3d mirror for Argyres-Douglas theories

3d mirrors for all 4d $\mathcal{N}=2$ Argyres-Douglas (AD) theories engineered using 6d $(2,0)$ theory are found. The basic steps are: 1): Find a punctured sphere representation for the AD theories (this is achieved in our previous studies of S duality); 2): Attach a 3d theory for each puncture; 3): Glue together the 3d theory for each puncture. We found the 3d mirror quiver gauge theory for the AD theories engineered using 6d $A$ and $D$ type theories. These 3d mirrors are useful for studying the properties of original 4d theory such as Higgs branch, S-duality, etc; We also construct many new 3d $\mathcal{N}=4$ SCFTs.

==> (inline-0) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,360); %set diagram left start at 0, and has height of 360

%Shape: Ellipse [id:dp43925560312744105] 
\draw   (218,71.44) .. controls (218,50.14) and (247.55,32.88) .. (284,32.88) .. controls (320.45,32.88) and (350,50.14) .. (350,71.44) .. controls (350,92.73) and (320.45,110) .. (284,110) .. controls (247.55,110) and (218,92.73) .. (218,71.44) -- cycle ;
%Shape: Circle [id:dp9295822646194076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253,50.38) .. controls (253,48.99) and (254.12,47.88) .. (255.5,47.88) .. controls (256.88,47.88) and (258,48.99) .. (258,50.38) .. controls (258,51.76) and (256.88,52.87) .. (255.5,52.87) .. controls (254.12,52.87) and (253,51.76) .. (253,50.38) -- cycle ;
%Shape: Circle [id:dp2807272303238396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278,50.38) .. controls (278,48.99) and (279.12,47.88) .. (280.5,47.88) .. controls (281.88,47.88) and (283,48.99) .. (283,50.38) .. controls (283,51.76) and (281.88,52.87) .. (280.5,52.87) .. controls (279.12,52.87) and (278,51.76) .. (278,50.38) -- cycle ;
%Shape: Circle [id:dp35590485593691823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303,50.38) .. controls (303,48.99) and (304.12,47.88) .. (305.5,47.88) .. controls (306.88,47.88) and (308,48.99) .. (308,50.38) .. controls (308,51.76) and (306.88,52.87) .. (305.5,52.87) .. controls (304.12,52.87) and (303,51.76) .. (303,50.38) -- cycle ;
%Shape: Square [id:dp06366802060804932] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240,70) -- (249,70) -- (249,79) -- (240,79) -- cycle ;
%Straight Lines [id:da07148204953425141] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,70) -- (330,80) ;
%Straight Lines [id:da3080635190040485] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,80) -- (330,70) ;
%Shape: Circle [id:dp9351579742826611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202,163.5) .. controls (202,162.12) and (203.12,161) .. (204.5,161) .. controls (205.88,161) and (207,162.12) .. (207,163.5) .. controls (207,164.88) and (205.88,166) .. (204.5,166) .. controls (203.12,166) and (202,164.88) .. (202,163.5) -- cycle ;
%Straight Lines [id:da9835321900765281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,230) -- (210,240) ;
%Straight Lines [id:da024518632124216788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,240) -- (210,230) ;
%Shape: Square [id:dp4920645742394689] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (201,191) -- (210,191) -- (210,200) -- (201,200) -- cycle ;
%Shape: Circle [id:dp4208402204703041] 
\draw   (330,160) .. controls (330,154.48) and (334.48,150) .. (340,150) .. controls (345.52,150) and (350,154.48) .. (350,160) .. controls (350,165.52) and (345.52,170) .. (340,170) .. controls (334.48,170) and (330,165.52) .. (330,160) -- cycle ;
%Curve Lines [id:da7991206501806403] 
\draw    (330,160) .. controls (333,138) and (343,115.7) .. (350,160) ;
%Shape: Circle [id:dp15626143004059834] 
\draw   (240,200) .. controls (240,194.48) and (244.48,190) .. (250,190) .. controls (255.52,190) and (260,194.48) .. (260,200) .. controls (260,205.52) and (255.52,210) .. (250,210) .. controls (244.48,210) and (240,205.52) .. (240,200) -- cycle ;
%Shape: Circle [id:dp5638109099119123] 
\draw   (270,200) .. controls (270,194.48) and (274.48,190) .. (280,190) .. controls (285.52,190) and (290,194.48) .. (290,200) .. controls (290,205.52) and (285.52,210) .. (280,210) .. controls (274.48,210) and (270,205.52) .. (270,200) -- cycle ;
%Shape: Circle [id:dp13610657838778029] 
\draw   (330,200) .. controls (330,194.48) and (334.48,190) .. (340,190) .. controls (345.52,190) and (350,194.48) .. (350,200) .. controls (350,205.52) and (345.52,210) .. (340,210) .. controls (334.48,210) and (330,205.52) .. (330,200) -- cycle ;
%Shape: Circle [id:dp015372982069399188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297,199.5) .. controls (297,198.12) and (298.12,197) .. (299.5,197) .. controls (300.88,197) and (302,198.12) .. (302,199.5) .. controls (302,200.88) and (300.88,202) .. (299.5,202) .. controls (298.12,202) and (297,200.88) .. (297,199.5) -- cycle ;
%Shape: Circle [id:dp6427774794633572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,199.03) .. controls (308,197.65) and (309.12,196.53) .. (310.5,196.53) .. controls (311.88,196.53) and (313,197.65) .. (313,199.03) .. controls (313,200.41) and (311.88,201.53) .. (310.5,201.53) .. controls (309.12,201.53) and (308,200.41) .. (308,199.03) -- cycle ;
%Shape: Circle [id:dp5334729135889065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,199.5) .. controls (319,198.12) and (320.12,197) .. (321.5,197) .. controls (322.88,197) and (324,198.12) .. (324,199.5) .. controls (324,200.88) and (322.88,202) .. (321.5,202) .. controls (320.12,202) and (319,200.88) .. (319,199.5) -- cycle ;
%Straight Lines [id:da2578570456604098] 
\draw    (260,200) -- (270,200) ;
%Shape: Circle [id:dp85019345141078] 
\draw   (240,240) .. controls (240,234.48) and (244.48,230) .. (250,230) .. controls (255.52,230) and (260,234.48) .. (260,240) .. controls (260,245.52) and (255.52,250) .. (250,250) .. controls (244.48,250) and (240,245.52) .. (240,240) -- cycle ;
%Shape: Circle [id:dp7564214449187108] 
\draw   (270,240) .. controls (270,234.48) and (274.48,230) .. (280,230) .. controls (285.52,230) and (290,234.48) .. (290,240) .. controls (290,245.52) and (285.52,250) .. (280,250) .. controls (274.48,250) and (270,245.52) .. (270,240) -- cycle ;
%Shape: Circle [id:dp6383371529479197] 
\draw   (330,240) .. controls (330,234.48) and (334.48,230) .. (340,230) .. controls (345.52,230) and (350,234.48) .. (350,240) .. controls (350,245.52) and (345.52,250) .. (340,250) .. controls (334.48,250) and (330,245.52) .. (330,240) -- cycle ;
%Shape: Circle [id:dp26701570360116167] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298,240.5) .. controls (298,239.12) and (299.12,238) .. (300.5,238) .. controls (301.88,238) and (303,239.12) .. (303,240.5) .. controls (303,241.88) and (301.88,243) .. (300.5,243) .. controls (299.12,243) and (298,241.88) .. (298,240.5) -- cycle ;
%Shape: Circle [id:dp23909413564651016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,240.5) .. controls (308,239.12) and (309.12,238) .. (310.5,238) .. controls (311.88,238) and (313,239.12) .. (313,240.5) .. controls (313,241.88) and (311.88,243) .. (310.5,243) .. controls (309.12,243) and (308,241.88) .. (308,240.5) -- cycle ;
%Shape: Circle [id:dp03889062216750361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,240.5) .. controls (318,239.12) and (319.12,238) .. (320.5,238) .. controls (321.88,238) and (323,239.12) .. (323,240.5) .. controls (323,241.88) and (321.88,243) .. (320.5,243) .. controls (319.12,243) and (318,241.88) .. (318,240.5) -- cycle ;
%Straight Lines [id:da562324952783533] 
\draw    (260,240) -- (270,240) ;
%Straight Lines [id:da08834232461375136] 
\draw    (350,240) -- (370,240) ;
%Shape: Rectangle [id:dp8466366362776419] 
\draw   (370,230) -- (390,230) -- (390,250) -- (370,250) -- cycle ;
%Straight Lines [id:da4593164931617447] 
%\draw    (350,200) -- (370,200) ;
%Shape: Rectangle [id:dp20945454922215212] 
%\draw   (370,189) -- (390,189) -- (390,210) -- (370,210) -- cycle ;
\draw    (350,201) -- (370,201) ;
%Shape: Rectangle [id:dp8466366362776419] 

%Shape: Rectangle [id:dp8466366362776419] 
\draw   (370,190) -- (390,190) -- (390,210) -- (370,210) -- cycle ;

\draw (271,68.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(k,n)$};
% Text Node
\draw (113,52.21) node [anchor=north west][inner sep=0.75pt]    {$1)$};
% Text Node
\draw (113,162.21) node [anchor=north west][inner sep=0.75pt]    {$2)$};
% Text Node
\draw (307,122.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l=( n-1)( k-1) /2$};
% Text Node
\draw (327,246.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$N-1$};
% Text Node
\draw (334,195.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
%\draw (376,191.21) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (247,193.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (247,234.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (337,154.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (375,232.21) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] {$N$};
% Text Node
\draw (370,192.21) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] {$ak$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Shape: Circle [id:dp6059264454740884] 
\draw   (208,81) .. controls (208,75.48) and (212.48,71) .. (218,71) .. controls (223.52,71) and (228,75.48) .. (228,81) .. controls (228,86.52) and (223.52,91) .. (218,91) .. controls (212.48,91) and (208,86.52) .. (208,81) -- cycle ;
%Curve Lines [id:da7286706481911748] 
\draw    (208,81) .. controls (211,59) and (221,36.7) .. (228,81) ;

%Shape: Circle [id:dp6214109366846303] 
\draw   (4,138) .. controls (4,132.48) and (8.48,128) .. (14,128) .. controls (19.52,128) and (24,132.48) .. (24,138) .. controls (24,143.52) and (19.52,148) .. (14,148) .. controls (8.48,148) and (4,143.52) .. (4,138) -- cycle ;
%Shape: Circle [id:dp36735583149554396] 
\draw   (34,138) .. controls (34,132.48) and (38.48,128) .. (44,128) .. controls (49.52,128) and (54,132.48) .. (54,138) .. controls (54,143.52) and (49.52,148) .. (44,148) .. controls (38.48,148) and (34,143.52) .. (34,138) -- cycle ;
%Shape: Circle [id:dp15463517115488357] 
\draw   (94,138) .. controls (94,132.48) and (98.48,128) .. (104,128) .. controls (109.52,128) and (114,132.48) .. (114,138) .. controls (114,143.52) and (109.52,148) .. (104,148) .. controls (98.48,148) and (94,143.52) .. (94,138) -- cycle ;
%Shape: Circle [id:dp7363344458795696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61,137.5) .. controls (61,136.12) and (62.12,135) .. (63.5,135) .. controls (64.88,135) and (66,136.12) .. (66,137.5) .. controls (66,138.88) and (64.88,140) .. (63.5,140) .. controls (62.12,140) and (61,138.88) .. (61,137.5) -- cycle ;
%Shape: Circle [id:dp8551935604804172] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72,137.03) .. controls (72,135.65) and (73.12,134.53) .. (74.5,134.53) .. controls (75.88,134.53) and (77,135.65) .. (77,137.03) .. controls (77,138.41) and (75.88,139.53) .. (74.5,139.53) .. controls (73.12,139.53) and (72,138.41) .. (72,137.03) -- cycle ;
%Shape: Circle [id:dp3181858321885913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83,137.5) .. controls (83,136.12) and (84.12,135) .. (85.5,135) .. controls (86.88,135) and (88,136.12) .. (88,137.5) .. controls (88,138.88) and (86.88,140) .. (85.5,140) .. controls (84.12,140) and (83,138.88) .. (83,137.5) -- cycle ;
%Straight Lines [id:da9399334674261399] 
\draw    (24,138) -- (34,138) ;
%Shape: Circle [id:dp885237838049534] 
\draw   (226,302) .. controls (226,296.48) and (230.48,292) .. (236,292) .. controls (241.52,292) and (246,296.48) .. (246,302) .. controls (246,307.52) and (241.52,312) .. (236,312) .. controls (230.48,312) and (226,307.52) .. (226,302) -- cycle ;
%Shape: Circle [id:dp023602667703363944] 
\draw   (226,262) .. controls (226,256.48) and (230.48,252) .. (236,252) .. controls (241.52,252) and (246,256.48) .. (246,262) .. controls (246,267.52) and (241.52,272) .. (236,272) .. controls (230.48,272) and (226,267.52) .. (226,262) -- cycle ;
%Shape: Circle [id:dp024778760210782846] 
\draw   (226,222) .. controls (226,216.48) and (230.48,212) .. (236,212) .. controls (241.52,212) and (246,216.48) .. (246,222) .. controls (246,227.52) and (241.52,232) .. (236,232) .. controls (230.48,232) and (226,227.52) .. (226,222) -- cycle ;
%Straight Lines [id:da5291093837852843] 
\draw    (236,292) -- (236,272) ;
%Straight Lines [id:da7532308148986211] 
\draw    (196,192) -- (236,212) ;
%Shape: Rectangle [id:dp9346326697985995] 
\draw   (176,172) -- (196,172) -- (196,192) -- (176,192) -- cycle ;
%Shape: Circle [id:dp6266430018542165] 
\draw   (269,58) .. controls (269,52.48) and (273.48,48) .. (279,48) .. controls (284.52,48) and (289,52.48) .. (289,58) .. controls (289,63.52) and (284.52,68) .. (279,68) .. controls (273.48,68) and (269,63.52) .. (269,58) -- cycle ;
%Curve Lines [id:da8543771038739995] 
\draw    (269,58) .. controls (272,36) and (282,13.7) .. (289,58) ;

%Shape: Circle [id:dp1810628308153419] 
\draw   (296,116) .. controls (296,110.48) and (300.48,106) .. (306,106) .. controls (311.52,106) and (316,110.48) .. (316,116) .. controls (316,121.52) and (311.52,126) .. (306,126) .. controls (300.48,126) and (296,121.52) .. (296,116) -- cycle ;
%Curve Lines [id:da65951192287676] 
\draw    (296,116) .. controls (299,94) and (309,71.7) .. (316,116) ;

%Straight Lines [id:da2228379320281686] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (228,81.55) -- (269,61.55) ;
%Shape: Rectangle [id:dp6245821316644777] 
\draw   (226,172) -- (246,172) -- (246,192) -- (226,192) -- cycle ;
%Shape: Rectangle [id:dp47965161267043954] 
\draw   (256,172) -- (276,172) -- (276,192) -- (256,192) -- cycle ;
%Shape: Rectangle [id:dp22332474824913273] 
\draw   (296,172) -- (316,172) -- (316,192) -- (296,192) -- cycle ;
%Straight Lines [id:da9815179998886784] 
\draw    (236,192) -- (236,212) ;
%Straight Lines [id:da03443165014162475] 
\draw    (256,192) -- (236,212) ;
%Straight Lines [id:da8045201030340138] 
\draw    (296,192) -- (236,212) ;
%Curve Lines [id:da18644721873890946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (116,142) .. controls (145,148.41) and (136,202) .. (176,172) ;
%Curve Lines [id:da7662624440774191] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (113,134) .. controls (153,104) and (170,117.55) .. (210,87.55) ;
%Curve Lines [id:da9026962022156882] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (114,137.55) .. controls (193,128.7) and (264,98.7) .. (277,67.7) ;
%Curve Lines [id:da8052402627747306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,141.7) .. controls (194,132.84) and (289,155.7) .. (302,124.7) ;
%Curve Lines [id:da07212824269313822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (223,90) .. controls (252,96.41) and (249,166.55) .. (236,171.55) ;
%Straight Lines [id:da2344925603362007] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (283,68.55) -- (296,116.55) ;
%Straight Lines [id:da45429907408119863] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (228,87.55) -- (297,116.55) ;
%Curve Lines [id:da9579330081598039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (278,69) .. controls (287,81.55) and (280,166.55) .. (267,171.55) ;
%Curve Lines [id:da6864169537064815] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (308,124) .. controls (317,136.55) and (313,158.55) .. (309,170.55) ;
%Shape: Circle [id:dp7723650486996932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234,237.03) .. controls (234,235.65) and (235.12,234.53) .. (236.5,234.53) .. controls (237.88,234.53) and (239,235.65) .. (239,237.03) .. controls (239,238.41) and (237.88,239.53) .. (236.5,239.53) .. controls (235.12,239.53) and (234,238.41) .. (234,237.03) -- cycle ;
%Shape: Circle [id:dp335669677106069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234,247.03) .. controls (234,245.65) and (235.12,244.53) .. (236.5,244.53) .. controls (237.88,244.53) and (239,245.65) .. (239,247.03) .. controls (239,248.41) and (237.88,249.53) .. (236.5,249.53) .. controls (235.12,249.53) and (234,248.41) .. (234,247.03) -- cycle ;

%Shape: Circle [id:dp634100366328827] 
\draw   (531,87) .. controls (531,81.48) and (535.48,77) .. (541,77) .. controls (546.52,77) and (551,81.48) .. (551,87) .. controls (551,92.52) and (546.52,97) .. (541,97) .. controls (535.48,97) and (531,92.52) .. (531,87) -- cycle ;
%Curve Lines [id:da7473062292106737] 
\draw    (531,87) .. controls (534,65) and (544,42.7) .. (551,87) ;

%Shape: Circle [id:dp015336885211917672] 
\draw   (391,140) .. controls (391,134.48) and (395.48,130) .. (401,130) .. controls (406.52,130) and (411,134.48) .. (411,140) .. controls (411,145.52) and (406.52,150) .. (401,150) .. controls (395.48,150) and (391,145.52) .. (391,140) -- cycle ;
%Shape: Circle [id:dp5862507329818467] 
\draw   (421,140) .. controls (421,134.48) and (425.48,130) .. (431,130) .. controls (436.52,130) and (441,134.48) .. (441,140) .. controls (441,145.52) and (436.52,150) .. (431,150) .. controls (425.48,150) and (421,145.52) .. (421,140) -- cycle ;
%Shape: Circle [id:dp25647060951703937] 
\draw   (481,140) .. controls (481,134.48) and (485.48,130) .. (491,130) .. controls (496.52,130) and (501,134.48) .. (501,140) .. controls (501,145.52) and (496.52,150) .. (491,150) .. controls (485.48,150) and (481,145.52) .. (481,140) -- cycle ;
%Shape: Circle [id:dp26797255665775266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448,139.5) .. controls (448,138.12) and (449.12,137) .. (450.5,137) .. controls (451.88,137) and (453,138.12) .. (453,139.5) .. controls (453,140.88) and (451.88,142) .. (450.5,142) .. controls (449.12,142) and (448,140.88) .. (448,139.5) -- cycle ;
%Shape: Circle [id:dp9159743690798955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459,139.03) .. controls (459,137.65) and (460.12,136.53) .. (461.5,136.53) .. controls (462.88,136.53) and (464,137.65) .. (464,139.03) .. controls (464,140.41) and (462.88,141.53) .. (461.5,141.53) .. controls (460.12,141.53) and (459,140.41) .. (459,139.03) -- cycle ;
%Shape: Circle [id:dp9255130491217051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,139.5) .. controls (470,138.12) and (471.12,137) .. (472.5,137) .. controls (473.88,137) and (475,138.12) .. (475,139.5) .. controls (475,140.88) and (473.88,142) .. (472.5,142) .. controls (471.12,142) and (470,140.88) .. (470,139.5) -- cycle ;
%Straight Lines [id:da898146539782409] 
\draw    (411,140) -- (421,140) ;
%Shape: Circle [id:dp5811891553509394] 
\draw   (550,274) .. controls (550,268.48) and (554.48,264) .. (560,264) .. controls (565.52,264) and (570,268.48) .. (570,274) .. controls (570,279.52) and (565.52,284) .. (560,284) .. controls (554.48,284) and (550,279.52) .. (550,274) -- cycle ;
%Shape: Circle [id:dp38389613198400996] 
\draw   (550,234) .. controls (550,228.48) and (554.48,224) .. (560,224) .. controls (565.52,224) and (570,228.48) .. (570,234) .. controls (570,239.52) and (565.52,244) .. (560,244) .. controls (554.48,244) and (550,239.52) .. (550,234) -- cycle ;
%Shape: Circle [id:dp7994747044107131] 
\draw   (550,194) .. controls (550,188.48) and (554.48,184) .. (560,184) .. controls (565.52,184) and (570,188.48) .. (570,194) .. controls (570,199.52) and (565.52,204) .. (560,204) .. controls (554.48,204) and (550,199.52) .. (550,194) -- cycle ;
%Straight Lines [id:da5226118657946487] 
\draw    (560,264) -- (560,244) ;
%Straight Lines [id:da5801356489688906] 
\draw    (499,146.41) -- (560,184) ;
%Shape: Circle [id:dp5050508908441124] 
\draw   (592,64) .. controls (592,58.48) and (596.48,54) .. (602,54) .. controls (607.52,54) and (612,58.48) .. (612,64) .. controls (612,69.52) and (607.52,74) .. (602,74) .. controls (596.48,74) and (592,69.52) .. (592,64) -- cycle ;
%Curve Lines [id:da42230157908374755] 
\draw    (592,64) .. controls (595,42) and (605,19.7) .. (612,64) ;

%Shape: Circle [id:dp3894636047340202] 
\draw   (619,122) .. controls (619,116.48) and (623.48,112) .. (629,112) .. controls (634.52,112) and (639,116.48) .. (639,122) .. controls (639,127.52) and (634.52,132) .. (629,132) .. controls (623.48,132) and (619,127.52) .. (619,122) -- cycle ;
%Curve Lines [id:da040073080057239197] 
\draw    (619,122) .. controls (622,100) and (632,77.7) .. (639,122) ;

%Straight Lines [id:da6662484709434928] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (551,87.55) -- (592,67.55) ;
%Straight Lines [id:da9991551112172038] 
\draw    (540,97.41) -- (560,184) ;
%Straight Lines [id:da9383751463946143] 
\draw    (598,72.41) -- (560,184) ;
%Straight Lines [id:da3664312061887286] 
\draw    (623,130.41) -- (560,183) ;
%Straight Lines [id:da08904058662892067] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (606,74.55) -- (619,122.55) ;
%Straight Lines [id:da12374420869735059] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (551,93.55) -- (620,122.55) ;
%Shape: Circle [id:dp0780678457898264] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558,209.03) .. controls (558,207.65) and (559.12,206.53) .. (560.5,206.53) .. controls (561.88,206.53) and (563,207.65) .. (563,209.03) .. controls (563,210.41) and (561.88,211.53) .. (560.5,211.53) .. controls (559.12,211.53) and (558,210.41) .. (558,209.03) -- cycle ;
%Shape: Circle [id:dp004316939780182882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558,219.03) .. controls (558,217.65) and (559.12,216.53) .. (560.5,216.53) .. controls (561.88,216.53) and (563,217.65) .. (563,219.03) .. controls (563,220.41) and (561.88,221.53) .. (560.5,221.53) .. controls (559.12,221.53) and (558,220.41) .. (558,219.03) -- cycle ;
%Straight Lines [id:da27470061102077614] 
\draw    (500,135.27) -- (534,94.41) ;
%Straight Lines [id:da19784028494299122] 
\draw    (501,139.41) -- (595,72.41) ;
%Straight Lines [id:da19243148533361243] 
\draw    (500,142.41) -- (621,127.41) ;
%Straight Lines [id:da5701846458116302] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (361,22.41) -- (360,341.41) ;

% Text Node
\draw (215,75.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (276,52.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (303,110.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (98,130.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (11,131.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (233,174.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (179,176.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (263,174.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (303,174.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (152,89.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (188,108.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (231,127.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (225,195.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n$};
% Text Node
\draw (242,193.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n$};
% Text Node
\draw (258,195.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n$};
% Text Node
\draw (242,54.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$nk$};
% Text Node
\draw (291,69.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$nk$};
% Text Node
\draw (266,91.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$nk$};
% Text Node
\draw (277,12.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (314,88.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (215,40.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (232,295.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (556,267.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (538,46.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (637,94.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (600,18.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (590,104.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$nk$};
% Text Node
\draw (609,81.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$nk$};
% Text Node
\draw (565,66.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$nk$};
% Text Node
\draw (573,138.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (544,139.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (595,148.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (527,130.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (528,110.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (509,105.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (398,133.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (485,132.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (626,116.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (599,58.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (538,81.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,607); %set diagram left start at 0, and has height of 607

%Shape: Ellipse [id:dp6527325086967997] 
\draw   (73,184.43) .. controls (73,160.92) and (106.8,141.86) .. (148.5,141.86) .. controls (190.2,141.86) and (224,160.92) .. (224,184.43) .. controls (224,207.94) and (190.2,227) .. (148.5,227) .. controls (106.8,227) and (73,207.94) .. (73,184.43) -- cycle ;
%Shape: Circle [id:dp31879274018405757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143,157.86) .. controls (143,156.2) and (144.34,154.86) .. (146,154.86) .. controls (147.66,154.86) and (149,156.2) .. (149,157.86) .. controls (149,159.51) and (147.66,160.86) .. (146,160.86) .. controls (144.34,160.86) and (143,159.51) .. (143,157.86) -- cycle ;
%Shape: Circle [id:dp20965456418036965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192,197.36) .. controls (192,195.42) and (193.57,193.86) .. (195.5,193.86) .. controls (197.43,193.86) and (199,195.42) .. (199,197.36) .. controls (199,199.29) and (197.43,200.86) .. (195.5,200.86) .. controls (193.57,200.86) and (192,199.29) .. (192,197.36) -- cycle ;
%Shape: Circle [id:dp5802243944433424] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (101,197.36) .. controls (101,195.42) and (102.57,193.86) .. (104.5,193.86) .. controls (106.43,193.86) and (108,195.42) .. (108,197.36) .. controls (108,199.29) and (106.43,200.86) .. (104.5,200.86) .. controls (102.57,200.86) and (101,199.29) .. (101,197.36) -- cycle ;
%Shape: Circle [id:dp26842125060681665] 
\draw   (389,170.75) .. controls (389,159.84) and (397.84,151) .. (408.75,151) .. controls (419.66,151) and (428.5,159.84) .. (428.5,170.75) .. controls (428.5,181.66) and (419.66,190.5) .. (408.75,190.5) .. controls (397.84,190.5) and (389,181.66) .. (389,170.75) -- cycle ;
%Curve Lines [id:da06020792895224625] 
\draw    (389,170.75) .. controls (389.5,112) and (424.5,93) .. (428.5,170.75) ;
%Shape: Ellipse [id:dp2458709672644045] 
\draw   (83,388.43) .. controls (83,364.92) and (116.8,345.86) .. (158.5,345.86) .. controls (200.2,345.86) and (234,364.92) .. (234,388.43) .. controls (234,411.94) and (200.2,431) .. (158.5,431) .. controls (116.8,431) and (83,411.94) .. (83,388.43) -- cycle ;
%Shape: Circle [id:dp4283213998485741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153,361.86) .. controls (153,360.2) and (154.34,358.86) .. (156,358.86) .. controls (157.66,358.86) and (159,360.2) .. (159,361.86) .. controls (159,363.51) and (157.66,364.86) .. (156,364.86) .. controls (154.34,364.86) and (153,363.51) .. (153,361.86) -- cycle ;
%Shape: Circle [id:dp9006534771067973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202,401.36) .. controls (202,399.42) and (203.57,397.86) .. (205.5,397.86) .. controls (207.43,397.86) and (209,399.42) .. (209,401.36) .. controls (209,403.29) and (207.43,404.86) .. (205.5,404.86) .. controls (203.57,404.86) and (202,403.29) .. (202,401.36) -- cycle ;
%Shape: Circle [id:dp8233490691984908] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (111,401.36) .. controls (111,399.42) and (112.57,397.86) .. (114.5,397.86) .. controls (116.43,397.86) and (118,399.42) .. (118,401.36) .. controls (118,403.29) and (116.43,404.86) .. (114.5,404.86) .. controls (112.57,404.86) and (111,403.29) .. (111,401.36) -- cycle ;
%Shape: Circle [id:dp6595029455701631] 
\draw   (460.5,399.75) .. controls (460.5,388.84) and (469.34,380) .. (480.25,380) .. controls (491.16,380) and (500,388.84) .. (500,399.75) .. controls (500,410.66) and (491.16,419.5) .. (480.25,419.5) .. controls (469.34,419.5) and (460.5,410.66) .. (460.5,399.75) -- cycle ;
%Curve Lines [id:da365665691041657] 
\draw    (460.5,399.75) .. controls (461,341) and (496,322) .. (500,399.75) ;
%Shape: Circle [id:dp47465842891751864] 
\draw   (290,404.5) .. controls (290,396.49) and (296.49,390) .. (304.5,390) .. controls (312.51,390) and (319,396.49) .. (319,404.5) .. controls (319,412.51) and (312.51,419) .. (304.5,419) .. controls (296.49,419) and (290,412.51) .. (290,404.5) -- cycle ;
%Shape: Circle [id:dp4824666188306289] 
\draw   (340,404.5) .. controls (340,396.49) and (346.49,390) .. (354.5,390) .. controls (362.51,390) and (369,396.49) .. (369,404.5) .. controls (369,412.51) and (362.51,419) .. (354.5,419) .. controls (346.49,419) and (340,412.51) .. (340,404.5) -- cycle ;
%Shape: Circle [id:dp5954340099764674] 
\draw   (398,403) .. controls (398,392.51) and (406.51,384) .. (417,384) .. controls (427.49,384) and (436,392.51) .. (436,403) .. controls (436,413.49) and (427.49,422) .. (417,422) .. controls (406.51,422) and (398,413.49) .. (398,403) -- cycle ;
%Straight Lines [id:da10042977129763042] 
\draw    (319,404.5) -- (340,404.5) ;
%Shape: Circle [id:dp09703483057223472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378,403.86) .. controls (378,402.2) and (379.34,400.86) .. (381,400.86) .. controls (382.66,400.86) and (384,402.2) .. (384,403.86) .. controls (384,405.51) and (382.66,406.86) .. (381,406.86) .. controls (379.34,406.86) and (378,405.51) .. (378,403.86) -- cycle ;
%Shape: Circle [id:dp6957382531798876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,403.86) .. controls (389,402.2) and (390.34,400.86) .. (392,400.86) .. controls (393.66,400.86) and (395,402.2) .. (395,403.86) .. controls (395,405.51) and (393.66,406.86) .. (392,406.86) .. controls (390.34,406.86) and (389,405.51) .. (389,403.86) -- cycle ;
%Straight Lines [id:da8097356587242267] 
\draw    (436,403) -- (461.5,403) ;

% Text Node
\draw (198,183.57) node  [font=\scriptsize] [align=left] {trivial};
% Text Node
\draw (148.5,184.43) node    [font=\scriptsize] [align=left] {$(k,n)$};
% Text Node
\draw (99,185.57) node  [font=\scriptsize] [align=left] {trivial};
% Text Node
\draw (117,96) node [anchor=north west][inner sep=0.75pt]    {$( A_{n-1} ,A_{k-1})$ theory};
% Text Node
\draw (403,162) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (364,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l=( n-1)( k-1) /2$};
% Text Node
\draw (209,387.57) node  [font=\scriptsize] [align=left] {full};
% Text Node
\draw (161.5,393.43) node    [font=\scriptsize] [align=left] {$(k,n)$};
% Text Node
\draw (109,389.57) node  [font=\scriptsize] [align=left] {trivial};
% Text Node
\draw (129,308) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{n+k}( SU( n))$ theory};
% Text Node
\draw (476,390) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (480,322) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l=( n-1)( k-1) /2$};
% Text Node
\draw (299,397) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (351,399) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (404,396) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n-1$};
% Text Node
\draw (444,389) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n$};
% Text Node
\draw (18,183) node [anchor=north west][inner sep=0.75pt]    {$1)$};
% Text Node
\draw (19,376) node [anchor=north west][inner sep=0.75pt]    {$2)$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp061466448161273446] 
	\draw   (125.52,135.74) .. controls (125.52,95.57) and (158.08,63) .. (198.26,63) .. controls (238.43,63) and (271,95.57) .. (271,135.74) .. controls (271,175.92) and (238.43,208.48) .. (198.26,208.48) .. controls (158.08,208.48) and (125.52,175.92) .. (125.52,135.74) -- cycle ;
	%Shape: Square [id:dp7274493816248058] 
	
	\node at (195,40) {{\LARGE$\mathfrak{j}$}};
	\draw   (192,89.48) -- (203.52,89.48) -- (203.52,101) -- (192,101) -- cycle ;
	\node at (178,172) {\Large $f$};
	\draw   (192.53,165.18) -- (203.58,175.9)(203.49,164.94) -- (192.62,176.13) ;
	%Straight Lines [id:da6917713668880161] 
	%\draw    (285,140) -- (345.5,140.47) ;
	\node at (178,97) {\Large $\Phi$};
	%\draw [shift={(347.5,140.48)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	% Text Node
	%\draw (420,141) node  [align=right] {{\LARGE $\mathrm{VOA}(\mathfrak{g},\Phi,f)$}};
	\end{tikzpicture}
\begin{tabular}{ |c|c|c|c| }
		\hline
		$ \mathfrak{j}$& $b$  & Singularity   \\ \hline
		$A_{N-1}$&$N$ &$x_1^2+x_2^2+x_3^N+z^k=0$\\ \hline
		$~$  & $N-1$ & $x_1^2+x_2^2+x_3^N+x_3 z^k=0$\\ \hline
		
		$D_N$  &$2N-2$ & $x_1^2+x_2^{N-1}+x_2x_3^2+z^k=0$ \\     \hline
		$~$  & $N$ &$x_1^2+x_2^{N-1}+x_2x_3^2+z^k x_3=0$ \\     \hline
		
		$E_6$&12  & $x_1^2+x_2^3+x_3^4+z^k=0$   \\     \hline
		$~$ &9 & $x_1^2+x_2^3+x_3^4+z^k x_3=0$   \\     \hline
		$~$  &8 & $x_1^2+x_2^3+x_3^4+z^k x_2=0$    \\     \hline
		
		$E_7$& 18  & $x_1^2+x_2^3+x_2x_3^3+z^k=0$   \\     \hline
		$~$&14   & $x_1^2+x_2^3+x_2x_3^3+z^kx_3=0$    \\     \hline

		$E_8$ &30   & $x_1^2+x_2^3+x_3^5+z^k=0$  \\     \hline
		$~$  &24  & $x_1^2+x_2^3+x_3^5+z^k x_3=0$  \\     \hline
		$~$  & 20  & $x_1^2+x_2^3+x_3^5+z^k x_2=0$  \\     \hline
	\end{tabular}
\begin{tabular}{ |c|c| c|c|c|c| }
			\hline
			$  j $ ~&$A_{2N}$ &$A_{2N-1}$ & $D_{N+1}$  &$E_6$&$D_4$ \\ \hline
			Outer-automorphism $o$  &$Z_2$ &$Z_2$& $Z_2$  & $Z_2$&$Z_3$\\     \hline
			Invariant subalgebra  $\fg^\vee$ &$B_N$&$C_N$& $B_{N}$  & $F_4$&$G_2$\\     \hline
			Flavor symmetry $\fg$ &$C_N^{(1)}$&$B_N$& $C_{N}^{(2)}$  & $F_4$&$G_2$\\     \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|}
			\hline
			$j$ with twist & $b_t$ & SW geometry at SCFT point & $\Delta[z]$ \\ \hline
			$A_{2N}/Z_2$ & $2N+1$ &$x_1^2+x_2^2+x^{2N+1}+z^{k+{1\over2}}=0$ & ${4N+2\over 4N+2k+3}$  \\ \hline
			~& $2N$ & $x_1^2+x_2^2+x^{2N+1}+xz^k=0$ & ${2N\over k+2N}$ \\ \hline
			$A_{2N-1}/Z_2$& $2N-1$ & $x_1^2+x_2^2+x^{2N}+xz^{k+{1\over2}}=0$ & ${4N-2\over 4N+2k-1}$ \\ \hline
			~ & $2N$ &$x_1^2+x_2^2+x^{2N}+z^{k}=0$ & ${2N\over 2N+k}$  \\ \hline
			$D_{N+1}/Z_2$& $N+1$ & $x_1^2+x_2^{N}+x_2x_3^2+x_3z^{k+{1\over2}}=0$ & ${2N+2\over 2k +2N+3}$ \\ \hline
			~ & $2N$ &$x_1^2+x_2^{N}+x_2x_3^2+z^{k}=0$ & ${2N\over k+2N}$  \\ \hline
			$D_4/Z_3$ & $4$ &$x_1^2+x_2^{3}+x_2x_3^2+x_3z^{k\pm {1\over3}}=0$ & ${12\over 12+3k\pm1}$  \\ \hline
			~& $6$ &$x_1^2+x_2^{3}+x_2x_3^2+z^{k}=0$ & ${6\over 6+k}$  \\ \hline
			$E_6/Z_2$& $9$ &$x_1^2+x_2^{3}+x_3^4+x_3z^{k+{1\over2}}=0$ & ${18\over 18+2k+1}$  \\ \hline
			~& $12$ &$x_1^2+x_2^{3}+x_3^4+z^{k}=0$ & ${12\over 12+k}$  \\ \hline
			~ & $8$ &$x_1^2+x_2^{3}+x_3^4+x_2z^{k}=0$ & ${8\over 12+k}$  \\ \hline
		\end{tabular}

==> (inline-4) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Ellipse [id:dp2719503083506116] 
\draw   (250,207) .. controls (250,156.74) and (317.49,116) .. (400.75,116) .. controls (484.01,116) and (551.5,156.74) .. (551.5,207) .. controls (551.5,257.26) and (484.01,298) .. (400.75,298) .. controls (317.49,298) and (250,257.26) .. (250,207) -- cycle ;
%Shape: Circle [id:dp6268171775301523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324,158) .. controls (324,155.24) and (326.24,153) .. (329,153) .. controls (331.76,153) and (334,155.24) .. (334,158) .. controls (334,160.76) and (331.76,163) .. (329,163) .. controls (326.24,163) and (324,160.76) .. (324,158) -- cycle ;
%Shape: Circle [id:dp18696063411772568] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386,158) .. controls (386,155.24) and (388.24,153) .. (391,153) .. controls (393.76,153) and (396,155.24) .. (396,158) .. controls (396,160.76) and (393.76,163) .. (391,163) .. controls (388.24,163) and (386,160.76) .. (386,158) -- cycle ;
%Shape: Circle [id:dp878487202756433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.5,158) .. controls (447.5,155.51) and (449.51,153.5) .. (452,153.5) .. controls (454.49,153.5) and (456.5,155.51) .. (456.5,158) .. controls (456.5,160.49) and (454.49,162.5) .. (452,162.5) .. controls (449.51,162.5) and (447.5,160.49) .. (447.5,158) -- cycle ;
%Shape: Square [id:dp8835142250030861] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (287,211) -- (296.5,211) -- (296.5,220.5) -- (287,220.5) -- cycle ;
%Straight Lines [id:da21973556921391113] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (474.5,207) -- (484.5,217.94) ;
%Straight Lines [id:da22297725972156845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (474,218.63) -- (484.5,207) ;

% Text Node
\draw (370,205.4) node [anchor=north west][inner sep=0.75pt]    {$( p,q)$};
% Text Node
% Text Node
\draw (399,78.4) node [anchor=north west][inner sep=0.75pt]    {$j$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Straight Lines [id:da09323023182580581] 
\draw    (102,103) -- (179,218) ;
%Straight Lines [id:da996951861189274] 
\draw    (179,218) -- (257,101) ;
%Straight Lines [id:da3904698930263897] 
\draw    (101,335) -- (179,218) ;
%Straight Lines [id:da39356154033971547] 
\draw    (179,218) -- (256,333) ;
%Shape: Circle [id:dp8984489416258821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.5,218) .. controls (175.5,216.07) and (177.07,214.5) .. (179,214.5) .. controls (180.93,214.5) and (182.5,216.07) .. (182.5,218) .. controls (182.5,219.93) and (180.93,221.5) .. (179,221.5) .. controls (177.07,221.5) and (175.5,219.93) .. (175.5,218) -- cycle ;
%Straight Lines [id:da6367968512546662] 
\draw    (479,102) -- (556,217) ;
%Straight Lines [id:da5729594831280644] 
\draw    (556,217) -- (634,100) ;
%Straight Lines [id:da8544388912068714] 
\draw    (478,334) -- (556,217) ;
%Straight Lines [id:da46023383631881076] 
\draw    (556,217) -- (633,332) ;
%Shape: Circle [id:dp1895986347894707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.5,217) .. controls (552.5,215.07) and (554.07,213.5) .. (556,213.5) .. controls (557.93,213.5) and (559.5,215.07) .. (559.5,217) .. controls (559.5,218.93) and (557.93,220.5) .. (556,220.5) .. controls (554.07,220.5) and (552.5,218.93) .. (552.5,217) -- cycle ;
%Straight Lines [id:da4199426391188561] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221,142) -- (523,142) ;
\draw [shift={(526,142)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(218,142)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da005084474361372271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222,300.96) -- (515,297.04) ;
\draw [shift={(518,297)}, rotate = 539.23] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(219,301)}, rotate = 359.23] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (160,125.4) node [anchor=north west][inner sep=0.75pt]    {$M^{A}_{Higgs}$};
% Text Node
\draw (160,278.4) node [anchor=north west][inner sep=0.75pt]    {$M^{A}_{Col}$};
% Text Node
\draw (146,208.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (522,207.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (544,123.4) node [anchor=north west][inner sep=0.75pt]    {$M^{B}_{Col}$};
% Text Node
\draw (537,293.4) node [anchor=north west][inner sep=0.75pt]    {$M^{B}_{Higgs}$};

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Circle [id:dp2319248254186994] 
\draw   (378,71.5) .. controls (378,65.15) and (383.15,60) .. (389.5,60) .. controls (395.85,60) and (401,65.15) .. (401,71.5) .. controls (401,77.85) and (395.85,83) .. (389.5,83) .. controls (383.15,83) and (378,77.85) .. (378,71.5) -- cycle ;
%Shape: Circle [id:dp6210751809262167] 
\draw   (378.5,111.5) .. controls (378.5,105.15) and (383.65,100) .. (390,100) .. controls (396.35,100) and (401.5,105.15) .. (401.5,111.5) .. controls (401.5,117.85) and (396.35,123) .. (390,123) .. controls (383.65,123) and (378.5,117.85) .. (378.5,111.5) -- cycle ;
%Shape: Circle [id:dp6092466579068201] 
\draw   (379,157.5) .. controls (379,151.15) and (384.15,146) .. (390.5,146) .. controls (396.85,146) and (402,151.15) .. (402,157.5) .. controls (402,163.85) and (396.85,169) .. (390.5,169) .. controls (384.15,169) and (379,163.85) .. (379,157.5) -- cycle ;
%Straight Lines [id:da7091031830049552] 
\draw    (389.5,83) -- (390,100) ;
%Shape: Square [id:dp6246132614451352] 
\draw   (380,185) -- (404,185) -- (404,209) -- (380,209) -- cycle ;
%Straight Lines [id:da33163638188621514] 
\draw    (390.5,169) -- (391,186) ;
%Shape: Circle [id:dp6409383099807271] 
\draw   (272.5,325.5) .. controls (272.5,319.15) and (277.65,314) .. (284,314) .. controls (290.35,314) and (295.5,319.15) .. (295.5,325.5) .. controls (295.5,331.85) and (290.35,337) .. (284,337) .. controls (277.65,337) and (272.5,331.85) .. (272.5,325.5) -- cycle ;
%Shape: Circle [id:dp8468539458349584] 
\draw   (300.5,297.5) .. controls (300.5,291.15) and (305.65,286) .. (312,286) .. controls (318.35,286) and (323.5,291.15) .. (323.5,297.5) .. controls (323.5,303.85) and (318.35,309) .. (312,309) .. controls (305.65,309) and (300.5,303.85) .. (300.5,297.5) -- cycle ;
%Shape: Circle [id:dp0574631299458761] 
\draw   (328.5,271.5) .. controls (328.5,265.15) and (333.65,260) .. (340,260) .. controls (346.35,260) and (351.5,265.15) .. (351.5,271.5) .. controls (351.5,277.85) and (346.35,283) .. (340,283) .. controls (333.65,283) and (328.5,277.85) .. (328.5,271.5) -- cycle ;
%Shape: Square [id:dp35767345916826376] 
\draw   (359,228) -- (383,228) -- (383,252) -- (359,252) -- cycle ;
%Shape: Circle [id:dp6772820179521841] 
\draw   (496.5,333.5) .. controls (496.5,327.15) and (501.65,322) .. (508,322) .. controls (514.35,322) and (519.5,327.15) .. (519.5,333.5) .. controls (519.5,339.85) and (514.35,345) .. (508,345) .. controls (501.65,345) and (496.5,339.85) .. (496.5,333.5) -- cycle ;
%Shape: Circle [id:dp2998870436370933] 
\draw   (468.5,307.5) .. controls (468.5,301.15) and (473.65,296) .. (480,296) .. controls (486.35,296) and (491.5,301.15) .. (491.5,307.5) .. controls (491.5,313.85) and (486.35,319) .. (480,319) .. controls (473.65,319) and (468.5,313.85) .. (468.5,307.5) -- cycle ;
%Shape: Circle [id:dp44089822909943077] 
\draw   (442.5,274.75) .. controls (442.5,268.26) and (447.76,263) .. (454.25,263) .. controls (460.74,263) and (466,268.26) .. (466,274.75) .. controls (466,281.24) and (460.74,286.5) .. (454.25,286.5) .. controls (447.76,286.5) and (442.5,281.24) .. (442.5,274.75) -- cycle ;
%Shape: Square [id:dp8263056958657482] 
\draw   (411,229) -- (435,229) -- (435,253) -- (411,253) -- cycle ;
%Shape: Circle [id:dp7598576308778988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,132.5) .. controls (387,131.12) and (388.12,130) .. (389.5,130) .. controls (390.88,130) and (392,131.12) .. (392,132.5) .. controls (392,133.88) and (390.88,135) .. (389.5,135) .. controls (388.12,135) and (387,133.88) .. (387,132.5) -- cycle ;
%Shape: Circle [id:dp7392846944153106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465,291.5) .. controls (465,290.12) and (466.12,289) .. (467.5,289) .. controls (468.88,289) and (470,290.12) .. (470,291.5) .. controls (470,292.88) and (468.88,294) .. (467.5,294) .. controls (466.12,294) and (465,292.88) .. (465,291.5) -- cycle ;
%Shape: Circle [id:dp6931175353220969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324,286.5) .. controls (324,285.12) and (325.12,284) .. (326.5,284) .. controls (327.88,284) and (329,285.12) .. (329,286.5) .. controls (329,287.88) and (327.88,289) .. (326.5,289) .. controls (325.12,289) and (324,287.88) .. (324,286.5) -- cycle ;
%Straight Lines [id:da9594631634476061] 
\draw    (293,319) -- (304,307) ;
%Straight Lines [id:da007538733650415352] 
\draw    (349,264) -- (359,252) ;
%Straight Lines [id:da8849737695292956] 
\draw    (489,315) -- (499,325) ;
%Straight Lines [id:da24222465309828678] 
\draw    (447,267) -- (435,253) ;
%Shape: Ellipse [id:dp9345887906106833] 
\draw   (72,197) .. controls (72,171.04) and (102.67,150) .. (140.5,150) .. controls (178.33,150) and (209,171.04) .. (209,197) .. controls (209,222.96) and (178.33,244) .. (140.5,244) .. controls (102.67,244) and (72,222.96) .. (72,197) -- cycle ;
%Flowchart: Summing Junction [id:dp13432867359529954] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,179.5) .. controls (100,177.01) and (102.24,175) .. (105,175) .. controls (107.76,175) and (110,177.01) .. (110,179.5) .. controls (110,181.99) and (107.76,184) .. (105,184) .. controls (102.24,184) and (100,181.99) .. (100,179.5) -- cycle ; \draw   (101.46,176.32) -- (108.54,182.68) ; \draw   (108.54,176.32) -- (101.46,182.68) ;
%Flowchart: Summing Junction [id:dp3588106784368299] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,179.5) .. controls (161,177.01) and (163.24,175) .. (166,175) .. controls (168.76,175) and (171,177.01) .. (171,179.5) .. controls (171,181.99) and (168.76,184) .. (166,184) .. controls (163.24,184) and (161,181.99) .. (161,179.5) -- cycle ; \draw   (162.46,176.32) -- (169.54,182.68) ; \draw   (169.54,176.32) -- (162.46,182.68) ;
%Flowchart: Summing Junction [id:dp3371181004628492] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132,219.5) .. controls (132,217.01) and (134.24,215) .. (137,215) .. controls (139.76,215) and (142,217.01) .. (142,219.5) .. controls (142,221.99) and (139.76,224) .. (137,224) .. controls (134.24,224) and (132,221.99) .. (132,219.5) -- cycle ; \draw   (133.46,216.32) -- (140.54,222.68) ; \draw   (140.54,216.32) -- (133.46,222.68) ;
%Shape: Circle [id:dp7098787749745872] 
\draw   (726,70.5) .. controls (726,64.15) and (731.15,59) .. (737.5,59) .. controls (743.85,59) and (749,64.15) .. (749,70.5) .. controls (749,76.85) and (743.85,82) .. (737.5,82) .. controls (731.15,82) and (726,76.85) .. (726,70.5) -- cycle ;
%Shape: Circle [id:dp23963117616598462] 
\draw   (726.5,110.5) .. controls (726.5,104.15) and (731.65,99) .. (738,99) .. controls (744.35,99) and (749.5,104.15) .. (749.5,110.5) .. controls (749.5,116.85) and (744.35,122) .. (738,122) .. controls (731.65,122) and (726.5,116.85) .. (726.5,110.5) -- cycle ;
%Shape: Circle [id:dp6417042224859106] 
\draw   (727,156.5) .. controls (727,150.15) and (732.15,145) .. (738.5,145) .. controls (744.85,145) and (750,150.15) .. (750,156.5) .. controls (750,162.85) and (744.85,168) .. (738.5,168) .. controls (732.15,168) and (727,162.85) .. (727,156.5) -- cycle ;
%Straight Lines [id:da5374019223047728] 
\draw    (737.5,82) -- (738,99) ;
%Straight Lines [id:da5508785154274427] 
\draw    (738.5,168) -- (739,185) ;
%Shape: Circle [id:dp16956278810616965] 
\draw   (636.5,303.5) .. controls (636.5,297.15) and (641.65,292) .. (648,292) .. controls (654.35,292) and (659.5,297.15) .. (659.5,303.5) .. controls (659.5,309.85) and (654.35,315) .. (648,315) .. controls (641.65,315) and (636.5,309.85) .. (636.5,303.5) -- cycle ;
%Shape: Circle [id:dp06955679861131614] 
\draw   (664.5,275.5) .. controls (664.5,269.15) and (669.65,264) .. (676,264) .. controls (682.35,264) and (687.5,269.15) .. (687.5,275.5) .. controls (687.5,281.85) and (682.35,287) .. (676,287) .. controls (669.65,287) and (664.5,281.85) .. (664.5,275.5) -- cycle ;
%Shape: Circle [id:dp27754765640440304] 
\draw   (692.5,249.5) .. controls (692.5,243.15) and (697.65,238) .. (704,238) .. controls (710.35,238) and (715.5,243.15) .. (715.5,249.5) .. controls (715.5,255.85) and (710.35,261) .. (704,261) .. controls (697.65,261) and (692.5,255.85) .. (692.5,249.5) -- cycle ;
%Shape: Circle [id:dp5575130040295124] 
\draw   (817.5,306.5) .. controls (817.5,300.15) and (822.65,295) .. (829,295) .. controls (835.35,295) and (840.5,300.15) .. (840.5,306.5) .. controls (840.5,312.85) and (835.35,318) .. (829,318) .. controls (822.65,318) and (817.5,312.85) .. (817.5,306.5) -- cycle ;
%Shape: Circle [id:dp2487613498534076] 
\draw   (789.5,280.5) .. controls (789.5,274.15) and (794.65,269) .. (801,269) .. controls (807.35,269) and (812.5,274.15) .. (812.5,280.5) .. controls (812.5,286.85) and (807.35,292) .. (801,292) .. controls (794.65,292) and (789.5,286.85) .. (789.5,280.5) -- cycle ;
%Shape: Circle [id:dp37512657843750086] 
\draw   (763.5,247.75) .. controls (763.5,241.26) and (768.76,236) .. (775.25,236) .. controls (781.74,236) and (787,241.26) .. (787,247.75) .. controls (787,254.24) and (781.74,259.5) .. (775.25,259.5) .. controls (768.76,259.5) and (763.5,254.24) .. (763.5,247.75) -- cycle ;
%Shape: Circle [id:dp3936908801908219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (735,131.5) .. controls (735,130.12) and (736.12,129) .. (737.5,129) .. controls (738.88,129) and (740,130.12) .. (740,131.5) .. controls (740,132.88) and (738.88,134) .. (737.5,134) .. controls (736.12,134) and (735,132.88) .. (735,131.5) -- cycle ;
%Shape: Circle [id:dp07735073768456435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (786,264.5) .. controls (786,263.12) and (787.12,262) .. (788.5,262) .. controls (789.88,262) and (791,263.12) .. (791,264.5) .. controls (791,265.88) and (789.88,267) .. (788.5,267) .. controls (787.12,267) and (786,265.88) .. (786,264.5) -- cycle ;
%Shape: Circle [id:dp21379366598327376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688,264.5) .. controls (688,263.12) and (689.12,262) .. (690.5,262) .. controls (691.88,262) and (693,263.12) .. (693,264.5) .. controls (693,265.88) and (691.88,267) .. (690.5,267) .. controls (689.12,267) and (688,265.88) .. (688,264.5) -- cycle ;
%Straight Lines [id:da2496863727520522] 
\draw    (657,297) -- (668,285) ;
%Straight Lines [id:da8970760018394073] 
\draw    (713,242) -- (723,230) ;
%Straight Lines [id:da4531888581295054] 
\draw    (810,288) -- (820,298) ;
%Straight Lines [id:da3398035501013492] 
\draw    (768,240) -- (756,228) ;
%Straight Lines [id:da4622289470077692] 
\draw    (499,181) -- (638,181) ;
\draw [shift={(640,181)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3624478468439303] 
\draw   (714,210) .. controls (714,196.19) and (725.19,185) .. (739,185) .. controls (752.81,185) and (764,196.19) .. (764,210) .. controls (764,223.81) and (752.81,235) .. (739,235) .. controls (725.19,235) and (714,223.81) .. (714,210) -- cycle ;

% Text Node
\draw (124,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,1)$};
% Text Node
\draw (550,153.4) node [anchor=north west][inner sep=0.75pt]    {$glue$};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Circle [id:dp2319248254186994] 
\draw   (378,71.5) .. controls (378,65.15) and (383.15,60) .. (389.5,60) .. controls (395.85,60) and (401,65.15) .. (401,71.5) .. controls (401,77.85) and (395.85,83) .. (389.5,83) .. controls (383.15,83) and (378,77.85) .. (378,71.5) -- cycle ;
%Shape: Circle [id:dp6210751809262167] 
\draw   (378.5,111.5) .. controls (378.5,105.15) and (383.65,100) .. (390,100) .. controls (396.35,100) and (401.5,105.15) .. (401.5,111.5) .. controls (401.5,117.85) and (396.35,123) .. (390,123) .. controls (383.65,123) and (378.5,117.85) .. (378.5,111.5) -- cycle ;
%Shape: Circle [id:dp6092466579068201] 
\draw   (379,157.5) .. controls (379,151.15) and (384.15,146) .. (390.5,146) .. controls (396.85,146) and (402,151.15) .. (402,157.5) .. controls (402,163.85) and (396.85,169) .. (390.5,169) .. controls (384.15,169) and (379,163.85) .. (379,157.5) -- cycle ;
%Straight Lines [id:da7091031830049552] 
\draw    (389.5,83) -- (390,100) ;
%Shape: Square [id:dp6246132614451352] 
\draw   (352,190) -- (376,190) -- (376,214) -- (352,214) -- cycle ;
%Straight Lines [id:da33163638188621514] 
\draw    (390.5,169) -- (376,190) ;
%Shape: Circle [id:dp6409383099807271] 
\draw   (272.5,325.5) .. controls (272.5,319.15) and (277.65,314) .. (284,314) .. controls (290.35,314) and (295.5,319.15) .. (295.5,325.5) .. controls (295.5,331.85) and (290.35,337) .. (284,337) .. controls (277.65,337) and (272.5,331.85) .. (272.5,325.5) -- cycle ;
%Shape: Circle [id:dp8468539458349584] 
\draw   (300.5,297.5) .. controls (300.5,291.15) and (305.65,286) .. (312,286) .. controls (318.35,286) and (323.5,291.15) .. (323.5,297.5) .. controls (323.5,303.85) and (318.35,309) .. (312,309) .. controls (305.65,309) and (300.5,303.85) .. (300.5,297.5) -- cycle ;
%Shape: Circle [id:dp0574631299458761] 
\draw   (328.5,271.5) .. controls (328.5,265.15) and (333.65,260) .. (340,260) .. controls (346.35,260) and (351.5,265.15) .. (351.5,271.5) .. controls (351.5,277.85) and (346.35,283) .. (340,283) .. controls (333.65,283) and (328.5,277.85) .. (328.5,271.5) -- cycle ;
%Shape: Circle [id:dp6772820179521841] 
\draw   (496.5,333.5) .. controls (496.5,327.15) and (501.65,322) .. (508,322) .. controls (514.35,322) and (519.5,327.15) .. (519.5,333.5) .. controls (519.5,339.85) and (514.35,345) .. (508,345) .. controls (501.65,345) and (496.5,339.85) .. (496.5,333.5) -- cycle ;
%Shape: Circle [id:dp2998870436370933] 
\draw   (468.5,307.5) .. controls (468.5,301.15) and (473.65,296) .. (480,296) .. controls (486.35,296) and (491.5,301.15) .. (491.5,307.5) .. controls (491.5,313.85) and (486.35,319) .. (480,319) .. controls (473.65,319) and (468.5,313.85) .. (468.5,307.5) -- cycle ;
%Shape: Circle [id:dp44089822909943077] 
\draw   (442.5,274.75) .. controls (442.5,268.26) and (447.76,263) .. (454.25,263) .. controls (460.74,263) and (466,268.26) .. (466,274.75) .. controls (466,281.24) and (460.74,286.5) .. (454.25,286.5) .. controls (447.76,286.5) and (442.5,281.24) .. (442.5,274.75) -- cycle ;
%Shape: Circle [id:dp7598576308778988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,132.5) .. controls (387,131.12) and (388.12,130) .. (389.5,130) .. controls (390.88,130) and (392,131.12) .. (392,132.5) .. controls (392,133.88) and (390.88,135) .. (389.5,135) .. controls (388.12,135) and (387,133.88) .. (387,132.5) -- cycle ;
%Shape: Circle [id:dp7392846944153106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465,291.5) .. controls (465,290.12) and (466.12,289) .. (467.5,289) .. controls (468.88,289) and (470,290.12) .. (470,291.5) .. controls (470,292.88) and (468.88,294) .. (467.5,294) .. controls (466.12,294) and (465,292.88) .. (465,291.5) -- cycle ;
%Shape: Circle [id:dp6931175353220969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324,286.5) .. controls (324,285.12) and (325.12,284) .. (326.5,284) .. controls (327.88,284) and (329,285.12) .. (329,286.5) .. controls (329,287.88) and (327.88,289) .. (326.5,289) .. controls (325.12,289) and (324,287.88) .. (324,286.5) -- cycle ;
%Straight Lines [id:da9594631634476061] 
\draw    (293,319) -- (304,307) ;
%Straight Lines [id:da8849737695292956] 
\draw    (489,315) -- (499,325) ;
%Shape: Ellipse [id:dp9345887906106833] 
\draw   (72,197) .. controls (72,171.04) and (102.67,150) .. (140.5,150) .. controls (178.33,150) and (209,171.04) .. (209,197) .. controls (209,222.96) and (178.33,244) .. (140.5,244) .. controls (102.67,244) and (72,222.96) .. (72,197) -- cycle ;
%Flowchart: Summing Junction [id:dp3371181004628492] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134,167.5) .. controls (134,165.01) and (136.24,163) .. (139,163) .. controls (141.76,163) and (144,165.01) .. (144,167.5) .. controls (144,169.99) and (141.76,172) .. (139,172) .. controls (136.24,172) and (134,169.99) .. (134,167.5) -- cycle ; \draw   (135.46,164.32) -- (142.54,170.68) ; \draw   (142.54,164.32) -- (135.46,170.68) ;
%Shape: Circle [id:dp7098787749745872] 
\draw   (727,102.5) .. controls (727,96.15) and (732.15,91) .. (738.5,91) .. controls (744.85,91) and (750,96.15) .. (750,102.5) .. controls (750,108.85) and (744.85,114) .. (738.5,114) .. controls (732.15,114) and (727,108.85) .. (727,102.5) -- cycle ;
%Shape: Circle [id:dp23963117616598462] 
\draw   (727.5,142.5) .. controls (727.5,136.15) and (732.65,131) .. (739,131) .. controls (745.35,131) and (750.5,136.15) .. (750.5,142.5) .. controls (750.5,148.85) and (745.35,154) .. (739,154) .. controls (732.65,154) and (727.5,148.85) .. (727.5,142.5) -- cycle ;
%Shape: Circle [id:dp6417042224859106] 
\draw   (728,188.5) .. controls (728,182.15) and (733.15,177) .. (739.5,177) .. controls (745.85,177) and (751,182.15) .. (751,188.5) .. controls (751,194.85) and (745.85,200) .. (739.5,200) .. controls (733.15,200) and (728,194.85) .. (728,188.5) -- cycle ;
%Straight Lines [id:da5374019223047728] 
\draw    (738.5,114) -- (739,131) ;
%Shape: Circle [id:dp16956278810616965] 
\draw   (636.5,303.5) .. controls (636.5,297.15) and (641.65,292) .. (648,292) .. controls (654.35,292) and (659.5,297.15) .. (659.5,303.5) .. controls (659.5,309.85) and (654.35,315) .. (648,315) .. controls (641.65,315) and (636.5,309.85) .. (636.5,303.5) -- cycle ;
%Shape: Circle [id:dp06955679861131614] 
\draw   (664.5,275.5) .. controls (664.5,269.15) and (669.65,264) .. (676,264) .. controls (682.35,264) and (687.5,269.15) .. (687.5,275.5) .. controls (687.5,281.85) and (682.35,287) .. (676,287) .. controls (669.65,287) and (664.5,281.85) .. (664.5,275.5) -- cycle ;
%Shape: Circle [id:dp27754765640440304] 
\draw   (692.5,249.5) .. controls (692.5,243.15) and (697.65,238) .. (704,238) .. controls (710.35,238) and (715.5,243.15) .. (715.5,249.5) .. controls (715.5,255.85) and (710.35,261) .. (704,261) .. controls (697.65,261) and (692.5,255.85) .. (692.5,249.5) -- cycle ;
%Shape: Circle [id:dp5575130040295124] 
\draw   (817.5,306.5) .. controls (817.5,300.15) and (822.65,295) .. (829,295) .. controls (835.35,295) and (840.5,300.15) .. (840.5,306.5) .. controls (840.5,312.85) and (835.35,318) .. (829,318) .. controls (822.65,318) and (817.5,312.85) .. (817.5,306.5) -- cycle ;
%Shape: Circle [id:dp2487613498534076] 
\draw   (789.5,280.5) .. controls (789.5,274.15) and (794.65,269) .. (801,269) .. controls (807.35,269) and (812.5,274.15) .. (812.5,280.5) .. controls (812.5,286.85) and (807.35,292) .. (801,292) .. controls (794.65,292) and (789.5,286.85) .. (789.5,280.5) -- cycle ;
%Shape: Circle [id:dp37512657843750086] 
\draw   (763.5,247.75) .. controls (763.5,241.26) and (768.76,236) .. (775.25,236) .. controls (781.74,236) and (787,241.26) .. (787,247.75) .. controls (787,254.24) and (781.74,259.5) .. (775.25,259.5) .. controls (768.76,259.5) and (763.5,254.24) .. (763.5,247.75) -- cycle ;
%Shape: Circle [id:dp3936908801908219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (736,163.5) .. controls (736,162.12) and (737.12,161) .. (738.5,161) .. controls (739.88,161) and (741,162.12) .. (741,163.5) .. controls (741,164.88) and (739.88,166) .. (738.5,166) .. controls (737.12,166) and (736,164.88) .. (736,163.5) -- cycle ;
%Shape: Circle [id:dp07735073768456435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (786,264.5) .. controls (786,263.12) and (787.12,262) .. (788.5,262) .. controls (789.88,262) and (791,263.12) .. (791,264.5) .. controls (791,265.88) and (789.88,267) .. (788.5,267) .. controls (787.12,267) and (786,265.88) .. (786,264.5) -- cycle ;
%Shape: Circle [id:dp21379366598327376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688,264.5) .. controls (688,263.12) and (689.12,262) .. (690.5,262) .. controls (691.88,262) and (693,263.12) .. (693,264.5) .. controls (693,265.88) and (691.88,267) .. (690.5,267) .. controls (689.12,267) and (688,265.88) .. (688,264.5) -- cycle ;
%Straight Lines [id:da2496863727520522] 
\draw    (657,297) -- (668,285) ;
%Straight Lines [id:da8970760018394073] 
\draw    (710,239) -- (739.5,200) ;
%Straight Lines [id:da4531888581295054] 
\draw    (810,288) -- (820,298) ;
%Straight Lines [id:da3398035501013492] 
\draw    (768,240) -- (739.5,200) ;
%Straight Lines [id:da4622289470077692] 
\draw    (499,181) -- (638,181) ;
\draw [shift={(640,181)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8251564687795241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,216) .. controls (106,213.79) and (107.79,212) .. (110,212) .. controls (112.21,212) and (114,213.79) .. (114,216) .. controls (114,218.21) and (112.21,220) .. (110,220) .. controls (107.79,220) and (106,218.21) .. (106,216) -- cycle ;
%Shape: Circle [id:dp37389572098026647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171,217) .. controls (171,214.79) and (172.79,213) .. (175,213) .. controls (177.21,213) and (179,214.79) .. (179,217) .. controls (179,219.21) and (177.21,221) .. (175,221) .. controls (172.79,221) and (171,219.21) .. (171,217) -- cycle ;
%Shape: Square [id:dp2613890492352837] 
\draw   (404,191) -- (428,191) -- (428,215) -- (404,215) -- cycle ;
%Straight Lines [id:da47393098862617444] 
\draw    (390.5,169) -- (404,191) ;
%Straight Lines [id:da2084803633847181] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (716,248.25) -- (763.5,247.75) ;

% Text Node
\draw (124,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( k,1)$};
% Text Node
\draw (550,153.4) node [anchor=north west][inner sep=0.75pt]    {$glue$};
% Text Node
\draw (331,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (446,265.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{2}$};
% Text Node
\draw (354,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (406,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{2}$};
% Text Node
\draw (697,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (767,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{2}$};
% Text Node
\draw (732,248.4) node [anchor=north west][inner sep=0.75pt]    {$k$};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Circle [id:dp37389572098026647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,105) .. controls (252,102.79) and (253.79,101) .. (256,101) .. controls (258.21,101) and (260,102.79) .. (260,105) .. controls (260,107.21) and (258.21,109) .. (256,109) .. controls (253.79,109) and (252,107.21) .. (252,105) -- cycle ;
%Shape: Circle [id:dp9923254422168866] 
\draw   (542,101.75) .. controls (542,93.05) and (549.05,86) .. (557.75,86) .. controls (566.45,86) and (573.5,93.05) .. (573.5,101.75) .. controls (573.5,110.45) and (566.45,117.5) .. (557.75,117.5) .. controls (549.05,117.5) and (542,110.45) .. (542,101.75) -- cycle ;
%Curve Lines [id:da25336180845409717] 
\draw    (544.5,94) .. controls (547.5,52) and (571.5,55) .. (572.5,95) ;
%Shape: Ellipse [id:dp8256916125516278] 
\draw   (37.5,190) .. controls (37.5,162.94) and (72.2,141) .. (115,141) .. controls (157.8,141) and (192.5,162.94) .. (192.5,190) .. controls (192.5,217.06) and (157.8,239) .. (115,239) .. controls (72.2,239) and (37.5,217.06) .. (37.5,190) -- cycle ;
%Shape: Circle [id:dp28141363127901897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,162) .. controls (116,159.79) and (117.79,158) .. (120,158) .. controls (122.21,158) and (124,159.79) .. (124,162) .. controls (124,164.21) and (122.21,166) .. (120,166) .. controls (117.79,166) and (116,164.21) .. (116,162) -- cycle ;
%Shape: Square [id:dp0018392816074952467] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74,198) -- (81.5,198) -- (81.5,205.5) -- (74,205.5) -- cycle ;
%Shape: Square [id:dp6723067265862925] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (253,170) -- (260.5,170) -- (260.5,177.5) -- (253,177.5) -- cycle ;
%Shape: Circle [id:dp9522757658221412] 
\draw   (360,102.75) .. controls (360,94.05) and (367.05,87) .. (375.75,87) .. controls (384.45,87) and (391.5,94.05) .. (391.5,102.75) .. controls (391.5,111.45) and (384.45,118.5) .. (375.75,118.5) .. controls (367.05,118.5) and (360,111.45) .. (360,102.75) -- cycle ;
%Shape: Circle [id:dp44319547287464034] 
\draw   (410,102.75) .. controls (410,94.05) and (417.05,87) .. (425.75,87) .. controls (434.45,87) and (441.5,94.05) .. (441.5,102.75) .. controls (441.5,111.45) and (434.45,118.5) .. (425.75,118.5) .. controls (417.05,118.5) and (410,111.45) .. (410,102.75) -- cycle ;
%Shape: Circle [id:dp985444372505577] 
\draw   (491,102.75) .. controls (491,94.05) and (498.05,87) .. (506.75,87) .. controls (515.45,87) and (522.5,94.05) .. (522.5,102.75) .. controls (522.5,111.45) and (515.45,118.5) .. (506.75,118.5) .. controls (498.05,118.5) and (491,111.45) .. (491,102.75) -- cycle ;
%Straight Lines [id:da8561741097790094] 
\draw    (390.5,102.75) -- (410,102.75) ;
%Straight Lines [id:da2362466843599611] 
\draw    (522.5,102.75) -- (542,102.75) ;
%Shape: Circle [id:dp28466104198054754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,103) .. controls (475,100.79) and (476.79,99) .. (479,99) .. controls (481.21,99) and (483,100.79) .. (483,103) .. controls (483,105.21) and (481.21,107) .. (479,107) .. controls (476.79,107) and (475,105.21) .. (475,103) -- cycle ;
%Shape: Circle [id:dp6388448895957499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457,102) .. controls (457,99.79) and (458.79,98) .. (461,98) .. controls (463.21,98) and (465,99.79) .. (465,102) .. controls (465,104.21) and (463.21,106) .. (461,106) .. controls (458.79,106) and (457,104.21) .. (457,102) -- cycle ;
%Shape: Circle [id:dp9941878399944057] 
\draw   (542,176.75) .. controls (542,168.05) and (549.05,161) .. (557.75,161) .. controls (566.45,161) and (573.5,168.05) .. (573.5,176.75) .. controls (573.5,185.45) and (566.45,192.5) .. (557.75,192.5) .. controls (549.05,192.5) and (542,185.45) .. (542,176.75) -- cycle ;
%Shape: Circle [id:dp6832303728140685] 
\draw   (360,177.75) .. controls (360,169.05) and (367.05,162) .. (375.75,162) .. controls (384.45,162) and (391.5,169.05) .. (391.5,177.75) .. controls (391.5,186.45) and (384.45,193.5) .. (375.75,193.5) .. controls (367.05,193.5) and (360,186.45) .. (360,177.75) -- cycle ;
%Shape: Circle [id:dp3852438151134321] 
\draw   (410,177.75) .. controls (410,169.05) and (417.05,162) .. (425.75,162) .. controls (434.45,162) and (441.5,169.05) .. (441.5,177.75) .. controls (441.5,186.45) and (434.45,193.5) .. (425.75,193.5) .. controls (417.05,193.5) and (410,186.45) .. (410,177.75) -- cycle ;
%Shape: Circle [id:dp11485800941644242] 
\draw   (491,177.75) .. controls (491,169.05) and (498.05,162) .. (506.75,162) .. controls (515.45,162) and (522.5,169.05) .. (522.5,177.75) .. controls (522.5,186.45) and (515.45,193.5) .. (506.75,193.5) .. controls (498.05,193.5) and (491,186.45) .. (491,177.75) -- cycle ;
%Straight Lines [id:da09383242204303688] 
\draw    (390.5,177.75) -- (410,177.75) ;
%Straight Lines [id:da5709721554468028] 
\draw    (522.5,177.75) -- (542,177.75) ;
%Shape: Circle [id:dp8537359286958075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,178) .. controls (475,175.79) and (476.79,174) .. (479,174) .. controls (481.21,174) and (483,175.79) .. (483,178) .. controls (483,180.21) and (481.21,182) .. (479,182) .. controls (476.79,182) and (475,180.21) .. (475,178) -- cycle ;
%Shape: Circle [id:dp4626928549134328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457,177) .. controls (457,174.79) and (458.79,173) .. (461,173) .. controls (463.21,173) and (465,174.79) .. (465,177) .. controls (465,179.21) and (463.21,181) .. (461,181) .. controls (458.79,181) and (457,179.21) .. (457,177) -- cycle ;
%Shape: Circle [id:dp12563069578048935] 
\draw   (360,264.75) .. controls (360,256.05) and (367.05,249) .. (375.75,249) .. controls (384.45,249) and (391.5,256.05) .. (391.5,264.75) .. controls (391.5,273.45) and (384.45,280.5) .. (375.75,280.5) .. controls (367.05,280.5) and (360,273.45) .. (360,264.75) -- cycle ;
%Shape: Circle [id:dp2542772181160571] 
\draw   (410,264.75) .. controls (410,256.05) and (417.05,249) .. (425.75,249) .. controls (434.45,249) and (441.5,256.05) .. (441.5,264.75) .. controls (441.5,273.45) and (434.45,280.5) .. (425.75,280.5) .. controls (417.05,280.5) and (410,273.45) .. (410,264.75) -- cycle ;
%Shape: Circle [id:dp6100412593705464] 
\draw   (491,264.75) .. controls (491,256.05) and (498.05,249) .. (506.75,249) .. controls (515.45,249) and (522.5,256.05) .. (522.5,264.75) .. controls (522.5,273.45) and (515.45,280.5) .. (506.75,280.5) .. controls (498.05,280.5) and (491,273.45) .. (491,264.75) -- cycle ;
%Straight Lines [id:da4621513688398824] 
\draw    (390.5,264.75) -- (410,264.75) ;
%Straight Lines [id:da5347866278672715] 
\draw    (522.5,264.75) -- (542,264.75) ;
%Shape: Circle [id:dp08711480018441753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,265) .. controls (475,262.79) and (476.79,261) .. (479,261) .. controls (481.21,261) and (483,262.79) .. (483,265) .. controls (483,267.21) and (481.21,269) .. (479,269) .. controls (476.79,269) and (475,267.21) .. (475,265) -- cycle ;
%Shape: Circle [id:dp4752979162289075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457,264) .. controls (457,261.79) and (458.79,260) .. (461,260) .. controls (463.21,260) and (465,261.79) .. (465,264) .. controls (465,266.21) and (463.21,268) .. (461,268) .. controls (458.79,268) and (457,266.21) .. (457,264) -- cycle ;
%Straight Lines [id:da31757661372194956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (251.5,245) -- (262.5,257) ;
%Straight Lines [id:da06235822575076799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (251.5,257) -- (263.5,245) ;
%Straight Lines [id:da9719930552948914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (154.5,199) -- (165.5,211) ;
%Straight Lines [id:da7887854325075669] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (152.5,211) -- (164.5,199) ;

%Shape: Square dp9062764910105185] 
\draw   (542,247) -- (577.5,247) -- (577.5,282.5) -- (542,282.5) -- cycle ;

%Shape: Square [id:dp9062764910105185] 
\draw   (602,157) -- (637.5,157) -- (637.5,192.5) -- (602,192.5) -- cycle ;

\draw    (572.5,175.75) -- (602,175.75) ;
%Shape: Circle [id:dp08711480018441753] 

% Text Node
\draw (99,181.4) node [anchor=north west][inner sep=0.75pt]    {$(k,n)$};
% Text Node
\draw (558,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l=\frac{( n-1)( k-1)}{2}$};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Circle [id:dp9923254422168866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,72.75) .. controls (306,64.05) and (313.05,57) .. (321.75,57) .. controls (330.45,57) and (337.5,64.05) .. (337.5,72.75) .. controls (337.5,81.45) and (330.45,88.5) .. (321.75,88.5) .. controls (313.05,88.5) and (306,81.45) .. (306,72.75) -- cycle ;
%Curve Lines [id:da25336180845409717] 
\draw    (308.5,64) .. controls (311.5,22) and (335.5,25) .. (336.5,65) ;
%Shape: Circle [id:dp9522757658221412] 
\draw   (124,72.75) .. controls (124,64.05) and (131.05,57) .. (139.75,57) .. controls (148.45,57) and (155.5,64.05) .. (155.5,72.75) .. controls (155.5,81.45) and (148.45,88.5) .. (139.75,88.5) .. controls (131.05,88.5) and (124,81.45) .. (124,72.75) -- cycle ;
%Shape: Circle [id:dp44319547287464034] 
\draw   (174,72.75) .. controls (174,64.05) and (181.05,57) .. (189.75,57) .. controls (198.45,57) and (205.5,64.05) .. (205.5,72.75) .. controls (205.5,81.45) and (198.45,88.5) .. (189.75,88.5) .. controls (181.05,88.5) and (174,81.45) .. (174,72.75) -- cycle ;
%Shape: Circle [id:dp985444372505577] 
\draw   (255,72.75) .. controls (255,64.05) and (262.05,57) .. (270.75,57) .. controls (279.45,57) and (286.5,64.05) .. (286.5,72.75) .. controls (286.5,81.45) and (279.45,88.5) .. (270.75,88.5) .. controls (262.05,88.5) and (255,81.45) .. (255,72.75) -- cycle ;
%Straight Lines [id:da8561741097790094] 
\draw    (154.5,72.75) -- (174,72.75) ;
%Straight Lines [id:da2362466843599611] 
\draw    (286.5,72.75) -- (306,72.75) ;
%Shape: Circle [id:dp28466104198054754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239,73) .. controls (239,70.79) and (240.79,69) .. (243,69) .. controls (245.21,69) and (247,70.79) .. (247,73) .. controls (247,75.21) and (245.21,77) .. (243,77) .. controls (240.79,77) and (239,75.21) .. (239,73) -- cycle ;
%Shape: Circle [id:dp6388448895957499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,72) .. controls (221,69.79) and (222.79,68) .. (225,68) .. controls (227.21,68) and (229,69.79) .. (229,72) .. controls (229,74.21) and (227.21,76) .. (225,76) .. controls (222.79,76) and (221,74.21) .. (221,72) -- cycle ;
%Shape: Circle [id:dp9941878399944057] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (306,146.75) .. controls (306,138.05) and (313.05,131) .. (321.75,131) .. controls (330.45,131) and (337.5,138.05) .. (337.5,146.75) .. controls (337.5,155.45) and (330.45,162.5) .. (321.75,162.5) .. controls (313.05,162.5) and (306,155.45) .. (306,146.75) -- cycle ;
%Shape: Circle [id:dp6832303728140685] 
\draw   (124,147.75) .. controls (124,139.05) and (131.05,132) .. (139.75,132) .. controls (148.45,132) and (155.5,139.05) .. (155.5,147.75) .. controls (155.5,156.45) and (148.45,163.5) .. (139.75,163.5) .. controls (131.05,163.5) and (124,156.45) .. (124,147.75) -- cycle ;
%Shape: Circle [id:dp3852438151134321] 
\draw   (174,147.75) .. controls (174,139.05) and (181.05,132) .. (189.75,132) .. controls (198.45,132) and (205.5,139.05) .. (205.5,147.75) .. controls (205.5,156.45) and (198.45,163.5) .. (189.75,163.5) .. controls (181.05,163.5) and (174,156.45) .. (174,147.75) -- cycle ;
%Shape: Circle [id:dp11485800941644242] 
\draw   (255,147.75) .. controls (255,139.05) and (262.05,132) .. (270.75,132) .. controls (279.45,132) and (286.5,139.05) .. (286.5,147.75) .. controls (286.5,156.45) and (279.45,163.5) .. (270.75,163.5) .. controls (262.05,163.5) and (255,156.45) .. (255,147.75) -- cycle ;
%Straight Lines [id:da09383242204303688] 
\draw    (154.5,147.75) -- (174,147.75) ;
%Straight Lines [id:da5709721554468028] 
\draw    (286.5,147.75) -- (306,147.75) ;
%Shape: Circle [id:dp8537359286958075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239,148) .. controls (239,145.79) and (240.79,144) .. (243,144) .. controls (245.21,144) and (247,145.79) .. (247,148) .. controls (247,150.21) and (245.21,152) .. (243,152) .. controls (240.79,152) and (239,150.21) .. (239,148) -- cycle ;
%Shape: Circle [id:dp4626928549134328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,147) .. controls (221,144.79) and (222.79,143) .. (225,143) .. controls (227.21,143) and (229,144.79) .. (229,147) .. controls (229,149.21) and (227.21,151) .. (225,151) .. controls (222.79,151) and (221,149.21) .. (221,147) -- cycle ;
%Shape: Circle [id:dp12563069578048935] 
\draw   (98,359.75) .. controls (98,351.05) and (105.05,344) .. (113.75,344) .. controls (122.45,344) and (129.5,351.05) .. (129.5,359.75) .. controls (129.5,368.45) and (122.45,375.5) .. (113.75,375.5) .. controls (105.05,375.5) and (98,368.45) .. (98,359.75) -- cycle ;
%Shape: Circle [id:dp2542772181160571] 
\draw   (148,359.75) .. controls (148,351.05) and (155.05,344) .. (163.75,344) .. controls (172.45,344) and (179.5,351.05) .. (179.5,359.75) .. controls (179.5,368.45) and (172.45,375.5) .. (163.75,375.5) .. controls (155.05,375.5) and (148,368.45) .. (148,359.75) -- cycle ;
%Shape: Circle [id:dp6100412593705464] 
\draw   (229,359.75) .. controls (229,351.05) and (236.05,344) .. (244.75,344) .. controls (253.45,344) and (260.5,351.05) .. (260.5,359.75) .. controls (260.5,368.45) and (253.45,375.5) .. (244.75,375.5) .. controls (236.05,375.5) and (229,368.45) .. (229,359.75) -- cycle ;
%Straight Lines [id:da4621513688398824] 
\draw    (128.5,359.75) -- (148,359.75) ;
%Straight Lines [id:da5347866278672715] 
\draw    (260.5,359.75) -- (297.5,324) ;
%Shape: Circle [id:dp08711480018441753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213,360) .. controls (213,357.79) and (214.79,356) .. (217,356) .. controls (219.21,356) and (221,357.79) .. (221,360) .. controls (221,362.21) and (219.21,364) .. (217,364) .. controls (214.79,364) and (213,362.21) .. (213,360) -- cycle ;
%Shape: Circle [id:dp4752979162289075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,359) .. controls (195,356.79) and (196.79,355) .. (199,355) .. controls (201.21,355) and (203,356.79) .. (203,359) .. controls (203,361.21) and (201.21,363) .. (199,363) .. controls (196.79,363) and (195,361.21) .. (195,359) -- cycle ;
%Straight Lines [id:da3732196246402375] 
\draw    (260.5,359.75) -- (299.5,379) ;
%Straight Lines [id:da5277201168344205] 
\draw    (260.5,359.75) -- (299.5,421) ;
%Shape: Square [id:dp39837767248984424] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (298,308) -- (326,308) -- (326,336) -- (298,336) -- cycle ;
%Shape: Square [id:dp8098672804611085] 
\draw   (300,362) -- (328,362) -- (328,390) -- (300,390) -- cycle ;
%Shape: Circle [id:dp5895932586581711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (650,70.75) .. controls (650,62.05) and (657.05,55) .. (665.75,55) .. controls (674.45,55) and (681.5,62.05) .. (681.5,70.75) .. controls (681.5,79.45) and (674.45,86.5) .. (665.75,86.5) .. controls (657.05,86.5) and (650,79.45) .. (650,70.75) -- cycle ;
%Curve Lines [id:da7666485527087179] 
\draw    (470.5,61) .. controls (473.5,19) and (497.5,22) .. (498.5,62) ;
%Shape: Circle [id:dp036577744383073485] 
\draw   (469,69.75) .. controls (469,61.05) and (476.05,54) .. (484.75,54) .. controls (493.45,54) and (500.5,61.05) .. (500.5,69.75) .. controls (500.5,78.45) and (493.45,85.5) .. (484.75,85.5) .. controls (476.05,85.5) and (469,78.45) .. (469,69.75) -- cycle ;
%Shape: Circle [id:dp8426145439367212] 
\draw   (519,69.75) .. controls (519,61.05) and (526.05,54) .. (534.75,54) .. controls (543.45,54) and (550.5,61.05) .. (550.5,69.75) .. controls (550.5,78.45) and (543.45,85.5) .. (534.75,85.5) .. controls (526.05,85.5) and (519,78.45) .. (519,69.75) -- cycle ;
%Shape: Circle [id:dp4228915808094955] 
\draw   (600,69.75) .. controls (600,61.05) and (607.05,54) .. (615.75,54) .. controls (624.45,54) and (631.5,61.05) .. (631.5,69.75) .. controls (631.5,78.45) and (624.45,85.5) .. (615.75,85.5) .. controls (607.05,85.5) and (600,78.45) .. (600,69.75) -- cycle ;
%Straight Lines [id:da4711976960956945] 
\draw    (499.5,69.75) -- (519,69.75) ;
%Straight Lines [id:da591554702992408] 
\draw    (631.5,69.75) -- (651,69.75) ;
%Shape: Circle [id:dp5557370640253192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584,70) .. controls (584,67.79) and (585.79,66) .. (588,66) .. controls (590.21,66) and (592,67.79) .. (592,70) .. controls (592,72.21) and (590.21,74) .. (588,74) .. controls (585.79,74) and (584,72.21) .. (584,70) -- cycle ;
%Shape: Circle [id:dp5800595941439921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566,69) .. controls (566,66.79) and (567.79,65) .. (570,65) .. controls (572.21,65) and (574,66.79) .. (574,69) .. controls (574,71.21) and (572.21,73) .. (570,73) .. controls (567.79,73) and (566,71.21) .. (566,69) -- cycle ;
%Shape: Circle [id:dp05117060996947975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (647,145.75) .. controls (647,137.05) and (654.05,130) .. (662.75,130) .. controls (671.45,130) and (678.5,137.05) .. (678.5,145.75) .. controls (678.5,154.45) and (671.45,161.5) .. (662.75,161.5) .. controls (654.05,161.5) and (647,154.45) .. (647,145.75) -- cycle ;
%Curve Lines [id:da7685206854351057] 
\draw    (466.5,137) .. controls (469.5,95) and (493.5,98) .. (494.5,138) ;
%Shape: Circle [id:dp5824369624000645] 
\draw   (465,145.75) .. controls (465,137.05) and (472.05,130) .. (480.75,130) .. controls (489.45,130) and (496.5,137.05) .. (496.5,145.75) .. controls (496.5,154.45) and (489.45,161.5) .. (480.75,161.5) .. controls (472.05,161.5) and (465,154.45) .. (465,145.75) -- cycle ;
%Shape: Circle [id:dp2769971002384459] 
\draw   (515,145.75) .. controls (515,137.05) and (522.05,130) .. (530.75,130) .. controls (539.45,130) and (546.5,137.05) .. (546.5,145.75) .. controls (546.5,154.45) and (539.45,161.5) .. (530.75,161.5) .. controls (522.05,161.5) and (515,154.45) .. (515,145.75) -- cycle ;
%Shape: Circle [id:dp20019541713502575] 
\draw   (596,145.75) .. controls (596,137.05) and (603.05,130) .. (611.75,130) .. controls (620.45,130) and (627.5,137.05) .. (627.5,145.75) .. controls (627.5,154.45) and (620.45,161.5) .. (611.75,161.5) .. controls (603.05,161.5) and (596,154.45) .. (596,145.75) -- cycle ;
%Straight Lines [id:da6670796719495835] 
\draw    (495.5,145.75) -- (515,145.75) ;
%Straight Lines [id:da5502830843227906] 
\draw    (627.5,145.75) -- (647,145.75) ;
%Shape: Circle [id:dp5309688607074035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580,146) .. controls (580,143.79) and (581.79,142) .. (584,142) .. controls (586.21,142) and (588,143.79) .. (588,146) .. controls (588,148.21) and (586.21,150) .. (584,150) .. controls (581.79,150) and (580,148.21) .. (580,146) -- cycle ;
%Shape: Circle [id:dp8026585310177221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,145) .. controls (562,142.79) and (563.79,141) .. (566,141) .. controls (568.21,141) and (570,142.79) .. (570,145) .. controls (570,147.21) and (568.21,149) .. (566,149) .. controls (563.79,149) and (562,147.21) .. (562,145) -- cycle ;
%Straight Lines [id:da3644608063617081] 
\draw    (337.5,72.75) -- (466.5,73) ;
%Straight Lines [id:da7220172724508371] 
\draw    (337.5,146.75) -- (466.5,147) ;
%Shape: Square [id:dp39104704247098554] 
\draw   (300,410) -- (328,410) -- (328,438) -- (300,438) -- cycle ;

% Text Node
\draw (319,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (480,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (488,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (394,45.4) node [anchor=north west][inner sep=0.75pt]    {$nk$};
% Text Node
\draw (393,121.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (279,353.28) node [anchor=north west][inner sep=0.75pt]    {$n$};
% Text Node
\draw (272,385.28) node [anchor=north west][inner sep=0.75pt]    {$n$};
% Text Node
\draw (60,63.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (62,143.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (61,352.4) node [anchor=north west][inner sep=0.75pt]    {$C$};

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,535); %set diagram left start at 0, and has height of 535

%Shape: Circle [id:dp4922345926411261] 
\draw   (154,159) .. controls (154,142.43) and (167.43,129) .. (184,129) .. controls (200.57,129) and (214,142.43) .. (214,159) .. controls (214,175.57) and (200.57,189) .. (184,189) .. controls (167.43,189) and (154,175.57) .. (154,159) -- cycle ;
%Shape: Circle [id:dp26475246161945987] 
\draw   (273,160) .. controls (273,143.43) and (286.43,130) .. (303,130) .. controls (319.57,130) and (333,143.43) .. (333,160) .. controls (333,176.57) and (319.57,190) .. (303,190) .. controls (286.43,190) and (273,176.57) .. (273,160) -- cycle ;
%Straight Lines [id:da3201995485934337] 
\draw    (214,159) -- (273,160) ;

%Curve Lines [id:da6711628026295221] 
\draw    (171,131) .. controls (184,47) and (195,93) .. (199,132) ;

%Curve Lines [id:da851645785303661] 
\draw    (292,132) .. controls (305,48) and (316,95) .. (320,134) ;

%Shape: Circle [id:dp5992813506322605] 
\draw   (217,252) .. controls (217,235.43) and (230.43,222) .. (247,222) .. controls (263.57,222) and (277,235.43) .. (277,252) .. controls (277,268.57) and (263.57,282) .. (247,282) .. controls (230.43,282) and (217,268.57) .. (217,252) -- cycle ;
%Straight Lines [id:da8183073867753297] 
\draw    (190,188) -- (222.5,236) ;

%Straight Lines [id:da8737899919904828] 
\draw    (292.5,189) -- (266.5,229) ;

%Curve Lines [id:da4748258244169188] 
\draw    (234,278) .. controls (244.5,377) and (253,309) .. (260.5,278) ;

%Shape: Circle [id:dp5922732172667191] 
\draw   (613,154) .. controls (613,137.43) and (626.43,124) .. (643,124) .. controls (659.57,124) and (673,137.43) .. (673,154) .. controls (673,170.57) and (659.57,184) .. (643,184) .. controls (626.43,184) and (613,170.57) .. (613,154) -- cycle ;
%Shape: Circle [id:dp4382369670914541] 
\draw   (732,155) .. controls (732,138.43) and (745.43,125) .. (762,125) .. controls (778.57,125) and (792,138.43) .. (792,155) .. controls (792,171.57) and (778.57,185) .. (762,185) .. controls (745.43,185) and (732,171.57) .. (732,155) -- cycle ;
%Straight Lines [id:da07795625147732899] 
\draw    (673,154) -- (732,155) ;

%Curve Lines [id:da6913287430953338] 
\draw    (630,126) .. controls (643,42) and (654,88) .. (658,127) ;

%Curve Lines [id:da050819869217266] 
\draw    (751,127) .. controls (764,43) and (775,90) .. (779,129) ;

%Shape: Circle [id:dp48317558234303226] 
\draw   (676,247) .. controls (676,230.43) and (689.43,217) .. (706,217) .. controls (722.57,217) and (736,230.43) .. (736,247) .. controls (736,263.57) and (722.57,277) .. (706,277) .. controls (689.43,277) and (676,263.57) .. (676,247) -- cycle ;
%Straight Lines [id:da44683295052502336] 
\draw    (649,183) -- (681.5,231) ;

%Straight Lines [id:da5742000009098565] 
\draw    (751.5,184) -- (725.5,224) ;

%Curve Lines [id:da5951124624386741] 
\draw    (693,273) .. controls (703.5,372) and (712,304) .. (719.5,273) ;

%Shape: Circle [id:dp0780196544820807] 
\draw   (874,88.25) .. controls (874,79.83) and (880.83,73) .. (889.25,73) .. controls (897.67,73) and (904.5,79.83) .. (904.5,88.25) .. controls (904.5,96.67) and (897.67,103.5) .. (889.25,103.5) .. controls (880.83,103.5) and (874,96.67) .. (874,88.25) -- cycle ;
%Shape: Circle [id:dp8537957519868105] 
\draw   (833,116.25) .. controls (833,107.83) and (839.83,101) .. (848.25,101) .. controls (856.67,101) and (863.5,107.83) .. (863.5,116.25) .. controls (863.5,124.67) and (856.67,131.5) .. (848.25,131.5) .. controls (839.83,131.5) and (833,124.67) .. (833,116.25) -- cycle ;
%Shape: Circle [id:dp2993198858862631] 
\draw   (514,91.25) .. controls (514,82.83) and (520.83,76) .. (529.25,76) .. controls (537.67,76) and (544.5,82.83) .. (544.5,91.25) .. controls (544.5,99.67) and (537.67,106.5) .. (529.25,106.5) .. controls (520.83,106.5) and (514,99.67) .. (514,91.25) -- cycle ;
%Shape: Circle [id:dp1828105565914242] 
\draw   (549,119.25) .. controls (549,110.83) and (555.83,104) .. (564.25,104) .. controls (572.67,104) and (579.5,110.83) .. (579.5,119.25) .. controls (579.5,127.67) and (572.67,134.5) .. (564.25,134.5) .. controls (555.83,134.5) and (549,127.67) .. (549,119.25) -- cycle ;
%Shape: Circle [id:dp15225074999305543] 
\draw   (756,302.25) .. controls (756,293.83) and (762.83,287) .. (771.25,287) .. controls (779.67,287) and (786.5,293.83) .. (786.5,302.25) .. controls (786.5,310.67) and (779.67,317.5) .. (771.25,317.5) .. controls (762.83,317.5) and (756,310.67) .. (756,302.25) -- cycle ;
%Shape: Circle [id:dp8450987677531291] 
\draw   (796,338.25) .. controls (796,329.83) and (802.83,323) .. (811.25,323) .. controls (819.67,323) and (826.5,329.83) .. (826.5,338.25) .. controls (826.5,346.67) and (819.67,353.5) .. (811.25,353.5) .. controls (802.83,353.5) and (796,346.67) .. (796,338.25) -- cycle ;
%Straight Lines [id:da689919206327049] 
\draw    (540,102) -- (552.5,112) ;

%Shape: Circle [id:dp4864452630823929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586,133.25) .. controls (586,131.46) and (587.46,130) .. (589.25,130) .. controls (591.04,130) and (592.5,131.46) .. (592.5,133.25) .. controls (592.5,135.04) and (591.04,136.5) .. (589.25,136.5) .. controls (587.46,136.5) and (586,135.04) .. (586,133.25) -- cycle ;
%Shape: Circle [id:dp3083322850965905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599,143.25) .. controls (599,141.46) and (600.46,140) .. (602.25,140) .. controls (604.04,140) and (605.5,141.46) .. (605.5,143.25) .. controls (605.5,145.04) and (604.04,146.5) .. (602.25,146.5) .. controls (600.46,146.5) and (599,145.04) .. (599,143.25) -- cycle ;
%Shape: Circle [id:dp2856689914944466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (819,132.25) .. controls (819,130.46) and (820.46,129) .. (822.25,129) .. controls (824.04,129) and (825.5,130.46) .. (825.5,132.25) .. controls (825.5,134.04) and (824.04,135.5) .. (822.25,135.5) .. controls (820.46,135.5) and (819,134.04) .. (819,132.25) -- cycle ;
%Shape: Circle [id:dp9267848463161826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (802,144.25) .. controls (802,142.46) and (803.46,141) .. (805.25,141) .. controls (807.04,141) and (808.5,142.46) .. (808.5,144.25) .. controls (808.5,146.04) and (807.04,147.5) .. (805.25,147.5) .. controls (803.46,147.5) and (802,146.04) .. (802,144.25) -- cycle ;
%Shape: Circle [id:dp2840075336401202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (736,269.25) .. controls (736,267.46) and (737.46,266) .. (739.25,266) .. controls (741.04,266) and (742.5,267.46) .. (742.5,269.25) .. controls (742.5,271.04) and (741.04,272.5) .. (739.25,272.5) .. controls (737.46,272.5) and (736,271.04) .. (736,269.25) -- cycle ;
%Shape: Circle [id:dp2350226714622239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (746.5,283) .. controls (746.5,281.07) and (748.07,279.5) .. (750,279.5) .. controls (751.93,279.5) and (753.5,281.07) .. (753.5,283) .. controls (753.5,284.93) and (751.93,286.5) .. (750,286.5) .. controls (748.07,286.5) and (746.5,284.93) .. (746.5,283) -- cycle ;
%Straight Lines [id:da9800392235464732] 
\draw    (783,313) -- (800.5,329) ;

%Straight Lines [id:da35136099786491926] 
\draw    (877,96) -- (861.5,107) ;

% Text Node
\draw (184,159) node  [font=\large] [align=left] {1};
% Text Node
\draw (303,160) node  [font=\large] [align=left] {1};
% Text Node
\draw (242,148) node  [font=\large] [align=left] {$nk$};
% Text Node
\draw (197,214) node  [font=\large] [align=left] {$nk$};
% Text Node
\draw (290,218) node  [font=\large] [align=left] {$nk$};
% Text Node
\draw (185,66) node  [font=\large] [align=left] {$l$};
% Text Node
\draw (307,62) node  [font=\large] [align=left] {$l$};
% Text Node
\draw (248,342) node  [font=\large] [align=left] {$l$};
% Text Node
\draw (247,252) node  [font=\large] [align=left] {1};
% Text Node
\draw (762,155) node  [font=\large] [align=left] {};
% Text Node
\draw (701,143) node  [font=\large] [align=left] {$nk$};
% Text Node
\draw (656,209) node  [font=\large] [align=left] {$nk$};
% Text Node
\draw (749,213) node  [font=\large] [align=left] {$nk$};
% Text Node
\draw (644,61) node  [font=\large] [align=left] {$l$};
% Text Node
\draw (766,57) node  [font=\large] [align=left] {$l$};
% Text Node
\draw (707,337) node  [font=\large] [align=left] {$l$};
% Text Node
\draw (762,155) node  [font=\large]  {$n_{1}$};
% Text Node
\draw (706,247) node  [font=\large]  {$n_{2}$};
% Text Node
\draw (643,154) node  [font=\large]  {$n_{3}$};

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,517); %set diagram left start at 0, and has height of 517

%Shape: Ellipse [id:dp35119768804298157] 
\draw   (287,233) .. controls (287,212.01) and (314.98,195) .. (349.5,195) .. controls (384.02,195) and (412,212.01) .. (412,233) .. controls (412,253.99) and (384.02,271) .. (349.5,271) .. controls (314.98,271) and (287,253.99) .. (287,233) -- cycle ;
%Shape: Circle [id:dp6440784634055949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343,210.5) .. controls (343,208.57) and (344.57,207) .. (346.5,207) .. controls (348.43,207) and (350,208.57) .. (350,210.5) .. controls (350,212.43) and (348.43,214) .. (346.5,214) .. controls (344.57,214) and (343,212.43) .. (343,210.5) -- cycle ;
%Shape: Circle [id:dp6505646058118226] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,245.5) .. controls (387,243.57) and (385.43,242) .. (383.5,242) .. controls (381.57,242) and (380,243.57) .. (380,245.5) .. controls (380,247.43) and (381.57,249) .. (383.5,249) .. controls (385.43,249) and (387,247.43) .. (387,245.5) -- cycle ;
%Shape: Circle [id:dp7152872459149475] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (311,246.5) .. controls (311,244.57) and (312.57,243) .. (314.5,243) .. controls (316.43,243) and (318,244.57) .. (318,246.5) .. controls (318,248.43) and (316.43,250) .. (314.5,250) .. controls (312.57,250) and (311,248.43) .. (311,246.5) -- cycle ;
%Shape: Ellipse [id:dp5889041333712421] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (549.46,259.45) .. controls (549.46,247.87) and (558.95,238.49) .. (570.65,238.49) .. controls (582.35,238.49) and (591.83,247.87) .. (591.83,259.45) .. controls (591.83,271.03) and (582.35,280.42) .. (570.65,280.42) .. controls (558.95,280.42) and (549.46,271.03) .. (549.46,259.45) -- cycle ;
%Shape: Ellipse [id:dp317913215240336] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680.17,258.74) .. controls (680.17,247.16) and (689.65,237.78) .. (701.35,237.78) .. controls (713.05,237.78) and (722.54,247.16) .. (722.54,258.74) .. controls (722.54,270.32) and (713.05,279.71) .. (701.35,279.71) .. controls (689.65,279.71) and (680.17,270.32) .. (680.17,258.74) -- cycle ;
%Shape: Ellipse [id:dp11824465017605279] 
\draw   (608.35,188.38) .. controls (608.35,176.8) and (617.84,167.41) .. (629.54,167.41) .. controls (641.24,167.41) and (650.72,176.8) .. (650.72,188.38) .. controls (650.72,199.96) and (641.24,209.35) .. (629.54,209.35) .. controls (617.84,209.35) and (608.35,199.96) .. (608.35,188.38) -- cycle ;
%Straight Lines [id:da12268505985775435] 
\draw    (614.81,204.37) -- (582.5,241.33) ;

%Straight Lines [id:da9104635476098] 
\draw    (644.26,204.37) -- (685.19,244.17) ;

%Straight Lines [id:da6615804709136722] 
\draw    (591.83,259.45) -- (680.17,258.74) ;

%Shape: Ellipse [id:dp015435685483095818] 
\draw   (480.44,323.85) .. controls (480.44,316.39) and (486.55,310.35) .. (494.09,310.35) .. controls (501.63,310.35) and (507.73,316.39) .. (507.73,323.85) .. controls (507.73,331.31) and (501.63,337.36) .. (494.09,337.36) .. controls (486.55,337.36) and (480.44,331.31) .. (480.44,323.85) -- cycle ;
%Shape: Ellipse [id:dp7487247188624793] 
\draw   (451,351.57) .. controls (451,344.11) and (457.11,338.07) .. (464.65,338.07) .. controls (472.18,338.07) and (478.29,344.11) .. (478.29,351.57) .. controls (478.29,359.03) and (472.18,365.07) .. (464.65,365.07) .. controls (457.11,365.07) and (451,359.03) .. (451,351.57) -- cycle ;
%Shape: Ellipse [id:dp07318066253280076] 
\draw   (764.19,351.5) .. controls (764.19,344.04) and (770.3,337.99) .. (777.84,337.99) .. controls (785.37,337.99) and (791.48,344.04) .. (791.48,351.5) .. controls (791.48,358.95) and (785.37,365) .. (777.84,365) .. controls (770.3,365) and (764.19,358.95) .. (764.19,351.5) -- cycle ;
%Shape: Ellipse [id:dp5211278116500748] 
\draw   (736.18,322.36) .. controls (736.18,314.9) and (742.29,308.85) .. (749.83,308.85) .. controls (757.36,308.85) and (763.47,314.9) .. (763.47,322.36) .. controls (763.47,329.81) and (757.36,335.86) .. (749.83,335.86) .. controls (742.29,335.86) and (736.18,329.81) .. (736.18,322.36) -- cycle ;
%Straight Lines [id:da5219771840630558] 
\draw    (758.45,331.6) -- (768.5,342.97) ;

%Straight Lines [id:da035820822430871035] 
\draw    (473.98,342.33) -- (484.04,333.8) ;

%Shape: Ellipse [id:dp2888219109653719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.76,309.5) .. controls (510.76,308.33) and (511.73,307.37) .. (512.92,307.37) .. controls (514.11,307.37) and (515.07,308.33) .. (515.07,309.5) .. controls (515.07,310.68) and (514.11,311.64) .. (512.92,311.64) .. controls (511.73,311.64) and (510.76,310.68) .. (510.76,309.5) -- cycle ;
%Shape: Ellipse [id:dp03249681452140152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.1,293.69) .. controls (528.1,292.51) and (529.06,291.55) .. (530.25,291.55) .. controls (531.44,291.55) and (532.41,292.51) .. (532.41,293.69) .. controls (532.41,294.86) and (531.44,295.82) .. (530.25,295.82) .. controls (529.06,295.82) and (528.1,294.86) .. (528.1,293.69) -- cycle ;
%Shape: Ellipse [id:dp29532919056966067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (731.87,304.59) .. controls (731.87,303.41) and (732.84,302.45) .. (734.03,302.45) .. controls (735.22,302.45) and (736.18,303.41) .. (736.18,304.59) .. controls (736.18,305.76) and (735.22,306.72) .. (734.03,306.72) .. controls (732.84,306.72) and (731.87,305.76) .. (731.87,304.59) -- cycle ;
%Shape: Ellipse [id:dp0740494178188178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (726.13,296.06) .. controls (726.13,294.88) and (727.09,293.93) .. (728.28,293.93) .. controls (729.47,293.93) and (730.44,294.88) .. (730.44,296.06) .. controls (730.44,297.24) and (729.47,298.19) .. (728.28,298.19) .. controls (727.09,298.19) and (726.13,297.24) .. (726.13,296.06) -- cycle ;
%Shape: Ellipse [id:dp09135718688303873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.95,285.4) .. controls (718.95,284.22) and (719.91,283.26) .. (721.1,283.26) .. controls (722.29,283.26) and (723.26,284.22) .. (723.26,285.4) .. controls (723.26,286.57) and (722.29,287.53) .. (721.1,287.53) .. controls (719.91,287.53) and (718.95,286.57) .. (718.95,285.4) -- cycle ;
%Curve Lines [id:da5431311130669635] 
\draw    (613.38,173.81) .. controls (616.25,146.09) and (637.8,102.02) .. (647.13,175.23) ;

%Shape: Ellipse [id:dp0467577242501811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.1,281.69) .. controls (543.1,280.51) and (544.06,279.55) .. (545.25,279.55) .. controls (546.44,279.55) and (547.41,280.51) .. (547.41,281.69) .. controls (547.41,282.86) and (546.44,283.82) .. (545.25,283.82) .. controls (544.06,283.82) and (543.1,282.86) .. (543.1,281.69) -- cycle ;

% Text Node
\draw (302,239) node    {$A$};
% Text Node
\draw (400,240) node    {$A$};
% Text Node
\draw (360,207) node    {$A$};
% Text Node
\draw (349.5,233) node    {$(k,n)$};
% Text Node
\draw (701.35,258.74) node  [font=\tiny]  {$N-1$};
% Text Node
\draw (570.65,259.45) node  [font=\footnotesize]  {$n_{1}$};
% Text Node
\draw (629.54,188.38) node    {$1$};
% Text Node
\draw (622,114.11) node    {$l={(n-1)(k-1)\over2}$};
% Text Node
\draw (574.34,213.35) node    {$k$};
% Text Node
\draw (681.32,213.19) node    {$n$};
% Text Node
\draw (777.84,351.5) node  [font=\tiny]  {$1$};
% Text Node
\draw (464.65,351.57) node  [font=\tiny]  {$1$};

\end{tikzpicture}
\begin{array}{cc}
\Phi_1&0 \\
0&\Phi_2\\
\end{array}\right]=\left[\begin{array}{cc}
{T_1\over z}&0 \\
0&{T_2\over z^{2+{k\over n}}}\\
\end{array}

==> (inline-12) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,535); %set diagram left start at 0, and has height of 535

%Shape: Circle [id:dp99322291822286] 
\draw   (433,127) .. controls (433,113.19) and (444.19,102) .. (458,102) .. controls (471.81,102) and (483,113.19) .. (483,127) .. controls (483,140.81) and (471.81,152) .. (458,152) .. controls (444.19,152) and (433,140.81) .. (433,127) -- cycle ;
%Shape: Circle [id:dp8041870513831338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (523,233) .. controls (523,219.19) and (534.19,208) .. (548,208) .. controls (561.81,208) and (573,219.19) .. (573,233) .. controls (573,246.81) and (561.81,258) .. (548,258) .. controls (534.19,258) and (523,246.81) .. (523,233) -- cycle ;
%Shape: Circle [id:dp6216908991516531] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (351.5,232) .. controls (351.5,218.19) and (362.69,207) .. (376.5,207) .. controls (390.31,207) and (401.5,218.19) .. (401.5,232) .. controls (401.5,245.81) and (390.31,257) .. (376.5,257) .. controls (362.69,257) and (351.5,245.81) .. (351.5,232) -- cycle ;
%Straight Lines [id:da9528621640154505] 
\draw    (474.5,146) -- (533.5,213) ;

%Straight Lines [id:da503384442466298] 
\draw    (401.5,232) -- (523,233) ;

%Straight Lines [id:da2884777758659923] 
\draw    (389.5,211) -- (443.5,149) ;

%Shape: Circle [id:dp04527944658573546] 
\draw   (156,450.75) .. controls (156,442.05) and (163.05,435) .. (171.75,435) .. controls (180.45,435) and (187.5,442.05) .. (187.5,450.75) .. controls (187.5,459.45) and (180.45,466.5) .. (171.75,466.5) .. controls (163.05,466.5) and (156,459.45) .. (156,450.75) -- cycle ;
%Shape: Circle [id:dp9344328352203053] 
\draw   (193,407.75) .. controls (193,399.05) and (200.05,392) .. (208.75,392) .. controls (217.45,392) and (224.5,399.05) .. (224.5,407.75) .. controls (224.5,416.45) and (217.45,423.5) .. (208.75,423.5) .. controls (200.05,423.5) and (193,416.45) .. (193,407.75) -- cycle ;
%Shape: Circle [id:dp9569430233956832] 
\draw   (628,373.75) .. controls (628,365.05) and (635.05,358) .. (643.75,358) .. controls (652.45,358) and (659.5,365.05) .. (659.5,373.75) .. controls (659.5,382.45) and (652.45,389.5) .. (643.75,389.5) .. controls (635.05,389.5) and (628,382.45) .. (628,373.75) -- cycle ;
%Shape: Circle [id:dp5743447067543017] 
\draw   (597,328.75) .. controls (597,320.05) and (604.05,313) .. (612.75,313) .. controls (621.45,313) and (628.5,320.05) .. (628.5,328.75) .. controls (628.5,337.45) and (621.45,344.5) .. (612.75,344.5) .. controls (604.05,344.5) and (597,337.45) .. (597,328.75) -- cycle ;
%Straight Lines [id:da32806531717169707] 
\draw    (182,439) -- (198.5,420) ;

%Straight Lines [id:da15987235528409416] 
\draw    (621,342) -- (635.5,361) ;

%Shape: Circle [id:dp7593716146767722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.5,383.75) .. controls (226.5,381.96) and (227.96,380.5) .. (229.75,380.5) .. controls (231.54,380.5) and (233,381.96) .. (233,383.75) .. controls (233,385.54) and (231.54,387) .. (229.75,387) .. controls (227.96,387) and (226.5,385.54) .. (226.5,383.75) -- cycle ;
%Shape: Circle [id:dp6231496856206783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.5,291.75) .. controls (307.5,289.96) and (308.96,288.5) .. (310.75,288.5) .. controls (312.54,288.5) and (314,289.96) .. (314,291.75) .. controls (314,293.54) and (312.54,295) .. (310.75,295) .. controls (308.96,295) and (307.5,293.54) .. (307.5,291.75) -- cycle ;
%Shape: Circle [id:dp6921892487553055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.5,282.75) .. controls (575.5,280.96) and (576.96,279.5) .. (578.75,279.5) .. controls (580.54,279.5) and (582,280.96) .. (582,282.75) .. controls (582,284.54) and (580.54,286) .. (578.75,286) .. controls (576.96,286) and (575.5,284.54) .. (575.5,282.75) -- cycle ;
%Shape: Circle [id:dp6328683135698464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.5,303.75) .. controls (588.5,301.96) and (589.96,300.5) .. (591.75,300.5) .. controls (593.54,300.5) and (595,301.96) .. (595,303.75) .. controls (595,305.54) and (593.54,307) .. (591.75,307) .. controls (589.96,307) and (588.5,305.54) .. (588.5,303.75) -- cycle ;
%Shape: Circle [id:dp9651641561994015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.5,268.75) .. controls (566.5,266.96) and (567.96,265.5) .. (569.75,265.5) .. controls (571.54,265.5) and (573,266.96) .. (573,268.75) .. controls (573,270.54) and (571.54,272) .. (569.75,272) .. controls (567.96,272) and (566.5,270.54) .. (566.5,268.75) -- cycle ;
%Curve Lines [id:da6738467465311613] 
\draw    (441.5,107) .. controls (456,63) and (460.5,44) .. (475.5,108) ;

%Shape: Circle [id:dp5272656967847832] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (237,358.75) .. controls (237,350.05) and (244.05,343) .. (252.75,343) .. controls (261.45,343) and (268.5,350.05) .. (268.5,358.75) .. controls (268.5,367.45) and (261.45,374.5) .. (252.75,374.5) .. controls (244.05,374.5) and (237,367.45) .. (237,358.75) -- cycle ;
%Shape: Circle [id:dp8530189200502017] 
\draw   (274,315.75) .. controls (274,307.05) and (281.05,300) .. (289.75,300) .. controls (298.45,300) and (305.5,307.05) .. (305.5,315.75) .. controls (305.5,324.45) and (298.45,331.5) .. (289.75,331.5) .. controls (281.05,331.5) and (274,324.45) .. (274,315.75) -- cycle ;
%Straight Lines [id:da5999260822144751] 
\draw    (263,347) -- (279.5,328) ;

%Shape: Circle [id:dp4090487461156951] 
\draw   (321,265.75) .. controls (321,257.05) and (328.05,250) .. (336.75,250) .. controls (345.45,250) and (352.5,257.05) .. (352.5,265.75) .. controls (352.5,274.45) and (345.45,281.5) .. (336.75,281.5) .. controls (328.05,281.5) and (321,274.45) .. (321,265.75) -- cycle ;
%Straight Lines [id:da6948950946940167] 
\draw    (348,255) -- (356.5,246) ;

% Text Node
\draw (458,127) node  [font=\normalsize]  {$1$};
% Text Node
\draw (548,233) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (376.5,232) node  [font=\footnotesize]  {$n_1+az$};
% Text Node
\draw (643.75,373.75) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (533,162) node    {$b$};
% Text Node
\draw (472,46) node    {${(b-1)(n+k-b-1)\over 2}$};
% Text Node
\draw (612.75,328.75) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (252.75,358.75) node  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (398,162) node   [font=\tiny]   {$n+k-b$};
% Text Node
\draw (171.75,450.75) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (208.75,407.75) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (289.75,315.75) node  [font=\tiny]  {$n_1+z$};
% Text Node
\draw (336.75,265.75) node  [font=\tiny]  {$n_1+(a-1)z$};

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,328); %set diagram left start at 0, and has height of 328

%Shape: Ellipse [id:dp6066834015224729] 
\draw   (100,163) .. controls (100,142.57) and (126.86,126) .. (160,126) .. controls (193.14,126) and (220,142.57) .. (220,163) .. controls (220,183.43) and (193.14,200) .. (160,200) .. controls (126.86,200) and (100,183.43) .. (100,163) -- cycle ;
%Shape: Circle [id:dp041671700919712285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155,136.25) .. controls (155,133.9) and (156.9,132) .. (159.25,132) .. controls (161.6,132) and (163.5,133.9) .. (163.5,136.25) .. controls (163.5,138.6) and (161.6,140.5) .. (159.25,140.5) .. controls (156.9,140.5) and (155,138.6) .. (155,136.25) -- cycle ;
%Straight Lines [id:da7870979515638352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187.5,168.27) -- (197,179) ;
%Straight Lines [id:da43495587471361574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (188.5,179.27) -- (197.5,168.27) ;
%Shape: Square [id:dp010930710185841797] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110,165.27) -- (119.73,165.27) -- (119.73,175) -- (110,175) -- cycle ;
%Shape: Circle [id:dp7627564026877547] 
\draw   (323,160.63) .. controls (323,149.38) and (332.12,140.27) .. (343.37,140.27) .. controls (354.62,140.27) and (363.73,149.38) .. (363.73,160.63) .. controls (363.73,171.88) and (354.62,181) .. (343.37,181) .. controls (332.12,181) and (323,171.88) .. (323,160.63) -- cycle ;
%Straight Lines [id:da1951552933543621] 
\draw    (363.73,160.63) -- (381.5,161.27) ;
%Shape: Circle [id:dp7945510684424002] 
\draw   (381.5,161.27) .. controls (381.5,150.02) and (390.62,140.9) .. (401.87,140.9) .. controls (413.12,140.9) and (422.23,150.02) .. (422.23,161.27) .. controls (422.23,172.51) and (413.12,181.63) .. (401.87,181.63) .. controls (390.62,181.63) and (381.5,172.51) .. (381.5,161.27) -- cycle ;
%Curve Lines [id:da7718371135054647] 
\draw    (327.5,147.27) .. controls (339.5,111.27) and (346.5,101.27) .. (360.5,148.27) ;

% Text Node
\draw (143,157) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\tiny] {(3,2)};
% Text Node
\draw (146,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$[ 1,1]$};
% Text Node
\draw (395,153.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (337,152.4) node [anchor=north west][inner sep=0.75pt]    {$2$};

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp10583742475041835] 
\draw   (111,215.5) .. controls (111,207.49) and (117.49,201) .. (125.5,201) .. controls (133.51,201) and (140,207.49) .. (140,215.5) .. controls (140,223.51) and (133.51,230) .. (125.5,230) .. controls (117.49,230) and (111,223.51) .. (111,215.5) -- cycle ;
%Shape: Circle [id:dp24426568305116336] 
\draw   (110,165.5) .. controls (110,157.49) and (116.49,151) .. (124.5,151) .. controls (132.51,151) and (139,157.49) .. (139,165.5) .. controls (139,173.51) and (132.51,180) .. (124.5,180) .. controls (116.49,180) and (110,173.51) .. (110,165.5) -- cycle ;
%Shape: Circle [id:dp9705737081228583] 
\draw   (110,114.5) .. controls (110,106.49) and (116.49,100) .. (124.5,100) .. controls (132.51,100) and (139,106.49) .. (139,114.5) .. controls (139,122.51) and (132.51,129) .. (124.5,129) .. controls (116.49,129) and (110,122.51) .. (110,114.5) -- cycle ;
%Shape: Circle [id:dp10009833723273975] 
\draw   (110,65.5) .. controls (110,57.49) and (116.49,51) .. (124.5,51) .. controls (132.51,51) and (139,57.49) .. (139,65.5) .. controls (139,73.51) and (132.51,80) .. (124.5,80) .. controls (116.49,80) and (110,73.51) .. (110,65.5) -- cycle ;
%Shape: Circle [id:dp5917770206958395] 
\draw   (161,65.5) .. controls (161,57.49) and (167.49,51) .. (175.5,51) .. controls (183.51,51) and (190,57.49) .. (190,65.5) .. controls (190,73.51) and (183.51,80) .. (175.5,80) .. controls (167.49,80) and (161,73.51) .. (161,65.5) -- cycle ;
%Shape: Circle [id:dp4742769097516051] 
\draw   (161,114.5) .. controls (161,106.49) and (167.49,100) .. (175.5,100) .. controls (183.51,100) and (190,106.49) .. (190,114.5) .. controls (190,122.51) and (183.51,129) .. (175.5,129) .. controls (167.49,129) and (161,122.51) .. (161,114.5) -- cycle ;
%Shape: Circle [id:dp2035032749178347] 
\draw   (160,165.5) .. controls (160,157.49) and (166.49,151) .. (174.5,151) .. controls (182.51,151) and (189,157.49) .. (189,165.5) .. controls (189,173.51) and (182.51,180) .. (174.5,180) .. controls (166.49,180) and (160,173.51) .. (160,165.5) -- cycle ;
%Shape: Circle [id:dp2248769431430253] 
\draw   (160,215.5) .. controls (160,207.49) and (166.49,201) .. (174.5,201) .. controls (182.51,201) and (189,207.49) .. (189,215.5) .. controls (189,223.51) and (182.51,230) .. (174.5,230) .. controls (166.49,230) and (160,223.51) .. (160,215.5) -- cycle ;
%Shape: Circle [id:dp9710163397065571] 
\draw   (210,66.07) .. controls (210,57.79) and (216.72,51.07) .. (225,51.07) .. controls (233.28,51.07) and (240,57.79) .. (240,66.07) .. controls (240,74.36) and (233.28,81.07) .. (225,81.07) .. controls (216.72,81.07) and (210,74.36) .. (210,66.07) -- cycle ;
%Shape: Circle [id:dp28362477982761636] 
\draw   (211,113.5) .. controls (211,105.49) and (217.49,99) .. (225.5,99) .. controls (233.51,99) and (240,105.49) .. (240,113.5) .. controls (240,121.51) and (233.51,128) .. (225.5,128) .. controls (217.49,128) and (211,121.51) .. (211,113.5) -- cycle ;
%Shape: Circle [id:dp36291225162308205] 
\draw   (210,165.57) .. controls (210,157.56) and (216.49,151.07) .. (224.5,151.07) .. controls (232.51,151.07) and (239,157.56) .. (239,165.57) .. controls (239,173.58) and (232.51,180.07) .. (224.5,180.07) .. controls (216.49,180.07) and (210,173.58) .. (210,165.57) -- cycle ;
%Shape: Circle [id:dp2819318878311252] 
\draw   (210,215.57) .. controls (210,207.56) and (216.49,201.07) .. (224.5,201.07) .. controls (232.51,201.07) and (239,207.56) .. (239,215.57) .. controls (239,223.58) and (232.51,230.07) .. (224.5,230.07) .. controls (216.49,230.07) and (210,223.58) .. (210,215.57) -- cycle ;
%Straight Lines [id:da13738850877255881] 
\draw    (139,65.5) -- (161,65.5) ;

%Straight Lines [id:da5462861224077477] 
\draw    (139,114.5) -- (161,114.5) ;

%Straight Lines [id:da8601750648579671] 
\draw    (139,165.5) -- (160,165.5) ;

%Straight Lines [id:da0679427977522008] 
\draw    (140,215.5) -- (160,215.5) ;

%Straight Lines [id:da8248956883299879] 
\draw    (190,65.5) -- (210,65.57) ;

%Straight Lines [id:da07281480157485032] 
\draw    (190,114.5) -- (211,114.57) ;

%Straight Lines [id:da029046773948202098] 
\draw    (189,165.5) -- (210,165.57) ;

%Straight Lines [id:da479312113702698] 
\draw    (189,215.5) -- (210,215.57) ;

%Shape: Square [id:dp4036029638861607] 
\draw   (498.71,49) -- (468,49) -- (468,79.71) -- (498.71,79.71) -- cycle ;
%Shape: Circle [id:dp07819829798639488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258,113) .. controls (258,111.34) and (259.34,110) .. (261,110) .. controls (262.66,110) and (264,111.34) .. (264,113) .. controls (264,114.66) and (262.66,116) .. (261,116) .. controls (259.34,116) and (258,114.66) .. (258,113) -- cycle ;
%Shape: Circle [id:dp8686295806128214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278,113) .. controls (278,111.34) and (279.34,110) .. (281,110) .. controls (282.66,110) and (284,111.34) .. (284,113) .. controls (284,114.66) and (282.66,116) .. (281,116) .. controls (279.34,116) and (278,114.66) .. (278,113) -- cycle ;
%Shape: Circle [id:dp6625493078981651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297,113) .. controls (297,111.34) and (298.34,110) .. (300,110) .. controls (301.66,110) and (303,111.34) .. (303,113) .. controls (303,114.66) and (301.66,116) .. (300,116) .. controls (298.34,116) and (297,114.66) .. (297,113) -- cycle ;
%Shape: Circle [id:dp6154514629078738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,113) .. controls (317,111.34) and (318.34,110) .. (320,110) .. controls (321.66,110) and (323,111.34) .. (323,113) .. controls (323,114.66) and (321.66,116) .. (320,116) .. controls (318.34,116) and (317,114.66) .. (317,113) -- cycle ;
%Shape: Circle [id:dp4104516779617148] 
\draw   (406,110.71) .. controls (406,99.12) and (415.4,89.71) .. (427,89.71) .. controls (438.6,89.71) and (448,99.12) .. (448,110.71) .. controls (448,122.31) and (438.6,131.71) .. (427,131.71) .. controls (415.4,131.71) and (406,122.31) .. (406,110.71) -- cycle ;
%Straight Lines [id:da5633233763177998] 
\draw    (448,110.71) -- (468,110.79) ;

%Shape: Square [id:dp7018809292422201] 
\draw   (502.71,95) -- (469,95) -- (469,128.71) -- (502.71,128.71) -- cycle ;
%Shape: Square [id:dp4387270482172809] 
\draw   (509,143.71) -- (468,143.71) -- (468,184.71) -- (509,184.71) -- cycle ;
%Shape: Square [id:dp34037848819996264] 
\draw   (498.71,199) -- (468,199) -- (468,229.71) -- (498.71,229.71) -- cycle ;
%Shape: Circle [id:dp6317138244706856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,113) .. controls (337,111.34) and (338.34,110) .. (340,110) .. controls (341.66,110) and (343,111.34) .. (343,113) .. controls (343,114.66) and (341.66,116) .. (340,116) .. controls (338.34,116) and (337,114.66) .. (337,113) -- cycle ;
%Shape: Circle [id:dp5098662962167008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358,113) .. controls (358,111.34) and (359.34,110) .. (361,110) .. controls (362.66,110) and (364,111.34) .. (364,113) .. controls (364,114.66) and (362.66,116) .. (361,116) .. controls (359.34,116) and (358,114.66) .. (358,113) -- cycle ;
%Shape: Circle [id:dp8515614608365757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378,113) .. controls (378,111.34) and (379.34,110) .. (381,110) .. controls (382.66,110) and (384,111.34) .. (384,113) .. controls (384,114.66) and (382.66,116) .. (381,116) .. controls (379.34,116) and (378,114.66) .. (378,113) -- cycle ;
%Shape: Circle [id:dp19530006768199315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,113) .. controls (395,111.34) and (396.34,110) .. (398,110) .. controls (399.66,110) and (401,111.34) .. (401,113) .. controls (401,114.66) and (399.66,116) .. (398,116) .. controls (396.34,116) and (395,114.66) .. (395,113) -- cycle ;
%Shape: Circle [id:dp23195111124213463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,165) .. controls (257,163.34) and (258.34,162) .. (260,162) .. controls (261.66,162) and (263,163.34) .. (263,165) .. controls (263,166.66) and (261.66,168) .. (260,168) .. controls (258.34,168) and (257,166.66) .. (257,165) -- cycle ;
%Shape: Circle [id:dp35265101738105475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,165) .. controls (277,163.34) and (278.34,162) .. (280,162) .. controls (281.66,162) and (283,163.34) .. (283,165) .. controls (283,166.66) and (281.66,168) .. (280,168) .. controls (278.34,168) and (277,166.66) .. (277,165) -- cycle ;
%Shape: Circle [id:dp14207435423456583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296,165) .. controls (296,163.34) and (297.34,162) .. (299,162) .. controls (300.66,162) and (302,163.34) .. (302,165) .. controls (302,166.66) and (300.66,168) .. (299,168) .. controls (297.34,168) and (296,166.66) .. (296,165) -- cycle ;
%Shape: Circle [id:dp7854642848913806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,165) .. controls (316,163.34) and (317.34,162) .. (319,162) .. controls (320.66,162) and (322,163.34) .. (322,165) .. controls (322,166.66) and (320.66,168) .. (319,168) .. controls (317.34,168) and (316,166.66) .. (316,165) -- cycle ;
%Shape: Circle [id:dp5433166993163171] 
\draw   (405,162.71) .. controls (405,151.12) and (414.4,141.71) .. (426,141.71) .. controls (437.6,141.71) and (447,151.12) .. (447,162.71) .. controls (447,174.31) and (437.6,183.71) .. (426,183.71) .. controls (414.4,183.71) and (405,174.31) .. (405,162.71) -- cycle ;
%Straight Lines [id:da006550963449804104] 
\draw    (447,162.71) -- (467,162.79) ;

%Shape: Circle [id:dp27925268223709765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,165) .. controls (336,163.34) and (337.34,162) .. (339,162) .. controls (340.66,162) and (342,163.34) .. (342,165) .. controls (342,166.66) and (340.66,168) .. (339,168) .. controls (337.34,168) and (336,166.66) .. (336,165) -- cycle ;
%Shape: Circle [id:dp5757237017472879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,165) .. controls (357,163.34) and (358.34,162) .. (360,162) .. controls (361.66,162) and (363,163.34) .. (363,165) .. controls (363,166.66) and (361.66,168) .. (360,168) .. controls (358.34,168) and (357,166.66) .. (357,165) -- cycle ;
%Shape: Circle [id:dp055169018505841216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,165) .. controls (377,163.34) and (378.34,162) .. (380,162) .. controls (381.66,162) and (383,163.34) .. (383,165) .. controls (383,166.66) and (381.66,168) .. (380,168) .. controls (378.34,168) and (377,166.66) .. (377,165) -- cycle ;
%Shape: Circle [id:dp03956632287503559] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,165) .. controls (394,163.34) and (395.34,162) .. (397,162) .. controls (398.66,162) and (400,163.34) .. (400,165) .. controls (400,166.66) and (398.66,168) .. (397,168) .. controls (395.34,168) and (394,166.66) .. (394,165) -- cycle ;
%Shape: Circle [id:dp9531839820266323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,213) .. controls (257,211.34) and (258.34,210) .. (260,210) .. controls (261.66,210) and (263,211.34) .. (263,213) .. controls (263,214.66) and (261.66,216) .. (260,216) .. controls (258.34,216) and (257,214.66) .. (257,213) -- cycle ;
%Shape: Circle [id:dp9612538258051261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,213) .. controls (277,211.34) and (278.34,210) .. (280,210) .. controls (281.66,210) and (283,211.34) .. (283,213) .. controls (283,214.66) and (281.66,216) .. (280,216) .. controls (278.34,216) and (277,214.66) .. (277,213) -- cycle ;
%Shape: Circle [id:dp2371024176441867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296,213) .. controls (296,211.34) and (297.34,210) .. (299,210) .. controls (300.66,210) and (302,211.34) .. (302,213) .. controls (302,214.66) and (300.66,216) .. (299,216) .. controls (297.34,216) and (296,214.66) .. (296,213) -- cycle ;
%Shape: Circle [id:dp7673102754823723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,213) .. controls (316,211.34) and (317.34,210) .. (319,210) .. controls (320.66,210) and (322,211.34) .. (322,213) .. controls (322,214.66) and (320.66,216) .. (319,216) .. controls (317.34,216) and (316,214.66) .. (316,213) -- cycle ;
%Shape: Circle [id:dp6951557011887818] 
\draw   (405,210.71) .. controls (405,199.12) and (414.4,189.71) .. (426,189.71) .. controls (437.6,189.71) and (447,199.12) .. (447,210.71) .. controls (447,222.31) and (437.6,231.71) .. (426,231.71) .. controls (414.4,231.71) and (405,222.31) .. (405,210.71) -- cycle ;
%Straight Lines [id:da14543059250831603] 
\draw    (447,210.71) -- (467,210.79) ;

%Shape: Circle [id:dp7562038922165191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,213) .. controls (336,211.34) and (337.34,210) .. (339,210) .. controls (340.66,210) and (342,211.34) .. (342,213) .. controls (342,214.66) and (340.66,216) .. (339,216) .. controls (337.34,216) and (336,214.66) .. (336,213) -- cycle ;
%Shape: Circle [id:dp8705278546905426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,213) .. controls (357,211.34) and (358.34,210) .. (360,210) .. controls (361.66,210) and (363,211.34) .. (363,213) .. controls (363,214.66) and (361.66,216) .. (360,216) .. controls (358.34,216) and (357,214.66) .. (357,213) -- cycle ;
%Shape: Circle [id:dp5041317081439812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,213) .. controls (377,211.34) and (378.34,210) .. (380,210) .. controls (381.66,210) and (383,211.34) .. (383,213) .. controls (383,214.66) and (381.66,216) .. (380,216) .. controls (378.34,216) and (377,214.66) .. (377,213) -- cycle ;
%Shape: Circle [id:dp5738846548686861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,213) .. controls (394,211.34) and (395.34,210) .. (397,210) .. controls (398.66,210) and (400,211.34) .. (400,213) .. controls (400,214.66) and (398.66,216) .. (397,216) .. controls (395.34,216) and (394,214.66) .. (394,213) -- cycle ;
%Shape: Circle [id:dp031938196885662906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,65) .. controls (257,63.34) and (258.34,62) .. (260,62) .. controls (261.66,62) and (263,63.34) .. (263,65) .. controls (263,66.66) and (261.66,68) .. (260,68) .. controls (258.34,68) and (257,66.66) .. (257,65) -- cycle ;
%Shape: Circle [id:dp12814740101109423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,65) .. controls (277,63.34) and (278.34,62) .. (280,62) .. controls (281.66,62) and (283,63.34) .. (283,65) .. controls (283,66.66) and (281.66,68) .. (280,68) .. controls (278.34,68) and (277,66.66) .. (277,65) -- cycle ;
%Shape: Circle [id:dp10964387973625667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296,65) .. controls (296,63.34) and (297.34,62) .. (299,62) .. controls (300.66,62) and (302,63.34) .. (302,65) .. controls (302,66.66) and (300.66,68) .. (299,68) .. controls (297.34,68) and (296,66.66) .. (296,65) -- cycle ;
%Shape: Circle [id:dp5420778139226303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,65) .. controls (316,63.34) and (317.34,62) .. (319,62) .. controls (320.66,62) and (322,63.34) .. (322,65) .. controls (322,66.66) and (320.66,68) .. (319,68) .. controls (317.34,68) and (316,66.66) .. (316,65) -- cycle ;
%Shape: Circle [id:dp11909148249482582] 
\draw   (405,62.71) .. controls (405,51.12) and (414.4,41.71) .. (426,41.71) .. controls (437.6,41.71) and (447,51.12) .. (447,62.71) .. controls (447,74.31) and (437.6,83.71) .. (426,83.71) .. controls (414.4,83.71) and (405,74.31) .. (405,62.71) -- cycle ;
%Straight Lines [id:da7949703648476745] 
\draw    (447,62.71) -- (467,62.79) ;

%Shape: Circle [id:dp9570933402692663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,65) .. controls (336,63.34) and (337.34,62) .. (339,62) .. controls (340.66,62) and (342,63.34) .. (342,65) .. controls (342,66.66) and (340.66,68) .. (339,68) .. controls (337.34,68) and (336,66.66) .. (336,65) -- cycle ;
%Shape: Circle [id:dp8863895846877161] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,65) .. controls (357,63.34) and (358.34,62) .. (360,62) .. controls (361.66,62) and (363,63.34) .. (363,65) .. controls (363,66.66) and (361.66,68) .. (360,68) .. controls (358.34,68) and (357,66.66) .. (357,65) -- cycle ;
%Shape: Circle [id:dp8239856076951736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,65) .. controls (377,63.34) and (378.34,62) .. (380,62) .. controls (381.66,62) and (383,63.34) .. (383,65) .. controls (383,66.66) and (381.66,68) .. (380,68) .. controls (378.34,68) and (377,66.66) .. (377,65) -- cycle ;
%Shape: Circle [id:dp2186925559880718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,65) .. controls (394,63.34) and (395.34,62) .. (397,62) .. controls (398.66,62) and (400,63.34) .. (400,65) .. controls (400,66.66) and (398.66,68) .. (397,68) .. controls (395.34,68) and (394,66.66) .. (394,65) -- cycle ;

% Text Node
\draw (124.5,65.5) node  [font=\scriptsize]  {$U( 1)$};
% Text Node
\draw (124.5,114.5) node  [font=\tiny]  {$SO( 2)$};
% Text Node
\draw (125.5,215.5) node  [font=\tiny]  {$SO( 2)$};
% Text Node
\draw (124.5,165.5) node  [font=\tiny]  {$O( 1)$};
% Text Node
\draw (175.5,65.5) node  [font=\scriptsize]  {$U( 2)$};
% Text Node
\draw (225,66.07) node  [font=\scriptsize]  {$U( 3)$};
% Text Node
\draw (175.5,114.5) node  [font=\tiny]  {$Sp( 2)$};
% Text Node
\draw (174.5,165.5) node  [font=\tiny]  {$Sp( 2)$};
% Text Node
\draw (174.5,215.5) node  [font=\tiny]  {$Sp( 2)$};
% Text Node
\draw (225.5,113.5) node  [font=\tiny]  {$SO( 4)$};
% Text Node
\draw (224.5,165.57) node  [font=\tiny]  {$O( 3)$};
% Text Node
\draw (224.5,215.57) node  [font=\tiny]  {$SO( 4)$};
% Text Node
\draw (427,110.71) node  [font=\tiny]  {$Sp( 2n-2)$};
% Text Node
\draw (485.86,111.86) node  [font=\tiny]  {$SO( 2n)$};
% Text Node
\draw (488.5,164.21) node  [font=\tiny]  {$SO( 2n+1)$};
% Text Node
\draw (483.36,214.36) node  [font=\tiny]  {$Sp( 2n)$};
% Text Node
\draw (426,162.71) node  [font=\tiny]  {$Sp( 2n)$};
% Text Node
\draw (426,210.71) node  [font=\tiny]  {$SO( 2n)$};
% Text Node
\draw (426,62.71) node  [font=\tiny]  {$U( n-1)$};
% Text Node
\draw (483.36,64.36) node  [font=\tiny]  {$SU( n)$};

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,535); %set diagram left start at 0, and has height of 535

%Shape: Circle [id:dp24426568305116336] 
\draw   (238,228.5) .. controls (238,220.49) and (244.49,214) .. (252.5,214) .. controls (260.51,214) and (267,220.49) .. (267,228.5) .. controls (267,236.51) and (260.51,243) .. (252.5,243) .. controls (244.49,243) and (238,236.51) .. (238,228.5) -- cycle ;
%Shape: Circle [id:dp2035032749178347] 
\draw   (288,228.5) .. controls (288,220.49) and (294.49,214) .. (302.5,214) .. controls (310.51,214) and (317,220.49) .. (317,228.5) .. controls (317,236.51) and (310.51,243) .. (302.5,243) .. controls (294.49,243) and (288,236.51) .. (288,228.5) -- cycle ;
%Shape: Circle [id:dp36291225162308205] 
\draw   (338,228.57) .. controls (338,220.56) and (344.49,214.07) .. (352.5,214.07) .. controls (360.51,214.07) and (367,220.56) .. (367,228.57) .. controls (367,236.58) and (360.51,243.07) .. (352.5,243.07) .. controls (344.49,243.07) and (338,236.58) .. (338,228.57) -- cycle ;
%Straight Lines [id:da8601750648579671] 
\draw    (267,228.5) -- (288,228.5) ;

%Straight Lines [id:da029046773948202098] 
\draw    (317,228.5) -- (338,228.57) ;

%Shape: Square [id:dp4387270482172809] 
\draw   (637,206.71) -- (596,206.71) -- (596,247.71) -- (637,247.71) -- cycle ;
%Shape: Circle [id:dp23195111124213463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,228) .. controls (385,226.34) and (386.34,225) .. (388,225) .. controls (389.66,225) and (391,226.34) .. (391,228) .. controls (391,229.66) and (389.66,231) .. (388,231) .. controls (386.34,231) and (385,229.66) .. (385,228) -- cycle ;
%Shape: Circle [id:dp35265101738105475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405,228) .. controls (405,226.34) and (406.34,225) .. (408,225) .. controls (409.66,225) and (411,226.34) .. (411,228) .. controls (411,229.66) and (409.66,231) .. (408,231) .. controls (406.34,231) and (405,229.66) .. (405,228) -- cycle ;
%Shape: Circle [id:dp14207435423456583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424,228) .. controls (424,226.34) and (425.34,225) .. (427,225) .. controls (428.66,225) and (430,226.34) .. (430,228) .. controls (430,229.66) and (428.66,231) .. (427,231) .. controls (425.34,231) and (424,229.66) .. (424,228) -- cycle ;
%Shape: Circle [id:dp7854642848913806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444,228) .. controls (444,226.34) and (445.34,225) .. (447,225) .. controls (448.66,225) and (450,226.34) .. (450,228) .. controls (450,229.66) and (448.66,231) .. (447,231) .. controls (445.34,231) and (444,229.66) .. (444,228) -- cycle ;
%Shape: Circle [id:dp5433166993163171] 
\draw   (533,225.71) .. controls (533,214.12) and (542.4,204.71) .. (554,204.71) .. controls (565.6,204.71) and (575,214.12) .. (575,225.71) .. controls (575,237.31) and (565.6,246.71) .. (554,246.71) .. controls (542.4,246.71) and (533,237.31) .. (533,225.71) -- cycle ;
%Straight Lines [id:da006550963449804104] 
\draw    (575,225.71) -- (595,225.79) ;

%Shape: Circle [id:dp27925268223709765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464,228) .. controls (464,226.34) and (465.34,225) .. (467,225) .. controls (468.66,225) and (470,226.34) .. (470,228) .. controls (470,229.66) and (468.66,231) .. (467,231) .. controls (465.34,231) and (464,229.66) .. (464,228) -- cycle ;
%Shape: Circle [id:dp5757237017472879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485,228) .. controls (485,226.34) and (486.34,225) .. (488,225) .. controls (489.66,225) and (491,226.34) .. (491,228) .. controls (491,229.66) and (489.66,231) .. (488,231) .. controls (486.34,231) and (485,229.66) .. (485,228) -- cycle ;
%Shape: Circle [id:dp055169018505841216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505,228) .. controls (505,226.34) and (506.34,225) .. (508,225) .. controls (509.66,225) and (511,226.34) .. (511,228) .. controls (511,229.66) and (509.66,231) .. (508,231) .. controls (506.34,231) and (505,229.66) .. (505,228) -- cycle ;
%Shape: Circle [id:dp03956632287503559] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522,228) .. controls (522,226.34) and (523.34,225) .. (525,225) .. controls (526.66,225) and (528,226.34) .. (528,228) .. controls (528,229.66) and (526.66,231) .. (525,231) .. controls (523.34,231) and (522,229.66) .. (522,228) -- cycle ;

% Text Node
\draw (252.5,228.5) node  [font=\tiny]  {$O( 1)$};
% Text Node
\draw (302.5,228.5) node  [font=\tiny]  {$Sp( 2)$};
% Text Node
\draw (352.5,228.57) node  [font=\tiny]  {$O( 3)$};
% Text Node
\draw (616.5,227.21) node  [font=\tiny]  {$Sp( 2n)$};
% Text Node
\draw (554,225.71) node  [font=\tiny]  {$SO( 2n-1)$};

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,328); %set diagram left start at 0, and has height of 328

%Shape: Circle [id:dp13732043612746447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96,61) .. controls (96,58.79) and (97.79,57) .. (100,57) .. controls (102.21,57) and (104,58.79) .. (104,61) .. controls (104,63.21) and (102.21,65) .. (100,65) .. controls (97.79,65) and (96,63.21) .. (96,61) -- cycle ;
%Shape: Square [id:dp6849649828519013] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (90,149) -- (100,149) -- (100,159) -- (90,159) -- cycle ;
%Straight Lines [id:da0021533092957966016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (96,275.27) -- (108,289.13) ;
%Straight Lines [id:da3519547622536121] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94,289) -- (107,274.27) ;
%Shape: Circle [id:dp9797577604824599] 
\draw   (122,280) .. controls (122,268.95) and (130.95,260) .. (142,260) .. controls (153.05,260) and (162,268.95) .. (162,280) .. controls (162,291.05) and (153.05,300) .. (142,300) .. controls (130.95,300) and (122,291.05) .. (122,280) -- cycle ;
%Shape: Circle [id:dp8767478795023511] 
\draw   (182,280) .. controls (182,268.95) and (190.95,260) .. (202,260) .. controls (213.05,260) and (222,268.95) .. (222,280) .. controls (222,291.05) and (213.05,300) .. (202,300) .. controls (190.95,300) and (182,291.05) .. (182,280) -- cycle ;
%Shape: Circle [id:dp5219264994708179] 
\draw   (262,280) .. controls (262,268.95) and (270.95,260) .. (282,260) .. controls (293.05,260) and (302,268.95) .. (302,280) .. controls (302,291.05) and (293.05,300) .. (282,300) .. controls (270.95,300) and (262,291.05) .. (262,280) -- cycle ;
%Shape: Square [id:dp9863757969993141] 
\draw   (324,260) -- (368,260) -- (368,304) -- (324,304) -- cycle ;
%Straight Lines [id:da1917974835067402] 
\draw    (162,280) -- (182,280) ;
%Shape: Circle [id:dp35416639695437735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,281) .. controls (227,278.79) and (228.79,277) .. (231,277) .. controls (233.21,277) and (235,278.79) .. (235,281) .. controls (235,283.21) and (233.21,285) .. (231,285) .. controls (228.79,285) and (227,283.21) .. (227,281) -- cycle ;
%Shape: Circle [id:dp9457606628377895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,281) .. controls (246,278.79) and (247.79,277) .. (250,277) .. controls (252.21,277) and (254,278.79) .. (254,281) .. controls (254,283.21) and (252.21,285) .. (250,285) .. controls (247.79,285) and (246,283.21) .. (246,281) -- cycle ;
%Straight Lines [id:da148891639789962] 
\draw    (302,280) -- (324,280.27) ;
%Shape: Circle [id:dp960910508942243] 
\draw   (125,156) .. controls (125,144.95) and (133.95,136) .. (145,136) .. controls (156.05,136) and (165,144.95) .. (165,156) .. controls (165,167.05) and (156.05,176) .. (145,176) .. controls (133.95,176) and (125,167.05) .. (125,156) -- cycle ;
%Shape: Circle [id:dp007054142988468515] 
\draw   (185,156) .. controls (185,144.95) and (193.95,136) .. (205,136) .. controls (216.05,136) and (225,144.95) .. (225,156) .. controls (225,167.05) and (216.05,176) .. (205,176) .. controls (193.95,176) and (185,167.05) .. (185,156) -- cycle ;
%Shape: Circle [id:dp06868432725109197] 
\draw   (265,156) .. controls (265,144.95) and (273.95,136) .. (285,136) .. controls (296.05,136) and (305,144.95) .. (305,156) .. controls (305,167.05) and (296.05,176) .. (285,176) .. controls (273.95,176) and (265,167.05) .. (265,156) -- cycle ;
%Straight Lines [id:da6070444466317766] 
\draw    (165,156) -- (185,156) ;
%Shape: Circle [id:dp32672973207399947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,157) .. controls (230,154.79) and (231.79,153) .. (234,153) .. controls (236.21,153) and (238,154.79) .. (238,157) .. controls (238,159.21) and (236.21,161) .. (234,161) .. controls (231.79,161) and (230,159.21) .. (230,157) -- cycle ;
%Shape: Circle [id:dp5471880756507266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,157) .. controls (249,154.79) and (250.79,153) .. (253,153) .. controls (255.21,153) and (257,154.79) .. (257,157) .. controls (257,159.21) and (255.21,161) .. (253,161) .. controls (250.79,161) and (249,159.21) .. (249,157) -- cycle ;
%Straight Lines [id:da13215124532290012] 
\draw    (305,156) -- (327,156.27) ;
%Shape: Ellipse [id:dp9496878859355258] 
\draw   (327,156.27) .. controls (327,145.22) and (342.67,136.27) .. (362,136.27) .. controls (381.33,136.27) and (397,145.22) .. (397,156.27) .. controls (397,167.31) and (381.33,176.27) .. (362,176.27) .. controls (342.67,176.27) and (327,167.31) .. (327,156.27) -- cycle ;
%Curve Lines [id:da5065957893743873] 
\draw    (264,63.13) .. controls (281,8.13) and (287,-2.73) .. (302,69) ;
%Shape: Circle [id:dp6875737219092872] 
\draw   (122,69) .. controls (122,57.95) and (130.95,49) .. (142,49) .. controls (153.05,49) and (162,57.95) .. (162,69) .. controls (162,80.05) and (153.05,89) .. (142,89) .. controls (130.95,89) and (122,80.05) .. (122,69) -- cycle ;
%Shape: Circle [id:dp13119899113880784] 
\draw   (182,69) .. controls (182,57.95) and (190.95,49) .. (202,49) .. controls (213.05,49) and (222,57.95) .. (222,69) .. controls (222,80.05) and (213.05,89) .. (202,89) .. controls (190.95,89) and (182,80.05) .. (182,69) -- cycle ;
%Shape: Circle [id:dp9017118770940096] 
\draw   (262,69) .. controls (262,57.95) and (270.95,49) .. (282,49) .. controls (293.05,49) and (302,57.95) .. (302,69) .. controls (302,80.05) and (293.05,89) .. (282,89) .. controls (270.95,89) and (262,80.05) .. (262,69) -- cycle ;
%Straight Lines [id:da8769078437430615] 
\draw    (162,69) -- (182,69) ;
%Shape: Circle [id:dp15337707191092087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,70) .. controls (227,67.79) and (228.79,66) .. (231,66) .. controls (233.21,66) and (235,67.79) .. (235,70) .. controls (235,72.21) and (233.21,74) .. (231,74) .. controls (228.79,74) and (227,72.21) .. (227,70) -- cycle ;
%Shape: Circle [id:dp3716599457471308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,70) .. controls (246,67.79) and (247.79,66) .. (250,66) .. controls (252.21,66) and (254,67.79) .. (254,70) .. controls (254,72.21) and (252.21,74) .. (250,74) .. controls (247.79,74) and (246,72.21) .. (246,70) -- cycle ;
%Straight Lines [id:da625378472395552] 
\draw    (419,6) -- (420,286.27) ;
%Shape: Square [id:dp003517977280341311] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (92,207) -- (102,207) -- (102,217) -- (92,217) -- cycle ;
%Shape: Circle [id:dp3693464457813487] 
\draw   (127,214) .. controls (127,202.95) and (135.95,194) .. (147,194) .. controls (158.05,194) and (167,202.95) .. (167,214) .. controls (167,225.05) and (158.05,234) .. (147,234) .. controls (135.95,234) and (127,225.05) .. (127,214) -- cycle ;
%Shape: Circle [id:dp6778353396462222] 
\draw   (187,214) .. controls (187,202.95) and (195.95,194) .. (207,194) .. controls (218.05,194) and (227,202.95) .. (227,214) .. controls (227,225.05) and (218.05,234) .. (207,234) .. controls (195.95,234) and (187,225.05) .. (187,214) -- cycle ;
%Shape: Circle [id:dp41384017536716877] 
\draw   (267,214) .. controls (267,202.95) and (275.95,194) .. (287,194) .. controls (298.05,194) and (307,202.95) .. (307,214) .. controls (307,225.05) and (298.05,234) .. (287,234) .. controls (275.95,234) and (267,225.05) .. (267,214) -- cycle ;
%Straight Lines [id:da9712459456600737] 
\draw    (167,214) -- (187,214) ;
%Shape: Circle [id:dp7196217968223078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,215) .. controls (232,212.79) and (233.79,211) .. (236,211) .. controls (238.21,211) and (240,212.79) .. (240,215) .. controls (240,217.21) and (238.21,219) .. (236,219) .. controls (233.79,219) and (232,217.21) .. (232,215) -- cycle ;
%Shape: Circle [id:dp6417223088746551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,215) .. controls (251,212.79) and (252.79,211) .. (255,211) .. controls (257.21,211) and (259,212.79) .. (259,215) .. controls (259,217.21) and (257.21,219) .. (255,219) .. controls (252.79,219) and (251,217.21) .. (251,215) -- cycle ;
%Straight Lines [id:da4767754554981227] 
\draw    (307,214) -- (329,214.27) ;
%Shape: Ellipse [id:dp5614821100447827] 
\draw   (329,214.27) .. controls (329,203.22) and (344.67,194.27) .. (364,194.27) .. controls (383.33,194.27) and (399,203.22) .. (399,214.27) .. controls (399,225.31) and (383.33,234.27) .. (364,234.27) .. controls (344.67,234.27) and (329,225.31) .. (329,214.27) -- cycle ;
%Shape: Circle [id:dp5943355249903151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465,54) .. controls (465,51.79) and (466.79,50) .. (469,50) .. controls (471.21,50) and (473,51.79) .. (473,54) .. controls (473,56.21) and (471.21,58) .. (469,58) .. controls (466.79,58) and (465,56.21) .. (465,54) -- cycle ;
%Shape: Square [id:dp5352848412831452] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (459,142) -- (469,142) -- (469,152) -- (459,152) -- cycle ;
%Straight Lines [id:da7195931268388163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (465,268.27) -- (477,282.13) ;
%Straight Lines [id:da15163804215072685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (463,282) -- (476,267.27) ;
%Shape: Circle [id:dp8157611257401427] 
\draw   (491,273) .. controls (491,261.95) and (499.95,253) .. (511,253) .. controls (522.05,253) and (531,261.95) .. (531,273) .. controls (531,284.05) and (522.05,293) .. (511,293) .. controls (499.95,293) and (491,284.05) .. (491,273) -- cycle ;
%Shape: Circle [id:dp08123920987432776] 
\draw   (551,273) .. controls (551,261.95) and (559.95,253) .. (571,253) .. controls (582.05,253) and (591,261.95) .. (591,273) .. controls (591,284.05) and (582.05,293) .. (571,293) .. controls (559.95,293) and (551,284.05) .. (551,273) -- cycle ;
%Shape: Circle [id:dp47508200887969676] 
\draw   (631,273) .. controls (631,261.95) and (639.95,253) .. (651,253) .. controls (662.05,253) and (671,261.95) .. (671,273) .. controls (671,284.05) and (662.05,293) .. (651,293) .. controls (639.95,293) and (631,284.05) .. (631,273) -- cycle ;
%Straight Lines [id:da9941597571907781] 
\draw    (531,273) -- (551,273) ;
%Shape: Circle [id:dp4978583422416907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596,274) .. controls (596,271.79) and (597.79,270) .. (600,270) .. controls (602.21,270) and (604,271.79) .. (604,274) .. controls (604,276.21) and (602.21,278) .. (600,278) .. controls (597.79,278) and (596,276.21) .. (596,274) -- cycle ;
%Shape: Circle [id:dp8267701055548307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615,274) .. controls (615,271.79) and (616.79,270) .. (619,270) .. controls (621.21,270) and (623,271.79) .. (623,274) .. controls (623,276.21) and (621.21,278) .. (619,278) .. controls (616.79,278) and (615,276.21) .. (615,274) -- cycle ;
%Straight Lines [id:da8172674765459571] 
\draw    (671,273) -- (693,273.27) ;
%Shape: Circle [id:dp3253538989613496] 
\draw   (494,149) .. controls (494,137.95) and (502.95,129) .. (514,129) .. controls (525.05,129) and (534,137.95) .. (534,149) .. controls (534,160.05) and (525.05,169) .. (514,169) .. controls (502.95,169) and (494,160.05) .. (494,149) -- cycle ;
%Shape: Circle [id:dp4705631705083313] 
\draw   (554,149) .. controls (554,137.95) and (562.95,129) .. (574,129) .. controls (585.05,129) and (594,137.95) .. (594,149) .. controls (594,160.05) and (585.05,169) .. (574,169) .. controls (562.95,169) and (554,160.05) .. (554,149) -- cycle ;
%Shape: Circle [id:dp004435201230140962] 
\draw   (634,149) .. controls (634,137.95) and (642.95,129) .. (654,129) .. controls (665.05,129) and (674,137.95) .. (674,149) .. controls (674,160.05) and (665.05,169) .. (654,169) .. controls (642.95,169) and (634,160.05) .. (634,149) -- cycle ;
%Straight Lines [id:da07798176009028057] 
\draw    (534,149) -- (554,149) ;
%Shape: Circle [id:dp4583629851758326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599,150) .. controls (599,147.79) and (600.79,146) .. (603,146) .. controls (605.21,146) and (607,147.79) .. (607,150) .. controls (607,152.21) and (605.21,154) .. (603,154) .. controls (600.79,154) and (599,152.21) .. (599,150) -- cycle ;
%Shape: Circle [id:dp13336494775624774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618,150) .. controls (618,147.79) and (619.79,146) .. (622,146) .. controls (624.21,146) and (626,147.79) .. (626,150) .. controls (626,152.21) and (624.21,154) .. (622,154) .. controls (619.79,154) and (618,152.21) .. (618,150) -- cycle ;
%Straight Lines [id:da49356116781086445] 
\draw    (674,149) -- (696,149.27) ;
%Shape: Ellipse [id:dp005083127506141594] 
\draw   (696,149.27) .. controls (696,138.22) and (711.67,129.27) .. (731,129.27) .. controls (750.33,129.27) and (766,138.22) .. (766,149.27) .. controls (766,160.31) and (750.33,169.27) .. (731,169.27) .. controls (711.67,169.27) and (696,160.31) .. (696,149.27) -- cycle ;
%Curve Lines [id:da3309901902977497] 
\draw    (633,56.13) .. controls (650,1.13) and (656,-9.73) .. (671,62) ;
%Shape: Circle [id:dp3093904473910938] 
\draw   (491,62) .. controls (491,50.95) and (499.95,42) .. (511,42) .. controls (522.05,42) and (531,50.95) .. (531,62) .. controls (531,73.05) and (522.05,82) .. (511,82) .. controls (499.95,82) and (491,73.05) .. (491,62) -- cycle ;
%Shape: Circle [id:dp45009403336486775] 
\draw   (551,62) .. controls (551,50.95) and (559.95,42) .. (571,42) .. controls (582.05,42) and (591,50.95) .. (591,62) .. controls (591,73.05) and (582.05,82) .. (571,82) .. controls (559.95,82) and (551,73.05) .. (551,62) -- cycle ;
%Shape: Circle [id:dp7643882034526925] 
\draw   (631,62) .. controls (631,50.95) and (639.95,42) .. (651,42) .. controls (662.05,42) and (671,50.95) .. (671,62) .. controls (671,73.05) and (662.05,82) .. (651,82) .. controls (639.95,82) and (631,73.05) .. (631,62) -- cycle ;
%Straight Lines [id:da30965578547770645] 
\draw    (531,62) -- (551,62) ;
%Shape: Circle [id:dp08223230852675067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596,63) .. controls (596,60.79) and (597.79,59) .. (600,59) .. controls (602.21,59) and (604,60.79) .. (604,63) .. controls (604,65.21) and (602.21,67) .. (600,67) .. controls (597.79,67) and (596,65.21) .. (596,63) -- cycle ;
%Shape: Circle [id:dp17505889693018872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615,63) .. controls (615,60.79) and (616.79,59) .. (619,59) .. controls (621.21,59) and (623,60.79) .. (623,63) .. controls (623,65.21) and (621.21,67) .. (619,67) .. controls (616.79,67) and (615,65.21) .. (615,63) -- cycle ;
%Shape: Square [id:dp3771048008137081] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (461,200) -- (471,200) -- (471,210) -- (461,210) -- cycle ;
%Shape: Circle [id:dp3386765843806383] 
\draw   (496,207) .. controls (496,195.95) and (504.95,187) .. (516,187) .. controls (527.05,187) and (536,195.95) .. (536,207) .. controls (536,218.05) and (527.05,227) .. (516,227) .. controls (504.95,227) and (496,218.05) .. (496,207) -- cycle ;
%Shape: Circle [id:dp7716398181806199] 
\draw   (556,207) .. controls (556,195.95) and (564.95,187) .. (576,187) .. controls (587.05,187) and (596,195.95) .. (596,207) .. controls (596,218.05) and (587.05,227) .. (576,227) .. controls (564.95,227) and (556,218.05) .. (556,207) -- cycle ;
%Shape: Circle [id:dp6769984059321814] 
\draw   (636,207) .. controls (636,195.95) and (644.95,187) .. (656,187) .. controls (667.05,187) and (676,195.95) .. (676,207) .. controls (676,218.05) and (667.05,227) .. (656,227) .. controls (644.95,227) and (636,218.05) .. (636,207) -- cycle ;
%Straight Lines [id:da7097161847235214] 
\draw    (536,207) -- (556,207) ;
%Shape: Circle [id:dp8236379373007738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601,208) .. controls (601,205.79) and (602.79,204) .. (605,204) .. controls (607.21,204) and (609,205.79) .. (609,208) .. controls (609,210.21) and (607.21,212) .. (605,212) .. controls (602.79,212) and (601,210.21) .. (601,208) -- cycle ;
%Shape: Circle [id:dp3670313630790205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (620,208) .. controls (620,205.79) and (621.79,204) .. (624,204) .. controls (626.21,204) and (628,205.79) .. (628,208) .. controls (628,210.21) and (626.21,212) .. (624,212) .. controls (621.79,212) and (620,210.21) .. (620,208) -- cycle ;
%Straight Lines [id:da07071609665239964] 
\draw    (676,207) -- (698,207.27) ;
%Shape: Ellipse [id:dp8821985340770473] 
\draw   (698,207.27) .. controls (698,196.22) and (713.67,187.27) .. (733,187.27) .. controls (752.33,187.27) and (768,196.22) .. (768,207.27) .. controls (768,218.31) and (752.33,227.27) .. (733,227.27) .. controls (713.67,227.27) and (698,218.31) .. (698,207.27) -- cycle ;
%Shape: Rectangle [id:dp24139440746157814] 
\draw   (693,254.5) -- (763,254.5) -- (763,292) -- (693,292) -- cycle ;

% Text Node
\draw (326,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( 2N)$};
% Text Node
\draw (329,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( n_{1} +1)$};
% Text Node
\draw (297,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l=n( k-1) /4$};
% Text Node
\draw (64,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (60,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (64,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (331,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( n_{1} +2)$};
% Text Node
\draw (62,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (695,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( 2N-1)$};
% Text Node
\draw (698,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( n_{1} +1)$};
% Text Node
\draw (666,4.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l=n( k+1) /4$};
% Text Node
\draw (433,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (429,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (433,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (700,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( n_{1})$};
% Text Node
\draw (431,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,535); %set diagram left start at 0, and has height of 535

%Shape: Circle [id:dp99322291822286] 
\draw   (599,141) .. controls (599,127.19) and (610.19,116) .. (624,116) .. controls (637.81,116) and (649,127.19) .. (649,141) .. controls (649,154.81) and (637.81,166) .. (624,166) .. controls (610.19,166) and (599,154.81) .. (599,141) -- cycle ;
%Shape: Circle [id:dp8041870513831338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (689,247) .. controls (689,233.19) and (700.19,222) .. (714,222) .. controls (727.81,222) and (739,233.19) .. (739,247) .. controls (739,260.81) and (727.81,272) .. (714,272) .. controls (700.19,272) and (689,260.81) .. (689,247) -- cycle ;
%Shape: Circle [id:dp6216908991516531] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (517.5,246) .. controls (517.5,232.19) and (528.69,221) .. (542.5,221) .. controls (556.31,221) and (567.5,232.19) .. (567.5,246) .. controls (567.5,259.81) and (556.31,271) .. (542.5,271) .. controls (528.69,271) and (517.5,259.81) .. (517.5,246) -- cycle ;
%Straight Lines [id:da9528621640154505] 
\draw    (640.5,160) -- (699.5,227) ;

%Straight Lines [id:da503384442466298] 
\draw    (567.5,246) -- (689,247) ;

%Straight Lines [id:da2884777758659923] 
\draw    (555.5,225) -- (609.5,163) ;

%Shape: Circle [id:dp04527944658573546] 
\draw   (398,379.75) .. controls (398,371.05) and (405.05,364) .. (413.75,364) .. controls (422.45,364) and (429.5,371.05) .. (429.5,379.75) .. controls (429.5,388.45) and (422.45,395.5) .. (413.75,395.5) .. controls (405.05,395.5) and (398,388.45) .. (398,379.75) -- cycle ;
%Shape: Circle [id:dp9344328352203053] 
\draw   (435,336.75) .. controls (435,328.05) and (442.05,321) .. (450.75,321) .. controls (459.45,321) and (466.5,328.05) .. (466.5,336.75) .. controls (466.5,345.45) and (459.45,352.5) .. (450.75,352.5) .. controls (442.05,352.5) and (435,345.45) .. (435,336.75) -- cycle ;
%Shape: Circle [id:dp9569430233956832] 
\draw   (801,400.75) .. controls (801,392.05) and (808.05,385) .. (816.75,385) .. controls (825.45,385) and (832.5,392.05) .. (832.5,400.75) .. controls (832.5,409.45) and (825.45,416.5) .. (816.75,416.5) .. controls (808.05,416.5) and (801,409.45) .. (801,400.75) -- cycle ;
%Shape: Circle [id:dp5743447067543017] 
\draw   (770,355.75) .. controls (770,347.05) and (777.05,340) .. (785.75,340) .. controls (794.45,340) and (801.5,347.05) .. (801.5,355.75) .. controls (801.5,364.45) and (794.45,371.5) .. (785.75,371.5) .. controls (777.05,371.5) and (770,364.45) .. (770,355.75) -- cycle ;
%Straight Lines [id:da32806531717169707] 
\draw    (424,368) -- (440.5,349) ;

%Straight Lines [id:da15987235528409416] 
\draw    (794,369) -- (808.5,388) ;

%Shape: Circle [id:dp7593716146767722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (751.5,313.75) .. controls (751.5,311.96) and (752.96,310.5) .. (754.75,310.5) .. controls (756.54,310.5) and (758,311.96) .. (758,313.75) .. controls (758,315.54) and (756.54,317) .. (754.75,317) .. controls (752.96,317) and (751.5,315.54) .. (751.5,313.75) -- cycle ;
%Shape: Circle [id:dp6231496856206783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.5,305.75) .. controls (473.5,303.96) and (474.96,302.5) .. (476.75,302.5) .. controls (478.54,302.5) and (480,303.96) .. (480,305.75) .. controls (480,307.54) and (478.54,309) .. (476.75,309) .. controls (474.96,309) and (473.5,307.54) .. (473.5,305.75) -- cycle ;
%Shape: Circle [id:dp6921892487553055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,274.75) .. controls (505.5,272.96) and (506.96,271.5) .. (508.75,271.5) .. controls (510.54,271.5) and (512,272.96) .. (512,274.75) .. controls (512,276.54) and (510.54,278) .. (508.75,278) .. controls (506.96,278) and (505.5,276.54) .. (505.5,274.75) -- cycle ;
%Shape: Circle [id:dp6328683135698464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (763.5,327.75) .. controls (763.5,325.96) and (764.96,324.5) .. (766.75,324.5) .. controls (768.54,324.5) and (770,325.96) .. (770,327.75) .. controls (770,329.54) and (768.54,331) .. (766.75,331) .. controls (764.96,331) and (763.5,329.54) .. (763.5,327.75) -- cycle ;
%Shape: Circle [id:dp9651641561994015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.5,289.75) .. controls (491.5,287.96) and (492.96,286.5) .. (494.75,286.5) .. controls (496.54,286.5) and (498,287.96) .. (498,289.75) .. controls (498,291.54) and (496.54,293) .. (494.75,293) .. controls (492.96,293) and (491.5,291.54) .. (491.5,289.75) -- cycle ;
%Curve Lines [id:da6738467465311613] 
\draw    (607.5,121) .. controls (622,77) and (626.5,58) .. (641.5,122) ;

%Shape: Circle [id:dp5701373419847141] 
\draw   (727,290.75) .. controls (727,282.05) and (734.05,275) .. (742.75,275) .. controls (751.45,275) and (758.5,282.05) .. (758.5,290.75) .. controls (758.5,299.45) and (751.45,306.5) .. (742.75,306.5) .. controls (734.05,306.5) and (727,299.45) .. (727,290.75) -- cycle ;
%Shape: Ellipse [id:dp8550004410396292] 
\draw   (139.5,250) .. controls (139.5,222.39) and (178.23,200) .. (226,200) .. controls (273.77,200) and (312.5,222.39) .. (312.5,250) .. controls (312.5,277.61) and (273.77,300) .. (226,300) .. controls (178.23,300) and (139.5,277.61) .. (139.5,250) -- cycle ;
%Shape: Circle [id:dp05112545224409293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,220.25) .. controls (219,217.9) and (220.9,216) .. (223.25,216) .. controls (225.6,216) and (227.5,217.9) .. (227.5,220.25) .. controls (227.5,222.6) and (225.6,224.5) .. (223.25,224.5) .. controls (220.9,224.5) and (219,222.6) .. (219,220.25) -- cycle ;
%Shape: Circle [id:dp48273438674234326] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (263,266.25) .. controls (263,263.9) and (264.9,262) .. (267.25,262) .. controls (269.6,262) and (271.5,263.9) .. (271.5,266.25) .. controls (271.5,268.6) and (269.6,270.5) .. (267.25,270.5) .. controls (264.9,270.5) and (263,268.6) .. (263,266.25) -- cycle ;
%Shape: Circle [id:dp7232676267108177] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (173,267.25) .. controls (173,264.9) and (174.9,263) .. (177.25,263) .. controls (179.6,263) and (181.5,264.9) .. (181.5,267.25) .. controls (181.5,269.6) and (179.6,271.5) .. (177.25,271.5) .. controls (174.9,271.5) and (173,269.6) .. (173,267.25) -- cycle ;
%Straight Lines [id:da023960860346527224] 
\draw    (727,268) -- (734.5,277) ;

%Straight Lines [id:da2515825496606108] 
\draw    (739,247) -- (766.5,247) ;

%Shape: Square [id:dp23087735685951793] 
\draw   (767,227) -- (809,227) -- (809,269) -- (767,269) -- cycle ;

% Text Node
\draw (624,141) node  [font=\normalsize]  {$1$};
% Text Node
\draw (714,247) node  [font=\tiny]  {$Sp(a)$};
% Text Node
\draw (542.5,246) node  [font=\footnotesize]  {$O(b)$};
% Text Node
\draw (816.75,400.75) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (694,177) node    {${n\over2}$};
% Text Node
\draw (638,60) node    {${n(k-1)\over 4}$};
% Text Node
\draw (785.75,355.75) node  [font=\scriptsize]  {$$};
% Text Node
\draw (564,176) node    {${k-1\over2}$};
% Text Node
\draw (413.75,379.75) node  [font=\tiny]  {$O(1)$};
% Text Node
\draw (450.75,336.75) node  [font=\scriptsize]  {$$};
% Text Node
\draw (226,250) node    {$(k,n)$};
% Text Node
\draw (168,247) node    {$C$};
% Text Node
\draw (287,250) node    {$D$};
% Text Node
\draw (240,210) node    {$A$};
% Text Node
\draw (788,248) node    {$1$};

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,635); %set diagram left start at 0, and has height of 635

%Straight Lines [id:da8907122656396034] 
\draw    (100,101) -- (100,200) ;
%Straight Lines [id:da6816819535998735] 
\draw    (120,101) -- (120,200) ;
%Straight Lines [id:da6361828258429765] 
\draw    (140,101) -- (140,200) ;
%Straight Lines [id:da2951454855985749] 
\draw    (160,101) -- (160,200) ;
%Straight Lines [id:da6027013615861179] 
\draw    (180,101) -- (180,200) ;
%Straight Lines [id:da005472971121665671] 
\draw    (200,101) -- (200,200) ;
%Flowchart: Summing Junction [id:dp2187862558157827] 
\draw   (260,150) .. controls (260,144.48) and (264.48,140) .. (270,140) .. controls (275.52,140) and (280,144.48) .. (280,150) .. controls (280,155.52) and (275.52,160) .. (270,160) .. controls (264.48,160) and (260,155.52) .. (260,150) -- cycle ; \draw   (262.93,142.93) -- (277.07,157.07) ; \draw   (277.07,142.93) -- (262.93,157.07) ;
%Flowchart: Summing Junction [id:dp7892357369768739] 
\draw   (300,150) .. controls (300,144.48) and (304.48,140) .. (310,140) .. controls (315.52,140) and (320,144.48) .. (320,150) .. controls (320,155.52) and (315.52,160) .. (310,160) .. controls (304.48,160) and (300,155.52) .. (300,150) -- cycle ; \draw   (302.93,142.93) -- (317.07,157.07) ; \draw   (317.07,142.93) -- (302.93,157.07) ;
%Flowchart: Summing Junction [id:dp4322616535665904] 
\draw   (340,150) .. controls (340,144.48) and (344.48,140) .. (350,140) .. controls (355.52,140) and (360,144.48) .. (360,150) .. controls (360,155.52) and (355.52,160) .. (350,160) .. controls (344.48,160) and (340,155.52) .. (340,150) -- cycle ; \draw   (342.93,142.93) -- (357.07,157.07) ; \draw   (357.07,142.93) -- (342.93,157.07) ;
%Flowchart: Summing Junction [id:dp3555629473070938] 
\draw   (380,150) .. controls (380,144.48) and (384.48,140) .. (390,140) .. controls (395.52,140) and (400,144.48) .. (400,150) .. controls (400,155.52) and (395.52,160) .. (390,160) .. controls (384.48,160) and (380,155.52) .. (380,150) -- cycle ; \draw   (382.93,142.93) -- (397.07,157.07) ; \draw   (397.07,142.93) -- (382.93,157.07) ;
%Flowchart: Summing Junction [id:dp19227635275569233] 
\draw   (420,150) .. controls (420,144.48) and (424.48,140) .. (430,140) .. controls (435.52,140) and (440,144.48) .. (440,150) .. controls (440,155.52) and (435.52,160) .. (430,160) .. controls (424.48,160) and (420,155.52) .. (420,150) -- cycle ; \draw   (422.93,142.93) -- (437.07,157.07) ; \draw   (437.07,142.93) -- (422.93,157.07) ;
%Flowchart: Summing Junction [id:dp8851027425507918] 
\draw   (460,150) .. controls (460,144.48) and (464.48,140) .. (470,140) .. controls (475.52,140) and (480,144.48) .. (480,150) .. controls (480,155.52) and (475.52,160) .. (470,160) .. controls (464.48,160) and (460,155.52) .. (460,150) -- cycle ; \draw   (462.93,142.93) -- (477.07,157.07) ; \draw   (477.07,142.93) -- (462.93,157.07) ;
%Flowchart: Summing Junction [id:dp8454417913735575] 
\draw   (500,150) .. controls (500,144.48) and (504.48,140) .. (510,140) .. controls (515.52,140) and (520,144.48) .. (520,150) .. controls (520,155.52) and (515.52,160) .. (510,160) .. controls (504.48,160) and (500,155.52) .. (500,150) -- cycle ; \draw   (502.93,142.93) -- (517.07,157.07) ; \draw   (517.07,142.93) -- (502.93,157.07) ;
%Straight Lines [id:da964774647937849] 
\draw    (480,150) -- (500,150) ;
%Straight Lines [id:da21537724124525837] 
\draw    (440,150) -- (460,150) ;
%Straight Lines [id:da5819128925303028] 
\draw    (400,150) -- (420,150) ;
%Straight Lines [id:da9341035047439359] 
\draw    (360,150) -- (380,150) ;
%Straight Lines [id:da5968239445535928] 
\draw    (320,150) -- (340,150) ;
%Straight Lines [id:da20642995870643666] 
\draw    (280,150) -- (300,150) ;
%Straight Lines [id:da8305799363526234] 
\draw    (200,150.5) -- (260,150.5) ;
%Flowchart: Summing Junction [id:dp924269979770592] 
\draw   (540,150) .. controls (540,144.48) and (544.48,140) .. (550,140) .. controls (555.52,140) and (560,144.48) .. (560,150) .. controls (560,155.52) and (555.52,160) .. (550,160) .. controls (544.48,160) and (540,155.52) .. (540,150) -- cycle ; \draw   (542.93,142.93) -- (557.07,157.07) ; \draw   (557.07,142.93) -- (542.93,157.07) ;
%Flowchart: Summing Junction [id:dp04148881787748282] 
\draw   (580,150) .. controls (580,144.48) and (584.48,140) .. (590,140) .. controls (595.52,140) and (600,144.48) .. (600,150) .. controls (600,155.52) and (595.52,160) .. (590,160) .. controls (584.48,160) and (580,155.52) .. (580,150) -- cycle ; \draw   (582.93,142.93) -- (597.07,157.07) ; \draw   (597.07,142.93) -- (582.93,157.07) ;
%Straight Lines [id:da46505243380336414] 
\draw    (520,150) -- (540,150) ;
%Straight Lines [id:da3365970251540402] 
\draw    (560,150) -- (580,150) ;
%Straight Lines [id:da3774354842697787] 
\draw    (180,160) -- (200,160) ;
%Straight Lines [id:da165092716770618] 
\draw    (160,140) -- (180,140) ;
%Straight Lines [id:da7249167328806858] 
\draw    (140,160) -- (160,160) ;
%Straight Lines [id:da12509413258733537] 
\draw    (120,140) -- (140,140) ;
%Straight Lines [id:da9813000506345895] 
\draw    (100,150.5) -- (120,150.5) ;
%Straight Lines [id:da6304710151012332] 
\draw    (220,260.5) -- (220,359.5) ;
%Straight Lines [id:da8624343501911875] 
\draw    (345,280) -- (345,339) ;
%Flowchart: Summing Junction [id:dp8076961875992801] 
\draw   (240,310) .. controls (240,304.48) and (244.48,300) .. (250,300) .. controls (255.52,300) and (260,304.48) .. (260,310) .. controls (260,315.52) and (255.52,320) .. (250,320) .. controls (244.48,320) and (240,315.52) .. (240,310) -- cycle ; \draw   (242.93,302.93) -- (257.07,317.07) ; \draw   (257.07,302.93) -- (242.93,317.07) ;
%Flowchart: Summing Junction [id:dp8363190610331992] 
\draw   (280,310) .. controls (280,304.48) and (284.48,300) .. (290,300) .. controls (295.52,300) and (300,304.48) .. (300,310) .. controls (300,315.52) and (295.52,320) .. (290,320) .. controls (284.48,320) and (280,315.52) .. (280,310) -- cycle ; \draw   (282.93,302.93) -- (297.07,317.07) ; \draw   (297.07,302.93) -- (282.93,317.07) ;
%Flowchart: Summing Junction [id:dp9140677390905076] 
\draw   (320,310) .. controls (320,304.48) and (324.48,300) .. (330,300) .. controls (335.52,300) and (340,304.48) .. (340,310) .. controls (340,315.52) and (335.52,320) .. (330,320) .. controls (324.48,320) and (320,315.52) .. (320,310) -- cycle ; \draw   (322.93,302.93) -- (337.07,317.07) ; \draw   (337.07,302.93) -- (322.93,317.07) ;
%Flowchart: Summing Junction [id:dp9221187606866719] 
\draw   (380,309) .. controls (380,303.48) and (384.48,299) .. (390,299) .. controls (395.52,299) and (400,303.48) .. (400,309) .. controls (400,314.52) and (395.52,319) .. (390,319) .. controls (384.48,319) and (380,314.52) .. (380,309) -- cycle ; \draw   (382.93,301.93) -- (397.07,316.07) ; \draw   (397.07,301.93) -- (382.93,316.07) ;
%Flowchart: Summing Junction [id:dp3635336584978275] 
\draw   (420,309) .. controls (420,303.48) and (424.48,299) .. (430,299) .. controls (435.52,299) and (440,303.48) .. (440,309) .. controls (440,314.52) and (435.52,319) .. (430,319) .. controls (424.48,319) and (420,314.52) .. (420,309) -- cycle ; \draw   (422.93,301.93) -- (437.07,316.07) ; \draw   (437.07,301.93) -- (422.93,316.07) ;
%Flowchart: Summing Junction [id:dp12193771365926986] 
\draw   (460,309) .. controls (460,303.48) and (464.48,299) .. (470,299) .. controls (475.52,299) and (480,303.48) .. (480,309) .. controls (480,314.52) and (475.52,319) .. (470,319) .. controls (464.48,319) and (460,314.52) .. (460,309) -- cycle ; \draw   (462.93,301.93) -- (477.07,316.07) ; \draw   (477.07,301.93) -- (462.93,316.07) ;
%Flowchart: Summing Junction [id:dp4283160508467152] 
\draw   (500,309) .. controls (500,303.48) and (504.48,299) .. (510,299) .. controls (515.52,299) and (520,303.48) .. (520,309) .. controls (520,314.52) and (515.52,319) .. (510,319) .. controls (504.48,319) and (500,314.52) .. (500,309) -- cycle ; \draw   (502.93,301.93) -- (517.07,316.07) ; \draw   (517.07,301.93) -- (502.93,316.07) ;
%Straight Lines [id:da4629603779291225] 
\draw    (480,309) -- (500,309) ;
%Straight Lines [id:da4620559725077409] 
\draw    (440,309) -- (460,309) ;
%Straight Lines [id:da1976175542709946] 
\draw    (400,309) -- (420,309) ;
%Straight Lines [id:da16294722883428392] 
\draw    (340,310) -- (380,310) ;
%Straight Lines [id:da8549076029936247] 
\draw    (300,310) -- (320,310) ;
%Straight Lines [id:da4966566023818739] 
\draw    (260,310) -- (280,310) ;
%Flowchart: Summing Junction [id:dp3754828464312685] 
\draw   (540,309) .. controls (540,303.48) and (544.48,299) .. (550,299) .. controls (555.52,299) and (560,303.48) .. (560,309) .. controls (560,314.52) and (555.52,319) .. (550,319) .. controls (544.48,319) and (540,314.52) .. (540,309) -- cycle ; \draw   (542.93,301.93) -- (557.07,316.07) ; \draw   (557.07,301.93) -- (542.93,316.07) ;
%Flowchart: Summing Junction [id:dp02655745354487271] 
\draw   (580,309) .. controls (580,303.48) and (584.48,299) .. (590,299) .. controls (595.52,299) and (600,303.48) .. (600,309) .. controls (600,314.52) and (595.52,319) .. (590,319) .. controls (584.48,319) and (580,314.52) .. (580,309) -- cycle ; \draw   (582.93,301.93) -- (597.07,316.07) ; \draw   (597.07,301.93) -- (582.93,316.07) ;
%Straight Lines [id:da04243200088829191] 
\draw    (520,309) -- (540,309) ;
%Straight Lines [id:da6995380814264645] 
\draw    (560,309) -- (580,309) ;
%Straight Lines [id:da38893280660246066] 
\draw    (220,310) -- (240,310) ;
%Straight Lines [id:da31031356141745925] 
\draw    (353,281) -- (353,340) ;
%Straight Lines [id:da23499629059037308] 
\draw    (360,280.5) -- (360,339.5) ;
%Straight Lines [id:da09064141509855883] 
\draw    (368,280.5) -- (368,339.5) ;
%Straight Lines [id:da15246816504095095] 
\draw    (374,280.5) -- (374,339.5) ;
%Straight Lines [id:da9451375455793429] 
\draw    (548,415) -- (568,415) ;
%Straight Lines [id:da43273488707407437] 
\draw    (503,415) -- (523,415) ;
%Straight Lines [id:da6300776057042101] 
\draw    (452,415) -- (472,415) ;
%Straight Lines [id:da821723847666755] 
\draw    (407,415) -- (427,415) ;
%Straight Lines [id:da945574849482413] 
\draw    (360,415) -- (380,415) ;
%Straight Lines [id:da13601851254130937] 
\draw    (318,415) -- (338,415) ;
%Straight Lines [id:da10643208512109559] 
\draw    (268,415) -- (288,415) ;
%Straight Lines [id:da013953570127616999] 
\draw    (222,416) -- (242,416) ;
%Straight Lines [id:da3260272861560749] 
\draw    (348,405) -- (348,389) ;
%Shape: Rectangle [id:dp5447426848814898] 
\draw   (338,369) -- (356,369) -- (356,387) -- (338,387) -- cycle ;
%Straight Lines [id:da06507522152650291] 
\draw    (603,140) -- (626.01,99.74) ;
\draw [shift={(627,98)}, rotate = 479.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (528,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (328,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (488,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (448,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (401,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (361,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (568,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (281,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (221,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {16};
% Text Node
\draw (182,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {13};
% Text Node
\draw (161,122) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {10};
% Text Node
\draw (148,142) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {7};
% Text Node
\draw (128,122) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (108,122) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (528,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (488,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (448,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (401,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (568,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (355,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (307,293) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (266,291) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (227,293) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (567,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( 2)$};
% Text Node
\draw (522,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Sp( 2)$};
% Text Node
\draw (472,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( 4)$};
% Text Node
\draw (425,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Sp( 4)$};
% Text Node
\draw (377,409.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( 6)$};
% Text Node
\draw (334,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Sp( 6)$};
% Text Node
\draw (288,409.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SO( 3)$};
% Text Node
\draw (242,409.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Sp( 2)$};
% Text Node
\draw (197,410.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$O( 1)$};
% Text Node
\draw (343,372.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$5$};
% Text Node
\draw (55,139.4) node [anchor=north west][inner sep=0.75pt]    {$A)$};
% Text Node
\draw (56,302.4) node [anchor=north west][inner sep=0.75pt]    {$B)$};
% Text Node
\draw (52,407.4) node [anchor=north west][inner sep=0.75pt]    {$C)$};
% Text Node
\draw (88,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {D5};
% Text Node
\draw (625,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$NS5$};

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7361301113892901] 
\draw   (78,140) .. controls (78,119.01) and (105.98,102) .. (140.5,102) .. controls (175.02,102) and (203,119.01) .. (203,140) .. controls (203,160.99) and (175.02,178) .. (140.5,178) .. controls (105.98,178) and (78,160.99) .. (78,140) -- cycle ;
%Shape: Circle [id:dp7437890125061614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134,117.5) .. controls (134,115.57) and (135.57,114) .. (137.5,114) .. controls (139.43,114) and (141,115.57) .. (141,117.5) .. controls (141,119.43) and (139.43,121) .. (137.5,121) .. controls (135.57,121) and (134,119.43) .. (134,117.5) -- cycle ;
%Shape: Circle [id:dp16557663024884706] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (178,152.5) .. controls (178,150.57) and (176.43,149) .. (174.5,149) .. controls (172.57,149) and (171,150.57) .. (171,152.5) .. controls (171,154.43) and (172.57,156) .. (174.5,156) .. controls (176.43,156) and (178,154.43) .. (178,152.5) -- cycle ;
%Shape: Circle [id:dp32433340936687993] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (102,153.5) .. controls (102,151.57) and (103.57,150) .. (105.5,150) .. controls (107.43,150) and (109,151.57) .. (109,153.5) .. controls (109,155.43) and (107.43,157) .. (105.5,157) .. controls (103.57,157) and (102,155.43) .. (102,153.5) -- cycle ;
%Shape: Ellipse [id:dp6321181446060605] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (340.46,166.45) .. controls (340.46,154.87) and (349.95,145.49) .. (361.65,145.49) .. controls (373.35,145.49) and (382.83,154.87) .. (382.83,166.45) .. controls (382.83,178.03) and (373.35,187.42) .. (361.65,187.42) .. controls (349.95,187.42) and (340.46,178.03) .. (340.46,166.45) -- cycle ;
%Shape: Ellipse [id:dp5120219767254612] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.17,165.74) .. controls (471.17,154.16) and (480.65,144.78) .. (492.35,144.78) .. controls (504.05,144.78) and (513.54,154.16) .. (513.54,165.74) .. controls (513.54,177.32) and (504.05,186.71) .. (492.35,186.71) .. controls (480.65,186.71) and (471.17,177.32) .. (471.17,165.74) -- cycle ;
%Shape: Ellipse [id:dp027069834698863815] 
\draw   (399.35,95.38) .. controls (399.35,83.8) and (408.84,74.41) .. (420.54,74.41) .. controls (432.24,74.41) and (441.72,83.8) .. (441.72,95.38) .. controls (441.72,106.96) and (432.24,116.35) .. (420.54,116.35) .. controls (408.84,116.35) and (399.35,106.96) .. (399.35,95.38) -- cycle ;
%Straight Lines [id:da29553618344514687] 
\draw    (405.81,111.37) -- (373.5,148.33) ;

%Straight Lines [id:da5464258116276203] 
\draw    (435.26,111.37) -- (476.19,151.17) ;

%Straight Lines [id:da19038710212136556] 
\draw    (382.83,166.45) -- (471.17,165.74) ;

%Shape: Ellipse [id:dp5406618244906422] 
\draw   (271.44,230.85) .. controls (271.44,223.39) and (277.55,217.35) .. (285.09,217.35) .. controls (292.63,217.35) and (298.73,223.39) .. (298.73,230.85) .. controls (298.73,238.31) and (292.63,244.36) .. (285.09,244.36) .. controls (277.55,244.36) and (271.44,238.31) .. (271.44,230.85) -- cycle ;
%Shape: Ellipse [id:dp12229439098487094] 
\draw   (242,258.57) .. controls (242,251.11) and (248.11,245.07) .. (255.65,245.07) .. controls (263.18,245.07) and (269.29,251.11) .. (269.29,258.57) .. controls (269.29,266.03) and (263.18,272.07) .. (255.65,272.07) .. controls (248.11,272.07) and (242,266.03) .. (242,258.57) -- cycle ;
%Shape: Ellipse [id:dp9333738991050905] 
\draw   (555.19,258.5) .. controls (555.19,251.04) and (561.3,244.99) .. (568.84,244.99) .. controls (576.37,244.99) and (582.48,251.04) .. (582.48,258.5) .. controls (582.48,265.95) and (576.37,272) .. (568.84,272) .. controls (561.3,272) and (555.19,265.95) .. (555.19,258.5) -- cycle ;
%Shape: Ellipse [id:dp27192266573751533] 
\draw   (527.18,229.36) .. controls (527.18,221.9) and (533.29,215.85) .. (540.83,215.85) .. controls (548.36,215.85) and (554.47,221.9) .. (554.47,229.36) .. controls (554.47,236.81) and (548.36,242.86) .. (540.83,242.86) .. controls (533.29,242.86) and (527.18,236.81) .. (527.18,229.36) -- cycle ;
%Straight Lines [id:da03953962978005543] 
\draw    (549.45,238.6) -- (559.5,249.97) ;

%Straight Lines [id:da5545372876659083] 
\draw    (264.98,249.33) -- (275.04,240.8) ;

%Shape: Ellipse [id:dp2001359125858745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.76,216.5) .. controls (301.76,215.33) and (302.73,214.37) .. (303.92,214.37) .. controls (305.11,214.37) and (306.07,215.33) .. (306.07,216.5) .. controls (306.07,217.68) and (305.11,218.64) .. (303.92,218.64) .. controls (302.73,218.64) and (301.76,217.68) .. (301.76,216.5) -- cycle ;
%Shape: Ellipse [id:dp5764123185445177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.1,209.69) .. controls (309.1,208.51) and (310.06,207.55) .. (311.25,207.55) .. controls (312.44,207.55) and (313.41,208.51) .. (313.41,209.69) .. controls (313.41,210.86) and (312.44,211.82) .. (311.25,211.82) .. controls (310.06,211.82) and (309.1,210.86) .. (309.1,209.69) -- cycle ;
%Shape: Ellipse [id:dp4248188804946841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.87,211.59) .. controls (522.87,210.41) and (523.84,209.45) .. (525.03,209.45) .. controls (526.22,209.45) and (527.18,210.41) .. (527.18,211.59) .. controls (527.18,212.76) and (526.22,213.72) .. (525.03,213.72) .. controls (523.84,213.72) and (522.87,212.76) .. (522.87,211.59) -- cycle ;
%Shape: Ellipse [id:dp49363977915129964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.13,203.06) .. controls (517.13,201.88) and (518.09,200.93) .. (519.28,200.93) .. controls (520.47,200.93) and (521.44,201.88) .. (521.44,203.06) .. controls (521.44,204.24) and (520.47,205.19) .. (519.28,205.19) .. controls (518.09,205.19) and (517.13,204.24) .. (517.13,203.06) -- cycle ;
%Shape: Ellipse [id:dp7804693311190152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.95,192.4) .. controls (509.95,191.22) and (510.91,190.26) .. (512.1,190.26) .. controls (513.29,190.26) and (514.26,191.22) .. (514.26,192.4) .. controls (514.26,193.57) and (513.29,194.53) .. (512.1,194.53) .. controls (510.91,194.53) and (509.95,193.57) .. (509.95,192.4) -- cycle ;
%Curve Lines [id:da13254134475665058] 
\draw    (404.38,80.81) .. controls (407.25,53.09) and (428.8,9.02) .. (438.13,82.23) ;

%Shape: Ellipse [id:dp9740283159859169] 
\draw   (315.94,192.45) .. controls (315.94,184.99) and (322.05,178.94) .. (329.59,178.94) .. controls (337.12,178.94) and (343.23,184.99) .. (343.23,192.45) .. controls (343.23,199.9) and (337.12,205.95) .. (329.59,205.95) .. controls (322.05,205.95) and (315.94,199.9) .. (315.94,192.45) -- cycle ;
%Straight Lines [id:da9423240135887753] 
\draw    (346,179.71) -- (341,184.71) ;

%Straight Lines [id:da28259735328636604] 
\draw    (301,170.71) -- (318,183.71) ;

%Shape: Square [id:dp6617772714142209] 
\draw   (270,150.71) -- (300,150.71) -- (300,180.71) -- (270,180.71) -- cycle ;

% Text Node
\draw (93,146) node    {$D$};
% Text Node
\draw (191,147) node    {$C$};
% Text Node
\draw (151,114) node    {$A$};
% Text Node
\draw (140.5,140) node    {$(k,n)$};
% Text Node
\draw (492.35,165.74) node  [font=\tiny]  {$Sp( a)$};
% Text Node
\draw (361.65,166.45) node  [font=\tiny]  {$SO( b)$};
% Text Node
\draw (420.54,95.38) node    {$1$};
% Text Node
\draw (413,21.11) node    {$l={n(k+1)\over 4}$};
% Text Node
\draw (365.34,120.35) node    {${k-1\over 2}$};
% Text Node
\draw (472.32,120.19) node    {${n\over 2}$};
% Text Node
\draw (568.84,258.5) node  [font=\tiny]  {$O( 1)$};
% Text Node
\draw (255.65,258.57) node  [font=\tiny]  {$SO( 2)$};
% Text Node
\draw (285,165.71) node    {$1$};

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.30pt,y=0.30pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1149); %set diagram left start at 0, and has height of 1149

%Shape: Circle [id:dp99322291822286] 
\draw   (683,289) .. controls (683,275.19) and (694.19,264) .. (708,264) .. controls (721.81,264) and (733,275.19) .. (733,289) .. controls (733,302.81) and (721.81,314) .. (708,314) .. controls (694.19,314) and (683,302.81) .. (683,289) -- cycle ;
%Shape: Circle [id:dp8041870513831338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (773,395) .. controls (773,381.19) and (784.19,370) .. (798,370) .. controls (811.81,370) and (823,381.19) .. (823,395) .. controls (823,408.81) and (811.81,420) .. (798,420) .. controls (784.19,420) and (773,408.81) .. (773,395) -- cycle ;
%Shape: Circle [id:dp6216908991516531] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (601.5,394) .. controls (601.5,380.19) and (612.69,369) .. (626.5,369) .. controls (640.31,369) and (651.5,380.19) .. (651.5,394) .. controls (651.5,407.81) and (640.31,419) .. (626.5,419) .. controls (612.69,419) and (601.5,407.81) .. (601.5,394) -- cycle ;
%Straight Lines [id:da9528621640154505] 
\draw    (724.5,308) -- (783.5,375) ;

%Straight Lines [id:da503384442466298] 
\draw    (651.5,394) -- (773,395) ;

%Straight Lines [id:da2884777758659923] 
\draw    (639.5,373) -- (693.5,311) ;

%Shape: Circle [id:dp04527944658573546] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (503,519.75) .. controls (503,511.05) and (510.05,504) .. (518.75,504) .. controls (527.45,504) and (534.5,511.05) .. (534.5,519.75) .. controls (534.5,528.45) and (527.45,535.5) .. (518.75,535.5) .. controls (510.05,535.5) and (503,528.45) .. (503,519.75) -- cycle ;
%Shape: Circle [id:dp9344328352203053] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (540,476.75) .. controls (540,468.05) and (547.05,461) .. (555.75,461) .. controls (564.45,461) and (571.5,468.05) .. (571.5,476.75) .. controls (571.5,485.45) and (564.45,492.5) .. (555.75,492.5) .. controls (547.05,492.5) and (540,485.45) .. (540,476.75) -- cycle ;
%Shape: Circle [id:dp9569430233956832] 
\draw   (876,538.75) .. controls (876,530.05) and (883.05,523) .. (891.75,523) .. controls (900.45,523) and (907.5,530.05) .. (907.5,538.75) .. controls (907.5,547.45) and (900.45,554.5) .. (891.75,554.5) .. controls (883.05,554.5) and (876,547.45) .. (876,538.75) -- cycle ;
%Shape: Circle [id:dp5743447067543017] 
\draw   (845,493.75) .. controls (845,485.05) and (852.05,478) .. (860.75,478) .. controls (869.45,478) and (876.5,485.05) .. (876.5,493.75) .. controls (876.5,502.45) and (869.45,509.5) .. (860.75,509.5) .. controls (852.05,509.5) and (845,502.45) .. (845,493.75) -- cycle ;
%Straight Lines [id:da32806531717169707] 
\draw    (529,508) -- (545.5,489) ;

%Straight Lines [id:da15987235528409416] 
\draw    (869,507) -- (883.5,526) ;

%Shape: Circle [id:dp7593716146767722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (817.5,429.75) .. controls (817.5,427.96) and (818.96,426.5) .. (820.75,426.5) .. controls (822.54,426.5) and (824,427.96) .. (824,429.75) .. controls (824,431.54) and (822.54,433) .. (820.75,433) .. controls (818.96,433) and (817.5,431.54) .. (817.5,429.75) -- cycle ;
%Shape: Circle [id:dp6921892487553055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (595.5,422.75) .. controls (595.5,420.96) and (596.96,419.5) .. (598.75,419.5) .. controls (600.54,419.5) and (602,420.96) .. (602,422.75) .. controls (602,424.54) and (600.54,426) .. (598.75,426) .. controls (596.96,426) and (595.5,424.54) .. (595.5,422.75) -- cycle ;
%Shape: Circle [id:dp6328683135698464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (827.5,446.75) .. controls (827.5,444.96) and (828.96,443.5) .. (830.75,443.5) .. controls (832.54,443.5) and (834,444.96) .. (834,446.75) .. controls (834,448.54) and (832.54,450) .. (830.75,450) .. controls (828.96,450) and (827.5,448.54) .. (827.5,446.75) -- cycle ;
%Shape: Circle [id:dp9651641561994015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.5,436.75) .. controls (583.5,434.96) and (584.96,433.5) .. (586.75,433.5) .. controls (588.54,433.5) and (590,434.96) .. (590,436.75) .. controls (590,438.54) and (588.54,440) .. (586.75,440) .. controls (584.96,440) and (583.5,438.54) .. (583.5,436.75) -- cycle ;
%Curve Lines [id:da6738467465311613] 
\draw    (691.5,269) .. controls (706,225) and (710.5,206) .. (725.5,270) ;

%Shape: Ellipse [id:dp8550004410396292] 
\draw   (507.5,92) .. controls (507.5,64.39) and (546.23,42) .. (594,42) .. controls (641.77,42) and (680.5,64.39) .. (680.5,92) .. controls (680.5,119.61) and (641.77,142) .. (594,142) .. controls (546.23,142) and (507.5,119.61) .. (507.5,92) -- cycle ;
%Shape: Circle [id:dp05112545224409293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587,62.25) .. controls (587,59.9) and (588.9,58) .. (591.25,58) .. controls (593.6,58) and (595.5,59.9) .. (595.5,62.25) .. controls (595.5,64.6) and (593.6,66.5) .. (591.25,66.5) .. controls (588.9,66.5) and (587,64.6) .. (587,62.25) -- cycle ;
%Shape: Circle [id:dp48273438674234326] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (631,108.25) .. controls (631,105.9) and (632.9,104) .. (635.25,104) .. controls (637.6,104) and (639.5,105.9) .. (639.5,108.25) .. controls (639.5,110.6) and (637.6,112.5) .. (635.25,112.5) .. controls (632.9,112.5) and (631,110.6) .. (631,108.25) -- cycle ;
%Shape: Circle [id:dp7232676267108177] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (541,109.25) .. controls (541,106.9) and (542.9,105) .. (545.25,105) .. controls (547.6,105) and (549.5,106.9) .. (549.5,109.25) .. controls (549.5,111.6) and (547.6,113.5) .. (545.25,113.5) .. controls (542.9,113.5) and (541,111.6) .. (541,109.25) -- cycle ;
%Straight Lines [id:da2515825496606108] 
\draw    (823,395) -- (850.5,395) ;

%Shape: Square [id:dp23087735685951793] 
\draw   (851,375) -- (893,375) -- (893,417) -- (851,417) -- cycle ;
%Shape: Ellipse [id:dp6228264736123967] 
\draw   (288.5,92) .. controls (288.5,64.39) and (327.23,42) .. (375,42) .. controls (422.77,42) and (461.5,64.39) .. (461.5,92) .. controls (461.5,119.61) and (422.77,142) .. (375,142) .. controls (327.23,142) and (288.5,119.61) .. (288.5,92) -- cycle ;
%Shape: Circle [id:dp8982914505214598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368,62.25) .. controls (368,59.9) and (369.9,58) .. (372.25,58) .. controls (374.6,58) and (376.5,59.9) .. (376.5,62.25) .. controls (376.5,64.6) and (374.6,66.5) .. (372.25,66.5) .. controls (369.9,66.5) and (368,64.6) .. (368,62.25) -- cycle ;
%Shape: Circle [id:dp9848862915627256] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (416.25,108.25) .. controls (416.25,105.9) and (418.15,104) .. (420.5,104) .. controls (422.85,104) and (424.75,105.9) .. (424.75,108.25) .. controls (424.75,110.6) and (422.85,112.5) .. (420.5,112.5) .. controls (418.15,112.5) and (416.25,110.6) .. (416.25,108.25) -- cycle ;
%Shape: Circle [id:dp640031495493094] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (322,109.25) .. controls (322,106.9) and (323.9,105) .. (326.25,105) .. controls (328.6,105) and (330.5,106.9) .. (330.5,109.25) .. controls (330.5,111.6) and (328.6,113.5) .. (326.25,113.5) .. controls (323.9,113.5) and (322,111.6) .. (322,109.25) -- cycle ;
%Shape: Circle [id:dp4133348586256931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (839.5,462.75) .. controls (839.5,460.96) and (840.96,459.5) .. (842.75,459.5) .. controls (844.54,459.5) and (846,460.96) .. (846,462.75) .. controls (846,464.54) and (844.54,466) .. (842.75,466) .. controls (840.96,466) and (839.5,464.54) .. (839.5,462.75) -- cycle ;
%Shape: Circle [id:dp5109820981033013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.5,449.75) .. controls (571.5,447.96) and (572.96,446.5) .. (574.75,446.5) .. controls (576.54,446.5) and (578,447.96) .. (578,449.75) .. controls (578,451.54) and (576.54,453) .. (574.75,453) .. controls (572.96,453) and (571.5,451.54) .. (571.5,449.75) -- cycle ;
%Shape: Circle [id:dp28439943161789494] 
\draw   (254,270) .. controls (254,256.19) and (265.19,245) .. (279,245) .. controls (292.81,245) and (304,256.19) .. (304,270) .. controls (304,283.81) and (292.81,295) .. (279,295) .. controls (265.19,295) and (254,283.81) .. (254,270) -- cycle ;
%Shape: Circle [id:dp3213895513060644] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344,376) .. controls (344,362.19) and (355.19,351) .. (369,351) .. controls (382.81,351) and (394,362.19) .. (394,376) .. controls (394,389.81) and (382.81,401) .. (369,401) .. controls (355.19,401) and (344,389.81) .. (344,376) -- cycle ;
%Shape: Circle [id:dp7187545834406067] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (172.5,375) .. controls (172.5,361.19) and (183.69,350) .. (197.5,350) .. controls (211.31,350) and (222.5,361.19) .. (222.5,375) .. controls (222.5,388.81) and (211.31,400) .. (197.5,400) .. controls (183.69,400) and (172.5,388.81) .. (172.5,375) -- cycle ;
%Straight Lines [id:da3765081052019106] 
\draw    (295.5,289) -- (354.5,356) ;

%Straight Lines [id:da45850641013640603] 
\draw    (222.5,375) -- (344,376) ;

%Straight Lines [id:da20020491424333464] 
\draw    (210.5,354) -- (264.5,292) ;

%Shape: Circle [id:dp008184704773366747] 
\draw   (58,513.75) .. controls (58,505.05) and (65.05,498) .. (73.75,498) .. controls (82.45,498) and (89.5,505.05) .. (89.5,513.75) .. controls (89.5,522.45) and (82.45,529.5) .. (73.75,529.5) .. controls (65.05,529.5) and (58,522.45) .. (58,513.75) -- cycle ;
%Shape: Circle [id:dp5122084761567697] 
\draw   (95,470.75) .. controls (95,462.05) and (102.05,455) .. (110.75,455) .. controls (119.45,455) and (126.5,462.05) .. (126.5,470.75) .. controls (126.5,479.45) and (119.45,486.5) .. (110.75,486.5) .. controls (102.05,486.5) and (95,479.45) .. (95,470.75) -- cycle ;
%Shape: Circle [id:dp22258104165037784] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (447,519.75) .. controls (447,511.05) and (454.05,504) .. (462.75,504) .. controls (471.45,504) and (478.5,511.05) .. (478.5,519.75) .. controls (478.5,528.45) and (471.45,535.5) .. (462.75,535.5) .. controls (454.05,535.5) and (447,528.45) .. (447,519.75) -- cycle ;
%Shape: Circle [id:dp5844351695258494] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (416,474.75) .. controls (416,466.05) and (423.05,459) .. (431.75,459) .. controls (440.45,459) and (447.5,466.05) .. (447.5,474.75) .. controls (447.5,483.45) and (440.45,490.5) .. (431.75,490.5) .. controls (423.05,490.5) and (416,483.45) .. (416,474.75) -- cycle ;
%Straight Lines [id:da3838186914987417] 
\draw    (84,502) -- (100.5,483) ;

%Straight Lines [id:da2642208031201404] 
\draw    (440,488) -- (454.5,507) ;

%Shape: Circle [id:dp3167207282018073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.5,410.75) .. controls (388.5,408.96) and (389.96,407.5) .. (391.75,407.5) .. controls (393.54,407.5) and (395,408.96) .. (395,410.75) .. controls (395,412.54) and (393.54,414) .. (391.75,414) .. controls (389.96,414) and (388.5,412.54) .. (388.5,410.75) -- cycle ;
%Shape: Circle [id:dp40782533370915985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.5,427.75) .. controls (398.5,425.96) and (399.96,424.5) .. (401.75,424.5) .. controls (403.54,424.5) and (405,425.96) .. (405,427.75) .. controls (405,429.54) and (403.54,431) .. (401.75,431) .. controls (399.96,431) and (398.5,429.54) .. (398.5,427.75) -- cycle ;
%Shape: Circle [id:dp9886979368953467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.5,435.75) .. controls (138.5,433.96) and (139.96,432.5) .. (141.75,432.5) .. controls (143.54,432.5) and (145,433.96) .. (145,435.75) .. controls (145,437.54) and (143.54,439) .. (141.75,439) .. controls (139.96,439) and (138.5,437.54) .. (138.5,435.75) -- cycle ;
%Curve Lines [id:da47429208896571595] 
\draw    (262.5,250) .. controls (277,206) and (281.5,187) .. (296.5,251) ;

%Straight Lines [id:da27656535143793315] 
\draw    (114.5,414.75) -- (142,414.75) ;

%Shape: Square [id:dp3939789164536629] 
\draw   (73,392) -- (115,392) -- (115,434) -- (73,434) -- cycle ;
%Shape: Circle [id:dp5801543838928905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.5,443.75) .. controls (410.5,441.96) and (411.96,440.5) .. (413.75,440.5) .. controls (415.54,440.5) and (417,441.96) .. (417,443.75) .. controls (417,445.54) and (415.54,447) .. (413.75,447) .. controls (411.96,447) and (410.5,445.54) .. (410.5,443.75) -- cycle ;
%Shape: Circle [id:dp4022644119832406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.5,446.75) .. controls (129.5,444.96) and (130.96,443.5) .. (132.75,443.5) .. controls (134.54,443.5) and (136,444.96) .. (136,446.75) .. controls (136,448.54) and (134.54,450) .. (132.75,450) .. controls (130.96,450) and (129.5,448.54) .. (129.5,446.75) -- cycle ;
%Shape: Circle [id:dp6110346400053528] 
\draw   (142,414.75) .. controls (142,406.05) and (149.05,399) .. (157.75,399) .. controls (166.45,399) and (173.5,406.05) .. (173.5,414.75) .. controls (173.5,423.45) and (166.45,430.5) .. (157.75,430.5) .. controls (149.05,430.5) and (142,423.45) .. (142,414.75) -- cycle ;
%Straight Lines [id:da9611514242396672] 
\draw    (424.75,108.25) -- (541,109.25) ;

%Shape: Ellipse [id:dp6831924195871066] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (297.5,437.5) .. controls (297.5,363.77) and (383.01,304) .. (488.5,304) .. controls (593.99,304) and (679.5,363.77) .. (679.5,437.5) .. controls (679.5,511.23) and (593.99,571) .. (488.5,571) .. controls (383.01,571) and (297.5,511.23) .. (297.5,437.5) -- cycle ;
%Straight Lines [id:da46224809675581124] 
\draw    (180,393) -- (168.5,404) ;

%Shape: Circle [id:dp24175133065905985] 
\draw   (387,788) .. controls (387,774.19) and (398.19,763) .. (412,763) .. controls (425.81,763) and (437,774.19) .. (437,788) .. controls (437,801.81) and (425.81,813) .. (412,813) .. controls (398.19,813) and (387,801.81) .. (387,788) -- cycle ;
%Shape: Circle [id:dp7997633599071687] 
\draw   (590,789) .. controls (590,775.19) and (601.19,764) .. (615,764) .. controls (628.81,764) and (640,775.19) .. (640,789) .. controls (640,802.81) and (628.81,814) .. (615,814) .. controls (601.19,814) and (590,802.81) .. (590,789) -- cycle ;
%Straight Lines [id:da6758287462228737] 
\draw    (437,788) -- (590,789) ;

%Straight Lines [id:da6758287462228737] 
\draw    (382,910) -- (640,910) ;

%Curve Lines [id:da07223550533531808] 
\draw    (396.5,769) .. controls (411,725) and (415.5,706) .. (430.5,770) ;

%Curve Lines [id:da2746891395803398] 
\draw    (599.5,770) .. controls (614,726) and (618.5,707) .. (633.5,771) ;

%Straight Lines [id:da1526080738603547] 
\draw    (426.5,809) -- (636,909) ;

%Straight Lines [id:da16211918976273132] 
\draw    (620.5,813) -- (651.5,886) ;

%Straight Lines [id:da8967752029976329] 
\draw    (401,811) -- (364.5,884) ;

%Straight Lines [id:da5284806554898513] 
\draw    (600.5,810) -- (380.5,907) ;

%Straight Lines [id:da10622962691978621] 
\draw    (510,606) -- (510.49,691) ;
\draw [shift={(510.5,693)}, rotate = 269.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp48798809743786153] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (330.5,907) .. controls (330.5,893.19) and (341.69,882) .. (355.5,882) .. controls (369.31,882) and (380.5,893.19) .. (380.5,907) .. controls (380.5,920.81) and (369.31,932) .. (355.5,932) .. controls (341.69,932) and (330.5,920.81) .. (330.5,907) -- cycle ;
%Shape: Circle [id:dp7232867781053243] 
\draw   (214,1046.75) .. controls (214,1038.05) and (221.05,1031) .. (229.75,1031) .. controls (238.45,1031) and (245.5,1038.05) .. (245.5,1046.75) .. controls (245.5,1055.45) and (238.45,1062.5) .. (229.75,1062.5) .. controls (221.05,1062.5) and (214,1055.45) .. (214,1046.75) -- cycle ;
%Shape: Circle [id:dp1642511884991691] 
\draw   (251,1003.75) .. controls (251,995.05) and (258.05,988) .. (266.75,988) .. controls (275.45,988) and (282.5,995.05) .. (282.5,1003.75) .. controls (282.5,1012.45) and (275.45,1019.5) .. (266.75,1019.5) .. controls (258.05,1019.5) and (251,1012.45) .. (251,1003.75) -- cycle ;
%Straight Lines [id:da19433481632053873] 
\draw    (240,1035) -- (256.5,1016) ;

%Shape: Circle [id:dp00842664841344165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.5,968.75) .. controls (294.5,966.96) and (295.96,965.5) .. (297.75,965.5) .. controls (299.54,965.5) and (301,966.96) .. (301,968.75) .. controls (301,970.54) and (299.54,972) .. (297.75,972) .. controls (295.96,972) and (294.5,970.54) .. (294.5,968.75) -- cycle ;
%Straight Lines [id:da3303235652304757] 
\draw    (270.5,947.75) -- (298,947.75) ;

%Shape: Square [id:dp34880053895980667] 
\draw   (229,925) -- (271,925) -- (271,967) -- (229,967) -- cycle ;
%Shape: Circle [id:dp8312617477712553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.5,979.75) .. controls (285.5,977.96) and (286.96,976.5) .. (288.75,976.5) .. controls (290.54,976.5) and (292,977.96) .. (292,979.75) .. controls (292,981.54) and (290.54,983) .. (288.75,983) .. controls (286.96,983) and (285.5,981.54) .. (285.5,979.75) -- cycle ;
%Shape: Circle [id:dp3934412894519672] 
\draw   (298,947.75) .. controls (298,939.05) and (305.05,932) .. (313.75,932) .. controls (322.45,932) and (329.5,939.05) .. (329.5,947.75) .. controls (329.5,956.45) and (322.45,963.5) .. (313.75,963.5) .. controls (305.05,963.5) and (298,956.45) .. (298,947.75) -- cycle ;
%Straight Lines [id:da36555767714658605] 
\draw    (336.5,926) -- (324.5,937) ;

%Shape: Circle [id:dp651561950440525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (634,911) .. controls (634,897.19) and (645.19,886) .. (659,886) .. controls (672.81,886) and (684,897.19) .. (684,911) .. controls (684,924.81) and (672.81,936) .. (659,936) .. controls (645.19,936) and (634,924.81) .. (634,911) -- cycle ;
%Shape: Circle [id:dp7444781330638369] 
\draw   (737,1054.75) .. controls (737,1046.05) and (744.05,1039) .. (752.75,1039) .. controls (761.45,1039) and (768.5,1046.05) .. (768.5,1054.75) .. controls (768.5,1063.45) and (761.45,1070.5) .. (752.75,1070.5) .. controls (744.05,1070.5) and (737,1063.45) .. (737,1054.75) -- cycle ;
%Shape: Circle [id:dp3670612883715785] 
\draw   (706,1009.75) .. controls (706,1001.05) and (713.05,994) .. (721.75,994) .. controls (730.45,994) and (737.5,1001.05) .. (737.5,1009.75) .. controls (737.5,1018.45) and (730.45,1025.5) .. (721.75,1025.5) .. controls (713.05,1025.5) and (706,1018.45) .. (706,1009.75) -- cycle ;
%Straight Lines [id:da4434807366294079] 
\draw    (730,1023) -- (744.5,1042) ;

%Shape: Circle [id:dp9009812050491667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (678.5,945.75) .. controls (678.5,943.96) and (679.96,942.5) .. (681.75,942.5) .. controls (683.54,942.5) and (685,943.96) .. (685,945.75) .. controls (685,947.54) and (683.54,949) .. (681.75,949) .. controls (679.96,949) and (678.5,947.54) .. (678.5,945.75) -- cycle ;
%Shape: Circle [id:dp3880438058126363] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (688.5,962.75) .. controls (688.5,960.96) and (689.96,959.5) .. (691.75,959.5) .. controls (693.54,959.5) and (695,960.96) .. (695,962.75) .. controls (695,964.54) and (693.54,966) .. (691.75,966) .. controls (689.96,966) and (688.5,964.54) .. (688.5,962.75) -- cycle ;
%Straight Lines [id:da9402452599373491] 
\draw    (684,911) -- (711.5,911) ;

%Shape: Square [id:dp8745509824292144] 
\draw   (712,891) -- (754,891) -- (754,933) -- (712,933) -- cycle ;
%Shape: Circle [id:dp16312880966554133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700.5,978.75) .. controls (700.5,976.96) and (701.96,975.5) .. (703.75,975.5) .. controls (705.54,975.5) and (707,976.96) .. (707,978.75) .. controls (707,980.54) and (705.54,982) .. (703.75,982) .. controls (701.96,982) and (700.5,980.54) .. (700.5,978.75) -- cycle ;

% Text Node
\draw (708,289) node  [font=\tiny]  {$1$};
% Text Node
\draw (798,395) node  [font=\tiny]  {$Sp$};
% Text Node
\draw (626.5,394) node  [font=\tiny]  {$SO$};
% Text Node
\draw (891.75,538.75) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (778,325) node     [font=\tiny]{${n\over2}$};
% Text Node
\draw (722,208) node    [font=\tiny] {${n(k-1)\over4}$};
% Text Node
\draw (646,313) node   [font=\tiny]  {${k-1\over2}$};
% Text Node
\draw (594,92) node     [font=\tiny]{$(k,n)$};
% Text Node
\draw (535,89) node    [font=\tiny] {$C$};
% Text Node
\draw (655,92) node    [font=\tiny] {$D$};
% Text Node
\draw (608,52) node   [font=\tiny]  {$A$};
% Text Node
\draw (872,396) node     [font=\tiny]{$1$};
% Text Node
\draw (375,92) node     [font=\tiny]{$(k,n)$};
% Text Node
\draw (317,89) node    [font=\tiny] {$D$};
% Text Node
\draw (435,88) node    [font=\tiny] {$C$};
% Text Node
\draw (389,52) node    [font=\tiny] {$A$};
% Text Node
\draw (279,270) node  [font=\tiny]  {$1$};
% Text Node
\draw (369,376) node  [font=\tiny]  {$Sp$};
% Text Node
\draw (197.5,375) node  [font=\tiny]  {$SO$};
% Text Node
\draw (349,306) node    [font=\tiny] {${n\over2}$};
% Text Node
\draw (293,189) node    [font=\tiny] {${n(k+1)\over4}$};
% Text Node
\draw (219,305) node    [font=\tiny] {${k-1\over2}$};
% Text Node
\draw (73.75,513.75) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (110.75,470.75) node  [font=\tiny]  {$~$};
% Text Node
\draw (94,408) node     [font=\tiny]{$1$};
% Text Node
\draw (462.75,519.75) node  [font=\tiny]  {$O(1)$};
% Text Node
\draw (518.75,519.75) node  [font=\tiny]  {$O(1)$};
% Text Node
\draw (637,716) node     [font=\tiny]{${n(k-1)\over4}$};
% Text Node

\draw (400,714) node     [font=\tiny]{${n(k+1)\over4}$};
% Text Node

\draw (423,624) node    [font=\tiny] {$\textbf{Gauging}$};

\draw (506,771) node     [font=\tiny]{${n(k-1)\over2}$};
% Text Node
\draw (367,837) node    [font=\tiny] {${k-1\over2}$};
% Text Node
\draw (419,870) node     [font=\tiny]{${k-1\over2}$};
% Text Node
\draw (551,858) node    [font=\tiny] {${n\over2}$};
% Text Node
\draw (646,834) node     [font=\tiny]{${n\over2}$};
% Text Node
\draw (229.75,1046.75) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (266.75,1003.75) node  [font=\tiny]  {$$};
% Text Node
\draw (250,941) node   [font=\tiny] {$1$};
% Text Node
\draw (659,911) node  [font=\tiny]  {$Sp$};
% Text Node
\draw (752.75,1054.75) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (733,912) node    [font=\tiny] {$1$};
% Text Node
\draw (355.5,907) node  [font=\tiny]  {$SO$};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.25pt,y=0.25pt,yscale=-1,xscale=1]
\draw   (213,171.5) .. controls (213,157.69) and (224.19,146.5) .. (238,146.5) .. controls (251.81,146.5) and (263,157.69) .. (263,171.5) .. controls (263,185.31) and (251.81,196.5) .. (238,196.5) .. controls (224.19,196.5) and (213,185.31) .. (213,171.5) -- cycle ;
%Curve Lines [id:da9081462893323268] 
\draw    (222.5,152.5) .. controls (237,108.5) and (241.5,89.5) .. (256.5,153.5) ;

%Straight Lines [id:da2953973281277543] 
\draw    (252.5,192.5) -- (462,292.5) ;

%Straight Lines [id:da6672194637530059] 
\draw    (227,194.5) -- (190.5,267.5) ;

%Straight Lines [id:da12338206677106167] 
\draw    (460.5,300.5) -- (205,300.14) ;

%Shape: Circle [id:dp8338118678032255] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (156.5,290.5) .. controls (156.5,276.69) and (167.69,265.5) .. (181.5,265.5) .. controls (195.31,265.5) and (206.5,276.69) .. (206.5,290.5) .. controls (206.5,304.31) and (195.31,315.5) .. (181.5,315.5) .. controls (167.69,315.5) and (156.5,304.31) .. (156.5,290.5) -- cycle ;
%Shape: Circle [id:dp06592995338298235] 
\draw   (40,430.25) .. controls (40,421.55) and (47.05,414.5) .. (55.75,414.5) .. controls (64.45,414.5) and (71.5,421.55) .. (71.5,430.25) .. controls (71.5,438.95) and (64.45,446) .. (55.75,446) .. controls (47.05,446) and (40,438.95) .. (40,430.25) -- cycle ;
%Shape: Circle [id:dp2055116406692924] 
\draw   (77,387.25) .. controls (77,378.55) and (84.05,371.5) .. (92.75,371.5) .. controls (101.45,371.5) and (108.5,378.55) .. (108.5,387.25) .. controls (108.5,395.95) and (101.45,403) .. (92.75,403) .. controls (84.05,403) and (77,395.95) .. (77,387.25) -- cycle ;
%Straight Lines [id:da5170088169568252] 
\draw    (66,418.5) -- (82.5,399.5) ;

%Shape: Circle [id:dp8758325661723381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.5,352.25) .. controls (120.5,350.46) and (121.96,349) .. (123.75,349) .. controls (125.54,349) and (127,350.46) .. (127,352.25) .. controls (127,354.04) and (125.54,355.5) .. (123.75,355.5) .. controls (121.96,355.5) and (120.5,354.04) .. (120.5,352.25) -- cycle ;
%Straight Lines [id:da7762779418434449] 
\draw    (96.5,331.25) -- (124,331.25) ;

%Shape: Square [id:dp44654311662627866] 
\draw   (55,308.5) -- (97,308.5) -- (97,350.5) -- (55,350.5) -- cycle ;
%Shape: Circle [id:dp2536870745020582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.5,363.25) .. controls (111.5,361.46) and (112.96,360) .. (114.75,360) .. controls (116.54,360) and (118,361.46) .. (118,363.25) .. controls (118,365.04) and (116.54,366.5) .. (114.75,366.5) .. controls (112.96,366.5) and (111.5,365.04) .. (111.5,363.25) -- cycle ;
%Shape: Circle [id:dp7998498793817628] 
\draw   (124,331.25) .. controls (124,322.55) and (131.05,315.5) .. (139.75,315.5) .. controls (148.45,315.5) and (155.5,322.55) .. (155.5,331.25) .. controls (155.5,339.95) and (148.45,347) .. (139.75,347) .. controls (131.05,347) and (124,339.95) .. (124,331.25) -- cycle ;
%Straight Lines [id:da3034620374963839] 
\draw    (162.5,309.5) -- (150.5,320.5) ;

%Shape: Circle [id:dp9166277735482958] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,294.5) .. controls (460,280.69) and (471.19,269.5) .. (485,269.5) .. controls (498.81,269.5) and (510,280.69) .. (510,294.5) .. controls (510,308.31) and (498.81,319.5) .. (485,319.5) .. controls (471.19,319.5) and (460,308.31) .. (460,294.5) -- cycle ;
%Shape: Circle [id:dp05151132039171513] 
\draw   (563,438.25) .. controls (563,429.55) and (570.05,422.5) .. (578.75,422.5) .. controls (587.45,422.5) and (594.5,429.55) .. (594.5,438.25) .. controls (594.5,446.95) and (587.45,454) .. (578.75,454) .. controls (570.05,454) and (563,446.95) .. (563,438.25) -- cycle ;
%Shape: Circle [id:dp9704282905703038] 
\draw   (532,393.25) .. controls (532,384.55) and (539.05,377.5) .. (547.75,377.5) .. controls (556.45,377.5) and (563.5,384.55) .. (563.5,393.25) .. controls (563.5,401.95) and (556.45,409) .. (547.75,409) .. controls (539.05,409) and (532,401.95) .. (532,393.25) -- cycle ;
%Straight Lines [id:da1512403976653306] 
\draw    (556,406.5) -- (570.5,425.5) ;

%Shape: Circle [id:dp6917980362401984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.5,329.25) .. controls (504.5,327.46) and (505.96,326) .. (507.75,326) .. controls (509.54,326) and (511,327.46) .. (511,329.25) .. controls (511,331.04) and (509.54,332.5) .. (507.75,332.5) .. controls (505.96,332.5) and (504.5,331.04) .. (504.5,329.25) -- cycle ;
%Shape: Circle [id:dp0993113398528378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,346.25) .. controls (514.5,344.46) and (515.96,343) .. (517.75,343) .. controls (519.54,343) and (521,344.46) .. (521,346.25) .. controls (521,348.04) and (519.54,349.5) .. (517.75,349.5) .. controls (515.96,349.5) and (514.5,348.04) .. (514.5,346.25) -- cycle ;
%Straight Lines [id:da07961991873473462] 
\draw    (510,294.5) -- (537.5,294.5) ;

%Shape: Square [id:dp09620294926767214] 
\draw   (538,274.5) -- (580,274.5) -- (580,316.5) -- (538,316.5) -- cycle ;
%Shape: Circle [id:dp2578173983220611] 
%\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.5,362.25) .. controls (526.5,360.46) and (527.96,359) .. (529.75,359) .. controls (531.54,359) and (533,360.46) .. (533,362.25) .. controls (533,364.04) and (531.54,365.5) .. (529.75,365.5) .. controls (527.96,365.5) and (526.5,364.04) .. (526.5,362.25) -- cycle ;

% Text Node
%\draw (752.75,1054.75) node  [font=\scriptsize]  {$1$};
% Text Node
%\draw (733,912) node    {$1$};
% Text Node
\draw (239,87.5) node    [font=\tiny]   {$nk-{n\over 2}-1$};
% Text Node
\draw (173,220.5) node  [font=\tiny]   {$k-1$};
% Text Node
\draw (370,224.5) node     [font=\tiny] {$n$};
% Text Node
\draw (55.75,430.25) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (76,324.5) node    {$1$};
% Text Node
\draw (485,294.5) node  [font=\tiny]  {$Sp(a)$};
% Text Node
\draw (578.75,438.25) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (559,295.5) node    {$1$};
% Text Node
\draw (181.5,290.5) node  [font=\tiny]  {$SO(b)$};
% Text Node
\draw (238,171.5) node    {$1$};

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,539); %set diagram left start at 0, and has height of 539

%Shape: Circle [id:dp6318380169441706] 
\draw   (450,120) .. controls (450,108.95) and (458.95,100) .. (470,100) .. controls (481.05,100) and (490,108.95) .. (490,120) .. controls (490,131.05) and (481.05,140) .. (470,140) .. controls (458.95,140) and (450,131.05) .. (450,120) -- cycle ;
%Shape: Circle [id:dp42360614252680096] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (490,180) .. controls (490,168.95) and (498.95,160) .. (510,160) .. controls (521.05,160) and (530,168.95) .. (530,180) .. controls (530,191.05) and (521.05,200) .. (510,200) .. controls (498.95,200) and (490,191.05) .. (490,180) -- cycle ;
%Shape: Circle [id:dp423834041316387] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (410,180) .. controls (410,168.95) and (418.95,160) .. (430,160) .. controls (441.05,160) and (450,168.95) .. (450,180) .. controls (450,191.05) and (441.05,200) .. (430,200) .. controls (418.95,200) and (410,191.05) .. (410,180) -- cycle ;
%Straight Lines [id:da7158846518526014] 
\draw    (481,136) -- (500,162) ;
%Straight Lines [id:da5732910973148182] 
\draw    (450,180) -- (490,180) ;
%Straight Lines [id:da8338982989031007] 
\draw    (438,162) -- (459,137) ;
%Curve Lines [id:da1898903209474443] 
\draw    (458,105) .. controls (459,55) and (487,57) .. (486,107) ;
%Straight Lines [id:da18225524356018052] 
\draw    (386,240) -- (344,288) ;
%Straight Lines [id:da483175205775642] 
\draw    (524,196) -- (563,244) ;
%Shape: Circle [id:dp21640543249329514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (378,224) .. controls (378,212.95) and (386.95,204) .. (398,204) .. controls (409.05,204) and (418,212.95) .. (418,224) .. controls (418,235.05) and (409.05,244) .. (398,244) .. controls (386.95,244) and (378,235.05) .. (378,224) -- cycle ;
%Straight Lines [id:da3883533676490445] 
\draw    (419,197) -- (411,209) ;
%Shape: Ellipse [id:dp3563948694486736] 
\draw   (87,168.5) .. controls (87,143.92) and (126.85,124) .. (176,124) .. controls (225.15,124) and (265,143.92) .. (265,168.5) .. controls (265,193.08) and (225.15,213) .. (176,213) .. controls (126.85,213) and (87,193.08) .. (87,168.5) -- cycle ;
%Shape: Circle [id:dp966901194538397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137,149.5) .. controls (137,147.57) and (138.57,146) .. (140.5,146) .. controls (142.43,146) and (144,147.57) .. (144,149.5) .. controls (144,151.43) and (142.43,153) .. (140.5,153) .. controls (138.57,153) and (137,151.43) .. (137,149.5) -- cycle ;
%Shape: Circle [id:dp7297497086922655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164,148.5) .. controls (164,146.57) and (165.57,145) .. (167.5,145) .. controls (169.43,145) and (171,146.57) .. (171,148.5) .. controls (171,150.43) and (169.43,152) .. (167.5,152) .. controls (165.57,152) and (164,150.43) .. (164,148.5) -- cycle ;
%Shape: Circle [id:dp42320625340617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,148.5) .. controls (195,146.57) and (196.57,145) .. (198.5,145) .. controls (200.43,145) and (202,146.57) .. (202,148.5) .. controls (202,150.43) and (200.43,152) .. (198.5,152) .. controls (196.57,152) and (195,150.43) .. (195,148.5) -- cycle ;
%Shape: Circle [id:dp13553385028265819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222,149.5) .. controls (222,147.57) and (223.57,146) .. (225.5,146) .. controls (227.43,146) and (229,147.57) .. (229,149.5) .. controls (229,151.43) and (227.43,153) .. (225.5,153) .. controls (223.57,153) and (222,151.43) .. (222,149.5) -- cycle ;
%Straight Lines [id:da22984924204983326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (236,175) -- (244,186) ;
%Straight Lines [id:da23947570235164228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (236,186) -- (244,175) ;
%Shape: Square [id:dp4519997678697887] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (110,177) -- (118,177) -- (118,185) -- (110,185) -- cycle ;
%Curve Lines [id:da6510820299696043] 
\draw    (131,140) .. controls (153,98) and (212,98) .. (231,140) ;

% Text Node
\draw (498,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{a n}{2}$};
% Text Node
\draw (377,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{a k-x}{2}$};
% Text Node
\draw (472,48.4) node [anchor=north west][inner sep=0.75pt]    [font=\tiny]   {$f( a,k,n)$};
% Text Node
\draw (155,178.4) node [anchor=north west][inner sep=0.75pt]    [font=\tiny]  {$( k,n)$};
% Text Node
\draw (176,84.4) node [anchor=north west][inner sep=0.75pt]    {$a$};

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Circle [id:dp8164350869416215] 
\draw   (268,202) .. controls (268,188.19) and (279.19,177) .. (293,177) .. controls (306.81,177) and (318,188.19) .. (318,202) .. controls (318,215.81) and (306.81,227) .. (293,227) .. controls (279.19,227) and (268,215.81) .. (268,202) -- cycle ;
%Shape: Circle [id:dp6148107847115947] 
\draw   (390,204) .. controls (390,190.19) and (401.19,179) .. (415,179) .. controls (428.81,179) and (440,190.19) .. (440,204) .. controls (440,217.81) and (428.81,229) .. (415,229) .. controls (401.19,229) and (390,217.81) .. (390,204) -- cycle ;
%Straight Lines [id:da7865681451372537] 
\draw    (316.5,204) -- (390,204) ;
%Curve Lines [id:da6649077426944345] 
\draw    (398.5,186) .. controls (415.5,128) and (416.5,126) .. (433.5,186) ;
%Shape: Circle [id:dp8735322715368976] 
\draw   (289,307) .. controls (289,293.19) and (300.19,282) .. (314,282) .. controls (327.81,282) and (339,293.19) .. (339,307) .. controls (339,320.81) and (327.81,332) .. (314,332) .. controls (300.19,332) and (289,320.81) .. (289,307) -- cycle ;
%Straight Lines [id:da5248009692603042] 
\draw    (298,226) -- (314,282) ;
%Straight Lines [id:da17191645723182147] 
\draw    (406.5,227) -- (335.5,291) ;

% Text Node
\draw (323,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] {$\frac{( n-1) k}{2}$};
% Text Node
\draw (391,101.4) node [anchor=north west][inner sep=0.75pt]     [font=\tiny]{$\frac{( n-1)( k-1)}{2}$};
% Text Node
\draw (286,191.4) node [anchor=north west][inner sep=0.75pt]     [font=\tiny]{$1$};
% Text Node
\draw (411,196.4) node [anchor=north west][inner sep=0.75pt]     [font=\tiny]{$1$};
% Text Node
\draw (309,300.4) node [anchor=north west][inner sep=0.75pt]    [font=\tiny] {$1$};
% Text Node
\draw (289,248.4) node [anchor=north west][inner sep=0.75pt]    [font=\tiny] {$k$};
% Text Node
\draw (376,255.4) node [anchor=north west][inner sep=0.75pt]    [font=\tiny] {$k$};

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,606.8571472167969); %set diagram left start at 0, and has height of 606.8571472167969

%Shape: Ellipse [id:dp1474587603269325] 
\draw   (446.32,198.29) .. controls (446.32,188.22) and (454.69,180.05) .. (465.01,180.05) .. controls (475.33,180.05) and (483.7,188.22) .. (483.7,198.29) .. controls (483.7,208.37) and (475.33,216.54) .. (465.01,216.54) .. controls (454.69,216.54) and (446.32,208.37) .. (446.32,198.29) -- cycle ;
%Shape: Ellipse [id:dp6570024006028202] 
\draw   (598.07,199.02) .. controls (598.07,188.95) and (606.43,180.78) .. (616.76,180.78) .. controls (627.08,180.78) and (635.44,188.95) .. (635.44,199.02) .. controls (635.44,209.1) and (627.08,217.27) .. (616.76,217.27) .. controls (606.43,217.27) and (598.07,209.1) .. (598.07,199.02) -- cycle ;
%Straight Lines [id:da7161667005216932] 
\draw    (483.7,198.29) -- (598.07,199.02) ;

%Curve Lines [id:da9759481281544746] 
%\draw    (453.42,184.43) .. controls (464.26,152.32) and (467.63,138.46) .. (478.84,185.16) ;

%Curve Lines [id:da5965404738758748] 
\draw    (605.17,185.16) .. controls (616.01,153.05) and (619.37,139.19) .. (630.58,185.89) ;

%Straight Lines [id:da8413846952986426] 
\draw    (475.85,213.62) -- (632.45,286.58) ;

%Straight Lines [id:da801594098021965] 
\draw    (620.87,216.54) -- (644.04,269.8) ;

%Straight Lines [id:da31838745216161357] 
\draw    (456.79,215.08) -- (429.5,268.34) ;

%Straight Lines [id:da6758748301715971] 
\draw    (605.92,214.35) -- (441.46,285.13) ;

%Shape: Ellipse [id:dp11994273736324679] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (404.09,285.13) .. controls (404.09,275.05) and (412.45,266.88) .. (422.77,266.88) .. controls (433.1,266.88) and (441.46,275.05) .. (441.46,285.13) .. controls (441.46,295.2) and (433.1,303.37) .. (422.77,303.37) .. controls (412.45,303.37) and (404.09,295.2) .. (404.09,285.13) -- cycle ;
%Shape: Ellipse [id:dp4313106909068415] 
\draw   (317,387.1) .. controls (317,380.75) and (322.27,375.61) .. (328.77,375.61) .. controls (335.28,375.61) and (340.55,380.75) .. (340.55,387.1) .. controls (340.55,393.45) and (335.28,398.59) .. (328.77,398.59) .. controls (322.27,398.59) and (317,393.45) .. (317,387.1) -- cycle ;
%Shape: Ellipse [id:dp7689942009246878] 
\draw   (344.66,355.72) .. controls (344.66,349.38) and (349.93,344.23) .. (356.43,344.23) .. controls (362.93,344.23) and (368.21,349.38) .. (368.21,355.72) .. controls (368.21,362.07) and (362.93,367.21) .. (356.43,367.21) .. controls (349.93,367.21) and (344.66,362.07) .. (344.66,355.72) -- cycle ;
%Straight Lines [id:da15316675146765624] 
\draw    (336.44,378.52) -- (348.77,364.66) ;

%Shape: Ellipse [id:dp5974761755701241] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.18,330.18) .. controls (377.18,328.87) and (378.26,327.81) .. (379.6,327.81) .. controls (380.95,327.81) and (382.03,328.87) .. (382.03,330.18) .. controls (382.03,331.49) and (380.95,332.55) .. (379.6,332.55) .. controls (378.26,332.55) and (377.18,331.49) .. (377.18,330.18) -- cycle ;
%Straight Lines [id:da8480097026845974] 
\draw    (359.23,314.86) -- (379.79,314.86) ;

%Shape: Rectangle [id:dp3110097086224495] 
\draw   (328.21,298.26) -- (359.61,298.26) -- (359.61,328.91) -- (328.21,328.91) -- cycle ;
%Shape: Ellipse [id:dp5595612201121903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.45,338.21) .. controls (370.45,336.9) and (371.54,335.84) .. (372.88,335.84) .. controls (374.22,335.84) and (375.31,336.9) .. (375.31,338.21) .. controls (375.31,339.52) and (374.22,340.58) .. (372.88,340.58) .. controls (371.54,340.58) and (370.45,339.52) .. (370.45,338.21) -- cycle ;
%Shape: Ellipse [id:dp42755920665873104] 
\draw   (379.79,314.86) .. controls (379.79,308.51) and (385.06,303.37) .. (391.57,303.37) .. controls (398.07,303.37) and (403.34,308.51) .. (403.34,314.86) .. controls (403.34,321.21) and (398.07,326.35) .. (391.57,326.35) .. controls (385.06,326.35) and (379.79,321.21) .. (379.79,314.86) -- cycle ;
%Straight Lines [id:da10606386019829284] 
\draw    (408.57,298.99) -- (399.6,307.02) ;

%Shape: Ellipse [id:dp22779373240426704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (630.96,288.04) .. controls (630.96,277.97) and (639.33,269.8) .. (649.65,269.8) .. controls (659.97,269.8) and (668.33,277.97) .. (668.33,288.04) .. controls (668.33,298.12) and (659.97,306.29) .. (649.65,306.29) .. controls (639.33,306.29) and (630.96,298.12) .. (630.96,288.04) -- cycle ;
%Shape: Ellipse [id:dp737877233932975] 
\draw   (707.95,392.94) .. controls (707.95,386.59) and (713.22,381.44) .. (719.73,381.44) .. controls (726.23,381.44) and (731.5,386.59) .. (731.5,392.94) .. controls (731.5,399.28) and (726.23,404.43) .. (719.73,404.43) .. controls (713.22,404.43) and (707.95,399.28) .. (707.95,392.94) -- cycle ;
%Shape: Ellipse [id:dp7798683167235981] 
\draw   (684.78,360.1) .. controls (684.78,353.75) and (690.05,348.61) .. (696.55,348.61) .. controls (703.06,348.61) and (708.33,353.75) .. (708.33,360.1) .. controls (708.33,366.45) and (703.06,371.59) .. (696.55,371.59) .. controls (690.05,371.59) and (684.78,366.45) .. (684.78,360.1) -- cycle ;
%Straight Lines [id:da16876659478667544] 
\draw    (702.72,369.77) -- (713.56,383.63) ;

%Shape: Ellipse [id:dp5069181152170633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.22,313.4) .. controls (664.22,312.09) and (665.31,311.03) .. (666.65,311.03) .. controls (667.99,311.03) and (669.08,312.09) .. (669.08,313.4) .. controls (669.08,314.71) and (667.99,315.77) .. (666.65,315.77) .. controls (665.31,315.77) and (664.22,314.71) .. (664.22,313.4) -- cycle ;
%Shape: Ellipse [id:dp5262885580056081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (671.7,325.81) .. controls (671.7,324.5) and (672.79,323.43) .. (674.13,323.43) .. controls (675.47,323.43) and (676.56,324.5) .. (676.56,325.81) .. controls (676.56,327.12) and (675.47,328.18) .. (674.13,328.18) .. controls (672.79,328.18) and (671.7,327.12) .. (671.7,325.81) -- cycle ;
%Straight Lines [id:da6236545514948832] 
\draw    (668.33,288.04) -- (688.89,288.04) ;

%Shape: Rectangle [id:dp4397548769649353] 
\draw   (689.27,273.45) -- (720.66,273.45) -- (720.66,304.1) -- (689.27,304.1) -- cycle ;
%Shape: Ellipse [id:dp373258308198016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680.67,337.48) .. controls (680.67,336.17) and (681.76,335.11) .. (683.1,335.11) .. controls (684.44,335.11) and (685.53,336.17) .. (685.53,337.48) .. controls (685.53,338.79) and (684.44,339.85) .. (683.1,339.85) .. controls (681.76,339.85) and (680.67,338.79) .. (680.67,337.48) -- cycle ;
%Straight Lines [id:da6535631750239626] 
\draw    (441.09,290.96) -- (630.58,291.69) ;

%Shape: Ellipse [id:dp6527325086967997] 
\draw   (58,248.43) .. controls (58,224.92) and (91.8,205.86) .. (133.5,205.86) .. controls (175.2,205.86) and (209,224.92) .. (209,248.43) .. controls (209,271.94) and (175.2,291) .. (133.5,291) .. controls (91.8,291) and (58,271.94) .. (58,248.43) -- cycle ;
%Shape: Circle [id:dp31879274018405757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,221.86) .. controls (128,220.2) and (129.34,218.86) .. (131,218.86) .. controls (132.66,218.86) and (134,220.2) .. (134,221.86) .. controls (134,223.51) and (132.66,224.86) .. (131,224.86) .. controls (129.34,224.86) and (128,223.51) .. (128,221.86) -- cycle ;
%Shape: Circle [id:dp20965456418036965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (177,261.36) .. controls (177,259.42) and (178.57,257.86) .. (180.5,257.86) .. controls (182.43,257.86) and (184,259.42) .. (184,261.36) .. controls (184,263.29) and (182.43,264.86) .. (180.5,264.86) .. controls (178.57,264.86) and (177,263.29) .. (177,261.36) -- cycle ;
%Shape: Circle [id:dp5802243944433424] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (86,261.36) .. controls (86,259.42) and (87.57,257.86) .. (89.5,257.86) .. controls (91.43,257.86) and (93,259.42) .. (93,261.36) .. controls (93,263.29) and (91.43,264.86) .. (89.5,264.86) .. controls (87.57,264.86) and (86,263.29) .. (86,261.36) -- cycle ;

% Text Node
\draw (633.2,145.76) node     [font=\tiny]{${(n-1)(k-1)\over2}$};
% Text Node
\draw (465.76,144.3) node    [font=\tiny] {$$};
% Text Node
\draw (535.28,183.89) node    [font=\tiny] {${(n-1)k\over 2}$};
% Text Node
\draw (431.37,234.05) node    [font=\tiny] {${k-1\over2}$};
% Text Node
\draw (470.24,258.86) node     [font=\tiny]{${k-1\over2}$};
% Text Node
\draw (568.91,249.37) node    [font=\tiny] {${n-1\over 2}$};
% Text Node
\draw (639.93,231.86) node   [font=\tiny] {${n+1\over2}$};
% Text Node
\draw (328.77,387.1) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (343.91,309.93) node   [font=\tiny]  {$1$};
% Text Node
\draw (649.65,288.04) node  [font=\tiny]  {$Sp(a)$};
% Text Node
\draw (719.73,392.94) node  [font=\tiny]  {$SO(2)$};
% Text Node
\draw (704.96,288.77) node  [font=\tiny]   {$1$};
% Text Node
\draw (422.77,285.13) node  [font=\tiny]  {$SO(b)$};
% Text Node
\draw (465.01,198.29) node  [font=\tiny]   {$1$};
% Text Node
\draw (616.76,199.02) node    [font=\tiny] {$1$};
% Text Node
\draw (194,255.57) node   [align=left] [font=\tiny] {$D$};
% Text Node
\draw (76,252.57) node   [align=left]  [font=\tiny]{$D$};
% Text Node
\draw (133.5,248.43) node   [align=left]  [font=\tiny]{$(2k,2n)$};
% Text Node
\draw (155,220.57) node  [font=\tiny]  {$A$};

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,535); %set diagram left start at 0, and has height of 535

%Shape: Ellipse [id:dp5080541415485721] 
\draw   (141.5,220) .. controls (141.5,187.97) and (183.81,162) .. (236,162) .. controls (288.19,162) and (330.5,187.97) .. (330.5,220) .. controls (330.5,252.03) and (288.19,278) .. (236,278) .. controls (183.81,278) and (141.5,252.03) .. (141.5,220) -- cycle ;
%Shape: Circle [id:dp99322291822286] 
\draw   (616,115) .. controls (616,101.19) and (627.19,90) .. (641,90) .. controls (654.81,90) and (666,101.19) .. (666,115) .. controls (666,128.81) and (654.81,140) .. (641,140) .. controls (627.19,140) and (616,128.81) .. (616,115) -- cycle ;
%Shape: Circle [id:dp8041870513831338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (706,221) .. controls (706,207.19) and (717.19,196) .. (731,196) .. controls (744.81,196) and (756,207.19) .. (756,221) .. controls (756,234.81) and (744.81,246) .. (731,246) .. controls (717.19,246) and (706,234.81) .. (706,221) -- cycle ;
%Shape: Circle [id:dp6216908991516531] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (536,217) .. controls (536,203.19) and (547.19,192) .. (561,192) .. controls (574.81,192) and (586,203.19) .. (586,217) .. controls (586,230.81) and (574.81,242) .. (561,242) .. controls (547.19,242) and (536,230.81) .. (536,217) -- cycle ;
%Straight Lines [id:da9528621640154505] 
\draw    (657.5,134) -- (716.5,201) ;

%Straight Lines [id:da503384442466298] 
\draw    (584.5,220) -- (706,221) ;

%Straight Lines [id:da2884777758659923] 
\draw    (575,196) -- (626.5,136) ;

%Shape: Circle [id:dp04527944658573546] 
\draw   (429,343.75) .. controls (429,335.05) and (436.05,328) .. (444.75,328) .. controls (453.45,328) and (460.5,335.05) .. (460.5,343.75) .. controls (460.5,352.45) and (453.45,359.5) .. (444.75,359.5) .. controls (436.05,359.5) and (429,352.45) .. (429,343.75) -- cycle ;
%Shape: Circle [id:dp9344328352203053] 
\draw   (466,300.75) .. controls (466,292.05) and (473.05,285) .. (481.75,285) .. controls (490.45,285) and (497.5,292.05) .. (497.5,300.75) .. controls (497.5,309.45) and (490.45,316.5) .. (481.75,316.5) .. controls (473.05,316.5) and (466,309.45) .. (466,300.75) -- cycle ;
%Shape: Circle [id:dp9569430233956832] 
\draw   (811,361.75) .. controls (811,353.05) and (818.05,346) .. (826.75,346) .. controls (835.45,346) and (842.5,353.05) .. (842.5,361.75) .. controls (842.5,370.45) and (835.45,377.5) .. (826.75,377.5) .. controls (818.05,377.5) and (811,370.45) .. (811,361.75) -- cycle ;
%Shape: Circle [id:dp5743447067543017] 
\draw   (780,316.75) .. controls (780,308.05) and (787.05,301) .. (795.75,301) .. controls (804.45,301) and (811.5,308.05) .. (811.5,316.75) .. controls (811.5,325.45) and (804.45,332.5) .. (795.75,332.5) .. controls (787.05,332.5) and (780,325.45) .. (780,316.75) -- cycle ;
%Straight Lines [id:da32806531717169707] 
\draw    (455,332) -- (471.5,313) ;

%Straight Lines [id:da15987235528409416] 
\draw    (804,330) -- (818.5,349) ;

%Shape: Circle [id:dp7593716146767722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.5,273.75) .. controls (501.5,271.96) and (502.96,270.5) .. (504.75,270.5) .. controls (506.54,270.5) and (508,271.96) .. (508,273.75) .. controls (508,275.54) and (506.54,277) .. (504.75,277) .. controls (502.96,277) and (501.5,275.54) .. (501.5,273.75) -- cycle ;
%Shape: Circle [id:dp6231496856206783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.5,258.75) .. controls (516.5,256.96) and (517.96,255.5) .. (519.75,255.5) .. controls (521.54,255.5) and (523,256.96) .. (523,258.75) .. controls (523,260.54) and (521.54,262) .. (519.75,262) .. controls (517.96,262) and (516.5,260.54) .. (516.5,258.75) -- cycle ;
%Shape: Circle [id:dp6921892487553055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.5,270.75) .. controls (758.5,268.96) and (759.96,267.5) .. (761.75,267.5) .. controls (763.54,267.5) and (765,268.96) .. (765,270.75) .. controls (765,272.54) and (763.54,274) .. (761.75,274) .. controls (759.96,274) and (758.5,272.54) .. (758.5,270.75) -- cycle ;
%Shape: Circle [id:dp6328683135698464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (771.5,291.75) .. controls (771.5,289.96) and (772.96,288.5) .. (774.75,288.5) .. controls (776.54,288.5) and (778,289.96) .. (778,291.75) .. controls (778,293.54) and (776.54,295) .. (774.75,295) .. controls (772.96,295) and (771.5,293.54) .. (771.5,291.75) -- cycle ;
%Shape: Circle [id:dp9651641561994015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (749.5,256.75) .. controls (749.5,254.96) and (750.96,253.5) .. (752.75,253.5) .. controls (754.54,253.5) and (756,254.96) .. (756,256.75) .. controls (756,258.54) and (754.54,260) .. (752.75,260) .. controls (750.96,260) and (749.5,258.54) .. (749.5,256.75) -- cycle ;
%Shape: Circle [id:dp3728397775837212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,244.75) .. controls (529.5,242.96) and (530.96,241.5) .. (532.75,241.5) .. controls (534.54,241.5) and (536,242.96) .. (536,244.75) .. controls (536,246.54) and (534.54,248) .. (532.75,248) .. controls (530.96,248) and (529.5,246.54) .. (529.5,244.75) -- cycle ;
%Curve Lines [id:da6738467465311613] 
\draw    (624.5,95) .. controls (639,51) and (643.5,32) .. (658.5,96) ;

%Straight Lines [id:da07532144774327132] 
\draw    (496.5,210) -- (537,210) ;

%Shape: Square [id:dp4914119935149176] 
\draw   (448.5,184) -- (495.5,184) -- (495.5,231) -- (448.5,231) -- cycle ;
%Shape: Circle [id:dp09367196774179143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.5,186.75) .. controls (230.5,184.96) and (231.96,183.5) .. (233.75,183.5) .. controls (235.54,183.5) and (237,184.96) .. (237,186.75) .. controls (237,188.54) and (235.54,190) .. (233.75,190) .. controls (231.96,190) and (230.5,188.54) .. (230.5,186.75) -- cycle ;
%Shape: Circle [id:dp4818340896590897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (279.5,239.75) .. controls (279.5,237.96) and (280.96,236.5) .. (282.75,236.5) .. controls (284.54,236.5) and (286,237.96) .. (286,239.75) .. controls (286,241.54) and (284.54,243) .. (282.75,243) .. controls (280.96,243) and (279.5,241.54) .. (279.5,239.75) -- cycle ;
%Shape: Circle [id:dp43956109442888036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (179.5,237.75) .. controls (179.5,235.96) and (180.96,234.5) .. (182.75,234.5) .. controls (184.54,234.5) and (186,235.96) .. (186,237.75) .. controls (186,239.54) and (184.54,241) .. (182.75,241) .. controls (180.96,241) and (179.5,239.54) .. (179.5,237.75) -- cycle ;

% Text Node
\draw (641,115) node  [font=\normalsize]  {$1$};
% Text Node
\draw (731,221) node  [font=\tiny]  {$SO( a)$};
% Text Node
\draw (561,217) node  [font=\tiny]  {$Sp( b)$};
% Text Node
\draw (826.75,361.75) node  [font=\tiny]  {$SO( 2)$};
% Text Node
\draw (444.75,343.75) node  [font=\tiny]  {$O( 1)$};
% Text Node
\draw (472,207.5) node    [font=\tiny]  {$1$};
% Text Node
\draw (236,220) node   [font=\tiny]   {$(k+{1\over2},n)$};
% Text Node
\draw (716,150) node    [font=\tiny]  {${n+1\over2}$};
% Text Node
\draw (566,151) node    [font=\tiny]  {$k+{n-1\over2}$};
% Text Node
\draw (655,34) node     [font=\tiny] {${(n+1)(2k+n-1)\over 4}$};
% Text Node
\draw (304,228) node   [font=\tiny]   {$B$};
% Text Node
\draw (175,221) node   [font=\tiny]   {$C$};
% Text Node
\draw (256,178) node   [font=\tiny]   {$A$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,535); %set diagram left start at 0, and has height of 535

%Shape: Ellipse [id:dp5080541415485721] 
\draw   (141.5,220) .. controls (141.5,187.97) and (183.81,162) .. (236,162) .. controls (288.19,162) and (330.5,187.97) .. (330.5,220) .. controls (330.5,252.03) and (288.19,278) .. (236,278) .. controls (183.81,278) and (141.5,252.03) .. (141.5,220) -- cycle ;
%Shape: Circle [id:dp99322291822286] 
\draw   (616,115) .. controls (616,101.19) and (627.19,90) .. (641,90) .. controls (654.81,90) and (666,101.19) .. (666,115) .. controls (666,128.81) and (654.81,140) .. (641,140) .. controls (627.19,140) and (616,128.81) .. (616,115) -- cycle ;
%Shape: Circle [id:dp8041870513831338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (706,221) .. controls (706,207.19) and (717.19,196) .. (731,196) .. controls (744.81,196) and (756,207.19) .. (756,221) .. controls (756,234.81) and (744.81,246) .. (731,246) .. controls (717.19,246) and (706,234.81) .. (706,221) -- cycle ;
%Shape: Circle [id:dp6216908991516531] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (536,217) .. controls (536,203.19) and (547.19,192) .. (561,192) .. controls (574.81,192) and (586,203.19) .. (586,217) .. controls (586,230.81) and (574.81,242) .. (561,242) .. controls (547.19,242) and (536,230.81) .. (536,217) -- cycle ;
%Straight Lines [id:da9528621640154505] 
\draw    (657.5,134) -- (716.5,201) ;

%Straight Lines [id:da503384442466298] 
\draw    (584.5,220) -- (706,221) ;

%Straight Lines [id:da2884777758659923] 
\draw    (575,196) -- (626.5,136) ;

%Shape: Circle [id:dp04527944658573546] 
\draw   (429,343.75) .. controls (429,335.05) and (436.05,328) .. (444.75,328) .. controls (453.45,328) and (460.5,335.05) .. (460.5,343.75) .. controls (460.5,352.45) and (453.45,359.5) .. (444.75,359.5) .. controls (436.05,359.5) and (429,352.45) .. (429,343.75) -- cycle ;
%Shape: Circle [id:dp9344328352203053] 
\draw   (466,300.75) .. controls (466,292.05) and (473.05,285) .. (481.75,285) .. controls (490.45,285) and (497.5,292.05) .. (497.5,300.75) .. controls (497.5,309.45) and (490.45,316.5) .. (481.75,316.5) .. controls (473.05,316.5) and (466,309.45) .. (466,300.75) -- cycle ;
%Shape: Circle [id:dp9569430233956832] 
\draw   (811,361.75) .. controls (811,353.05) and (818.05,346) .. (826.75,346) .. controls (835.45,346) and (842.5,353.05) .. (842.5,361.75) .. controls (842.5,370.45) and (835.45,377.5) .. (826.75,377.5) .. controls (818.05,377.5) and (811,370.45) .. (811,361.75) -- cycle ;
%Shape: Circle [id:dp5743447067543017] 
\draw   (780,316.75) .. controls (780,308.05) and (787.05,301) .. (795.75,301) .. controls (804.45,301) and (811.5,308.05) .. (811.5,316.75) .. controls (811.5,325.45) and (804.45,332.5) .. (795.75,332.5) .. controls (787.05,332.5) and (780,325.45) .. (780,316.75) -- cycle ;
%Straight Lines [id:da32806531717169707] 
\draw    (455,332) -- (471.5,313) ;

%Straight Lines [id:da15987235528409416] 
\draw    (804,330) -- (818.5,349) ;

%Shape: Circle [id:dp7593716146767722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.5,273.75) .. controls (501.5,271.96) and (502.96,270.5) .. (504.75,270.5) .. controls (506.54,270.5) and (508,271.96) .. (508,273.75) .. controls (508,275.54) and (506.54,277) .. (504.75,277) .. controls (502.96,277) and (501.5,275.54) .. (501.5,273.75) -- cycle ;
%Shape: Circle [id:dp6231496856206783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.5,258.75) .. controls (516.5,256.96) and (517.96,255.5) .. (519.75,255.5) .. controls (521.54,255.5) and (523,256.96) .. (523,258.75) .. controls (523,260.54) and (521.54,262) .. (519.75,262) .. controls (517.96,262) and (516.5,260.54) .. (516.5,258.75) -- cycle ;
%Shape: Circle [id:dp6921892487553055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (758.5,270.75) .. controls (758.5,268.96) and (759.96,267.5) .. (761.75,267.5) .. controls (763.54,267.5) and (765,268.96) .. (765,270.75) .. controls (765,272.54) and (763.54,274) .. (761.75,274) .. controls (759.96,274) and (758.5,272.54) .. (758.5,270.75) -- cycle ;
%Shape: Circle [id:dp6328683135698464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (771.5,291.75) .. controls (771.5,289.96) and (772.96,288.5) .. (774.75,288.5) .. controls (776.54,288.5) and (778,289.96) .. (778,291.75) .. controls (778,293.54) and (776.54,295) .. (774.75,295) .. controls (772.96,295) and (771.5,293.54) .. (771.5,291.75) -- cycle ;
%Shape: Circle [id:dp9651641561994015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (749.5,256.75) .. controls (749.5,254.96) and (750.96,253.5) .. (752.75,253.5) .. controls (754.54,253.5) and (756,254.96) .. (756,256.75) .. controls (756,258.54) and (754.54,260) .. (752.75,260) .. controls (750.96,260) and (749.5,258.54) .. (749.5,256.75) -- cycle ;
%Shape: Circle [id:dp3728397775837212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,244.75) .. controls (529.5,242.96) and (530.96,241.5) .. (532.75,241.5) .. controls (534.54,241.5) and (536,242.96) .. (536,244.75) .. controls (536,246.54) and (534.54,248) .. (532.75,248) .. controls (530.96,248) and (529.5,246.54) .. (529.5,244.75) -- cycle ;
%Curve Lines [id:da6738467465311613] 
\draw    (624.5,95) .. controls (639,51) and (643.5,32) .. (658.5,96) ;

%Straight Lines [id:da07532144774327132] 
\draw    (496.5,210) -- (537,210) ;

%Shape: Square [id:dp4914119935149176] 
\draw   (448.5,184) -- (495.5,184) -- (495.5,231) -- (448.5,231) -- cycle ;
%Shape: Circle [id:dp09367196774179143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.5,186.75) .. controls (230.5,184.96) and (231.96,183.5) .. (233.75,183.5) .. controls (235.54,183.5) and (237,184.96) .. (237,186.75) .. controls (237,188.54) and (235.54,190) .. (233.75,190) .. controls (231.96,190) and (230.5,188.54) .. (230.5,186.75) -- cycle ;
%Shape: Circle [id:dp4818340896590897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (279.5,239.75) .. controls (279.5,237.96) and (280.96,236.5) .. (282.75,236.5) .. controls (284.54,236.5) and (286,237.96) .. (286,239.75) .. controls (286,241.54) and (284.54,243) .. (282.75,243) .. controls (280.96,243) and (279.5,241.54) .. (279.5,239.75) -- cycle ;
%Shape: Circle [id:dp43956109442888036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (179.5,237.75) .. controls (179.5,235.96) and (180.96,234.5) .. (182.75,234.5) .. controls (184.54,234.5) and (186,235.96) .. (186,237.75) .. controls (186,239.54) and (184.54,241) .. (182.75,241) .. controls (180.96,241) and (179.5,239.54) .. (179.5,237.75) -- cycle ;

% Text Node
\draw (641,115) node  [font=\normalsize]  {$1$};
% Text Node
\draw (731,221) node  [font=\tiny]  {$SO( a)$};
% Text Node
\draw (561,217) node  [font=\tiny]  {$Sp( b)$};
% Text Node
\draw (826.75,361.75) node  [font=\tiny]  {$O(1)$};
% Text Node
\draw (444.75,343.75) node  [font=\tiny]  {$SO( 2)$};
% Text Node
\draw (472,207.5) node     [font=\tiny] {$1$};
% Text Node
\draw (236,220) node   [font=\tiny]   {$(k+{1\over2},n)$};
% Text Node
\draw (716,150) node   [font=\tiny]   {${n-1\over2}$};
% Text Node
\draw (566,151) node    [font=\tiny]  {$k+{n+1\over2}$};
% Text Node
\draw (655,34) node    [font=\tiny]  {${(n-1)(2k+n+1)\over 4}$};
% Text Node
\draw (304,228) node   [font=\tiny]   {$C$};
% Text Node
\draw (175,221) node    [font=\tiny]  {$B$};
% Text Node
\draw (256,178) node   [font=\tiny]   {$A$};

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Ellipse [id:dp5322956633535276] 
\draw   (88,163.5) .. controls (88,136.71) and (127.96,115) .. (177.25,115) .. controls (226.54,115) and (266.5,136.71) .. (266.5,163.5) .. controls (266.5,190.29) and (226.54,212) .. (177.25,212) .. controls (127.96,212) and (88,190.29) .. (88,163.5) -- cycle ;
%Shape: Circle [id:dp6576507286272684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,132.25) .. controls (168,129.9) and (169.9,128) .. (172.25,128) .. controls (174.6,128) and (176.5,129.9) .. (176.5,132.25) .. controls (176.5,134.6) and (174.6,136.5) .. (172.25,136.5) .. controls (169.9,136.5) and (168,134.6) .. (168,132.25) -- cycle ;
%Shape: Square [id:dp19334879625156765] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114,165) -- (121.5,165) -- (121.5,172.5) -- (114,172.5) -- cycle ;
%Straight Lines [id:da7957013956701287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (209.5,166) -- (217.5,177) ;
%Straight Lines [id:da619716900055644] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (217.5,166) -- (208.5,176) ;
%Shape: Circle [id:dp8656957625990689] 
\draw   (584,150.25) .. controls (584,141.83) and (590.83,135) .. (599.25,135) .. controls (607.67,135) and (614.5,141.83) .. (614.5,150.25) .. controls (614.5,158.67) and (607.67,165.5) .. (599.25,165.5) .. controls (590.83,165.5) and (584,158.67) .. (584,150.25) -- cycle ;
%Straight Lines [id:da9162840088824056] 
\draw    (539.5,150.25) -- (584,150.25) ;
%Curve Lines [id:da26143466929319037] 
\draw    (589.5,138) .. controls (592.5,93) and (608.5,92) .. (611.5,139) ;
%Straight Lines [id:da9897787022810105] 
\draw    (310,149) -- (447.5,149.99) ;
\draw [shift={(449.5,150)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (171,80.4) node [anchor=north west][inner sep=0.75pt]    {$E_{6}$};
% Text Node
\draw (154,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(k,12)$};
% Text Node
\draw (483,140.4) node [anchor=north west][inner sep=0.75pt]    {$T( E_{6})$};
% Text Node
\draw (594,141.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (579,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3( k-1)$};
% Text Node
\draw (555,130.4) node [anchor=north west][inner sep=0.75pt]    {$6$};

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Ellipse [id:dp3784076577016613] 
\draw   (118,201.5) .. controls (118,176.37) and (165.68,156) .. (224.5,156) .. controls (283.32,156) and (331,176.37) .. (331,201.5) .. controls (331,226.63) and (283.32,247) .. (224.5,247) .. controls (165.68,247) and (118,226.63) .. (118,201.5) -- cycle ;
%Shape: Square [id:dp21883762846970578] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (137,196) -- (146,196) -- (146,205) -- (137,205) -- cycle ;
%Straight Lines [id:da18502769102012762] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (297,198) -- (307,209) ;
%Straight Lines [id:da3284139650219149] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (298,208) -- (306,197) ;
%Shape: Circle [id:dp9846659553407335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,180.5) .. controls (173,178.57) and (174.57,177) .. (176.5,177) .. controls (178.43,177) and (180,178.57) .. (180,180.5) .. controls (180,182.43) and (178.43,184) .. (176.5,184) .. controls (174.57,184) and (173,182.43) .. (173,180.5) -- cycle ;
%Shape: Circle [id:dp08392267149874644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,176.5) .. controls (204,174.57) and (205.57,173) .. (207.5,173) .. controls (209.43,173) and (211,174.57) .. (211,176.5) .. controls (211,178.43) and (209.43,180) .. (207.5,180) .. controls (205.57,180) and (204,178.43) .. (204,176.5) -- cycle ;
%Shape: Circle [id:dp9810915077686961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268,179.5) .. controls (268,177.57) and (269.57,176) .. (271.5,176) .. controls (273.43,176) and (275,177.57) .. (275,179.5) .. controls (275,181.43) and (273.43,183) .. (271.5,183) .. controls (269.57,183) and (268,181.43) .. (268,179.5) -- cycle ;
%Shape: Circle [id:dp3521756336164106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,177.5) .. controls (237,175.57) and (238.57,174) .. (240.5,174) .. controls (242.43,174) and (244,175.57) .. (244,177.5) .. controls (244,179.43) and (242.43,181) .. (240.5,181) .. controls (238.57,181) and (237,179.43) .. (237,177.5) -- cycle ;
%Curve Lines [id:da5246690682764092] 
\draw    (174,168) .. controls (191,120) and (256,123) .. (274,168) ;
%Shape: Circle [id:dp7833178944806884] 
\draw   (540,120) .. controls (540,108.95) and (548.95,100) .. (560,100) .. controls (571.05,100) and (580,108.95) .. (580,120) .. controls (580,131.05) and (571.05,140) .. (560,140) .. controls (548.95,140) and (540,131.05) .. (540,120) -- cycle ;
%Shape: Circle [id:dp7423705173111086] 
\draw   (520,220) .. controls (520,208.95) and (528.95,200) .. (540,200) .. controls (551.05,200) and (560,208.95) .. (560,220) .. controls (560,231.05) and (551.05,240) .. (540,240) .. controls (528.95,240) and (520,231.05) .. (520,220) -- cycle ;
%Shape: Circle [id:dp6644258858800809] 
\draw   (680,220) .. controls (680,209.51) and (688.51,201) .. (699,201) .. controls (709.49,201) and (718,209.51) .. (718,220) .. controls (718,230.49) and (709.49,239) .. (699,239) .. controls (688.51,239) and (680,230.49) .. (680,220) -- cycle ;
%Shape: Circle [id:dp39178349470335405] 
\draw   (640,121) .. controls (640,109.95) and (648.95,101) .. (660,101) .. controls (671.05,101) and (680,109.95) .. (680,121) .. controls (680,132.05) and (671.05,141) .. (660,141) .. controls (648.95,141) and (640,132.05) .. (640,121) -- cycle ;
%Shape: Circle [id:dp7568185766725735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576,221.5) .. controls (576,219.57) and (577.57,218) .. (579.5,218) .. controls (581.43,218) and (583,219.57) .. (583,221.5) .. controls (583,223.43) and (581.43,225) .. (579.5,225) .. controls (577.57,225) and (576,223.43) .. (576,221.5) -- cycle ;
%Shape: Circle [id:dp862956226531431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598,221.5) .. controls (598,219.57) and (599.57,218) .. (601.5,218) .. controls (603.43,218) and (605,219.57) .. (605,221.5) .. controls (605,223.43) and (603.43,225) .. (601.5,225) .. controls (599.57,225) and (598,223.43) .. (598,221.5) -- cycle ;
%Shape: Circle [id:dp6042563477467666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (617,221.5) .. controls (617,219.57) and (618.57,218) .. (620.5,218) .. controls (622.43,218) and (624,219.57) .. (624,221.5) .. controls (624,223.43) and (622.43,225) .. (620.5,225) .. controls (618.57,225) and (617,223.43) .. (617,221.5) -- cycle ;
%Shape: Circle [id:dp051669881868312784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (636,221.5) .. controls (636,219.57) and (637.57,218) .. (639.5,218) .. controls (641.43,218) and (643,219.57) .. (643,221.5) .. controls (643,223.43) and (641.43,225) .. (639.5,225) .. controls (637.57,225) and (636,223.43) .. (636,221.5) -- cycle ;
%Straight Lines [id:da8803019725663033] 
\draw    (580,120) -- (640,121) ;
%Curve Lines [id:da07280038231942432] 
\draw    (543,109) .. controls (560,61) and (559,64) .. (577,109) ;
%Curve Lines [id:da1386857818746141] 
\draw    (644,110) .. controls (661,62) and (660,67) .. (678,112) ;
%Curve Lines [id:da9839067071627015] 
\draw    (526,235) .. controls (484,237) and (475,210) .. (524,207) ;
%Straight Lines [id:da3361177744392405] 
\draw    (668,139) -- (699,201) ;
%Straight Lines [id:da8018102934190892] 
\draw    (560,140) -- (540,200) ;
%Straight Lines [id:da8564966579616156] 
\draw    (647,137) -- (557,208) ;
%Straight Lines [id:da9653450141151578] 
\draw    (575,134) -- (680,220) ;
%Curve Lines [id:da45757995814664065] 
\draw    (714,233) .. controls (752,232) and (760,207) .. (714,207) ;

% Text Node
\draw (215,105.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (204,200.4) node [anchor=north west][inner sep=0.75pt]    {$(k,n)$};
% Text Node
\draw (555,110.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (655,110.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (692,213.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (533,211.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
\draw (473,211.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (551,49.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (654,51.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (755,214.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (599,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$nk$};
% Text Node
\draw (615,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$nk$};
% Text Node
\draw (687,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$nk$};
% Text Node
\draw (571,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$nk$};
% Text Node
\draw (523,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$nk$};

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Shape: Circle [id:dp05196647351711725] 
\draw   (120,100) .. controls (120,88.95) and (128.95,80) .. (140,80) .. controls (151.05,80) and (160,88.95) .. (160,100) .. controls (160,111.05) and (151.05,120) .. (140,120) .. controls (128.95,120) and (120,111.05) .. (120,100) -- cycle ;
%Straight Lines [id:da02691466756632055] 
\draw    (160,100) -- (180,100) ;
%Shape: Circle [id:dp48182004758958064] 
\draw   (180,100) .. controls (180,88.95) and (188.95,80) .. (200,80) .. controls (211.05,80) and (220,88.95) .. (220,100) .. controls (220,111.05) and (211.05,120) .. (200,120) .. controls (188.95,120) and (180,111.05) .. (180,100) -- cycle ;
%Shape: Circle [id:dp6645862077871469] 
\draw   (500,100) .. controls (500,88.95) and (508.95,80) .. (520,80) .. controls (531.05,80) and (540,88.95) .. (540,100) .. controls (540,111.05) and (531.05,120) .. (520,120) .. controls (508.95,120) and (500,111.05) .. (500,100) -- cycle ;
%Shape: Circle [id:dp16159509974877984] 
\draw   (440,100) .. controls (440,88.95) and (448.95,80) .. (460,80) .. controls (471.05,80) and (480,88.95) .. (480,100) .. controls (480,111.05) and (471.05,120) .. (460,120) .. controls (448.95,120) and (440,111.05) .. (440,100) -- cycle ;
%Shape: Circle [id:dp8180531953976136] 
\draw   (240,100) .. controls (240,88.95) and (248.95,80) .. (260,80) .. controls (271.05,80) and (280,88.95) .. (280,100) .. controls (280,111.05) and (271.05,120) .. (260,120) .. controls (248.95,120) and (240,111.05) .. (240,100) -- cycle ;
%Shape: Square [id:dp23695863023553043] 
\draw   (300,80) -- (340,80) -- (340,120) -- (300,120) -- cycle ;
%Shape: Square [id:dp5896536087005422] 
\draw   (380,80) -- (420,80) -- (420,120) -- (380,120) -- cycle ;
%Straight Lines [id:da643127834465751] 
\draw    (280,100) -- (300,100) ;
%Shape: Circle [id:dp3686274283905244] 
\draw   (560,100) .. controls (560,88.95) and (568.95,80) .. (580,80) .. controls (591.05,80) and (600,88.95) .. (600,100) .. controls (600,111.05) and (591.05,120) .. (580,120) .. controls (568.95,120) and (560,111.05) .. (560,100) -- cycle ;
%Shape: Circle [id:dp845924893821618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,100.75) .. controls (225,98.68) and (226.68,97) .. (228.75,97) .. controls (230.82,97) and (232.5,98.68) .. (232.5,100.75) .. controls (232.5,102.82) and (230.82,104.5) .. (228.75,104.5) .. controls (226.68,104.5) and (225,102.82) .. (225,100.75) -- cycle ;
%Shape: Circle [id:dp8975157458542258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486,99.75) .. controls (486,97.68) and (487.68,96) .. (489.75,96) .. controls (491.82,96) and (493.5,97.68) .. (493.5,99.75) .. controls (493.5,101.82) and (491.82,103.5) .. (489.75,103.5) .. controls (487.68,103.5) and (486,101.82) .. (486,99.75) -- cycle ;
%Straight Lines [id:da7315195176792015] 
\draw    (540,100) -- (560,100) ;
%Straight Lines [id:da24792306081242144] 
\draw    (420,100) -- (440,100) ;
%Straight Lines [id:da4041630018707296] 
\draw    (360,140) -- (360,177) ;
\draw [shift={(360,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp015448891814263233] 
\draw   (161,238) .. controls (161,226.95) and (169.95,218) .. (181,218) .. controls (192.05,218) and (201,226.95) .. (201,238) .. controls (201,249.05) and (192.05,258) .. (181,258) .. controls (169.95,258) and (161,249.05) .. (161,238) -- cycle ;
%Straight Lines [id:da3665156119304114] 
\draw    (201,238) -- (221,238) ;
%Shape: Circle [id:dp41162278842183464] 
\draw   (221,238) .. controls (221,226.95) and (229.95,218) .. (241,218) .. controls (252.05,218) and (261,226.95) .. (261,238) .. controls (261,249.05) and (252.05,258) .. (241,258) .. controls (229.95,258) and (221,249.05) .. (221,238) -- cycle ;
%Shape: Circle [id:dp5326058552221493] 
\draw   (461,238) .. controls (461,226.95) and (469.95,218) .. (481,218) .. controls (492.05,218) and (501,226.95) .. (501,238) .. controls (501,249.05) and (492.05,258) .. (481,258) .. controls (469.95,258) and (461,249.05) .. (461,238) -- cycle ;
%Shape: Circle [id:dp052038064420986796] 
\draw   (401,238) .. controls (401,226.95) and (409.95,218) .. (421,218) .. controls (432.05,218) and (441,226.95) .. (441,238) .. controls (441,249.05) and (432.05,258) .. (421,258) .. controls (409.95,258) and (401,249.05) .. (401,238) -- cycle ;
%Shape: Circle [id:dp9549946121119515] 
\draw   (281,238) .. controls (281,226.95) and (289.95,218) .. (301,218) .. controls (312.05,218) and (321,226.95) .. (321,238) .. controls (321,249.05) and (312.05,258) .. (301,258) .. controls (289.95,258) and (281,249.05) .. (281,238) -- cycle ;
%Straight Lines [id:da6777834570622916] 
\draw    (321,238) -- (341,238) ;
%Shape: Circle [id:dp9028146519637967] 
\draw   (521,238) .. controls (521,226.95) and (529.95,218) .. (541,218) .. controls (552.05,218) and (561,226.95) .. (561,238) .. controls (561,249.05) and (552.05,258) .. (541,258) .. controls (529.95,258) and (521,249.05) .. (521,238) -- cycle ;
%Shape: Circle [id:dp2772032080302185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266,238.75) .. controls (266,236.68) and (267.68,235) .. (269.75,235) .. controls (271.82,235) and (273.5,236.68) .. (273.5,238.75) .. controls (273.5,240.82) and (271.82,242.5) .. (269.75,242.5) .. controls (267.68,242.5) and (266,240.82) .. (266,238.75) -- cycle ;
%Shape: Circle [id:dp4041081399698718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447,237.75) .. controls (447,235.68) and (448.68,234) .. (450.75,234) .. controls (452.82,234) and (454.5,235.68) .. (454.5,237.75) .. controls (454.5,239.82) and (452.82,241.5) .. (450.75,241.5) .. controls (448.68,241.5) and (447,239.82) .. (447,237.75) -- cycle ;
%Straight Lines [id:da9811820810059897] 
\draw    (501,238) -- (521,238) ;
%Straight Lines [id:da5035122766775975] 
\draw    (381,238) -- (401,238) ;
%Shape: Circle [id:dp27965905390956225] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (341,238) .. controls (341,226.95) and (349.95,218) .. (361,218) .. controls (372.05,218) and (381,226.95) .. (381,238) .. controls (381,249.05) and (372.05,258) .. (361,258) .. controls (349.95,258) and (341,249.05) .. (341,238) -- cycle ;

% Text Node
\draw (313,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (394,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (354,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (379,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {Gauging};

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,607); %set diagram left start at 0, and has height of 607

%Shape: Circle [id:dp5590675063964429] 
\draw   (193,51) .. controls (193,45.48) and (197.48,41) .. (203,41) .. controls (208.52,41) and (213,45.48) .. (213,51) .. controls (213,56.52) and (208.52,61) .. (203,61) .. controls (197.48,61) and (193,56.52) .. (193,51) -- cycle ;
%Shape: Circle [id:dp723176346415914] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213,101) .. controls (213,95.48) and (217.48,91) .. (223,91) .. controls (228.52,91) and (233,95.48) .. (233,101) .. controls (233,106.52) and (228.52,111) .. (223,111) .. controls (217.48,111) and (213,106.52) .. (213,101) -- cycle ;
%Shape: Circle [id:dp5431938489303338] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163,102) .. controls (163,96.48) and (167.48,92) .. (173,92) .. controls (178.52,92) and (183,96.48) .. (183,102) .. controls (183,107.52) and (178.52,112) .. (173,112) .. controls (167.48,112) and (163,107.52) .. (163,102) -- cycle ;
%Straight Lines [id:da9428324422341642] 
\draw    (208,59.43) -- (223,91) ;
%Shape: Circle [id:dp06652584245099524] 
\draw   (253,161) .. controls (253,155.48) and (257.48,151) .. (263,151) .. controls (268.52,151) and (273,155.48) .. (273,161) .. controls (273,166.52) and (268.52,171) .. (263,171) .. controls (257.48,171) and (253,166.52) .. (253,161) -- cycle ;
%Shape: Circle [id:dp04183423538492659] 
\draw   (233,131) .. controls (233,125.48) and (237.48,121) .. (243,121) .. controls (248.52,121) and (253,125.48) .. (253,131) .. controls (253,136.52) and (248.52,141) .. (243,141) .. controls (237.48,141) and (233,136.52) .. (233,131) -- cycle ;
%Shape: Circle [id:dp2482183341321802] 
\draw   (123,161) .. controls (123,155.48) and (127.48,151) .. (133,151) .. controls (138.52,151) and (143,155.48) .. (143,161) .. controls (143,166.52) and (138.52,171) .. (133,171) .. controls (127.48,171) and (123,166.52) .. (123,161) -- cycle ;
%Shape: Circle [id:dp20455212658917732] 
\draw   (143,131) .. controls (143,125.48) and (147.48,121) .. (153,121) .. controls (158.52,121) and (163,125.48) .. (163,131) .. controls (163,136.52) and (158.52,141) .. (153,141) .. controls (147.48,141) and (143,136.52) .. (143,131) -- cycle ;
%Straight Lines [id:da41693311472963723] 
\draw    (198,59.57) -- (179,92.57) ;
%Straight Lines [id:da07126412832731843] 
\draw    (183,101) -- (213,101) ;
%Straight Lines [id:da0038233162283506372] 
\draw    (248,139) -- (258,152.57) ;
%Straight Lines [id:da7867513863534681] 
\draw    (148,139.57) -- (138,152) ;
%Shape: Circle [id:dp5998454306499998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,114.57) .. controls (235,113.47) and (234.1,112.57) .. (233,112.57) .. controls (231.9,112.57) and (231,113.47) .. (231,114.57) .. controls (231,115.68) and (231.9,116.57) .. (233,116.57) .. controls (234.1,116.57) and (235,115.68) .. (235,114.57) -- cycle ;
%Shape: Circle [id:dp8660452628070138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166,116.57) .. controls (166,115.47) and (165.1,114.57) .. (164,114.57) .. controls (162.9,114.57) and (162,115.47) .. (162,116.57) .. controls (162,117.68) and (162.9,118.57) .. (164,118.57) .. controls (165.1,118.57) and (166,117.68) .. (166,116.57) -- cycle ;
%Curve Lines [id:da40818603247091645] 
\draw    (195,44.57) .. controls (205,10.57) and (206,27.57) .. (211,45.57) ;
%Shape: Circle [id:dp3453717020660416] 
\draw   (370,50) .. controls (370,44.48) and (374.48,40) .. (380,40) .. controls (385.52,40) and (390,44.48) .. (390,50) .. controls (390,55.52) and (385.52,60) .. (380,60) .. controls (374.48,60) and (370,55.52) .. (370,50) -- cycle ;
%Shape: Circle [id:dp19876350691749334] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,100) .. controls (390,94.48) and (394.48,90) .. (400,90) .. controls (405.52,90) and (410,94.48) .. (410,100) .. controls (410,105.52) and (405.52,110) .. (400,110) .. controls (394.48,110) and (390,105.52) .. (390,100) -- cycle ;
%Shape: Circle [id:dp4237883198114829] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,100) .. controls (340,94.48) and (344.48,90) .. (350,90) .. controls (355.52,90) and (360,94.48) .. (360,100) .. controls (360,105.52) and (355.52,110) .. (350,110) .. controls (344.48,110) and (340,105.52) .. (340,100) -- cycle ;
%Straight Lines [id:da9361995157179146] 
\draw    (385,58.43) -- (400,90) ;
%Shape: Circle [id:dp21490888701259914] 
\draw   (430,160) .. controls (430,154.48) and (434.48,150) .. (440,150) .. controls (445.52,150) and (450,154.48) .. (450,160) .. controls (450,165.52) and (445.52,170) .. (440,170) .. controls (434.48,170) and (430,165.52) .. (430,160) -- cycle ;
%Shape: Circle [id:dp5818258099169131] 
\draw   (410,130) .. controls (410,124.48) and (414.48,120) .. (420,120) .. controls (425.52,120) and (430,124.48) .. (430,130) .. controls (430,135.52) and (425.52,140) .. (420,140) .. controls (414.48,140) and (410,135.52) .. (410,130) -- cycle ;
%Shape: Circle [id:dp017539452624717455] 
\draw   (300,160) .. controls (300,154.48) and (304.48,150) .. (310,150) .. controls (315.52,150) and (320,154.48) .. (320,160) .. controls (320,165.52) and (315.52,170) .. (310,170) .. controls (304.48,170) and (300,165.52) .. (300,160) -- cycle ;
%Shape: Circle [id:dp36799894128540633] 
\draw   (320,130) .. controls (320,124.48) and (324.48,120) .. (330,120) .. controls (335.52,120) and (340,124.48) .. (340,130) .. controls (340,135.52) and (335.52,140) .. (330,140) .. controls (324.48,140) and (320,135.52) .. (320,130) -- cycle ;
%Straight Lines [id:da7585177518677617] 
\draw    (375,58.57) -- (356,91.57) ;
%Straight Lines [id:da009285750305357832] 
\draw    (360,100) -- (390,100) ;
%Straight Lines [id:da17064615383488535] 
\draw    (425,138) -- (435,151.57) ;
%Straight Lines [id:da9397647033880326] 
\draw    (325,138.57) -- (315,151) ;
%Shape: Circle [id:dp3386656731851986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412,113.57) .. controls (412,112.47) and (411.1,111.57) .. (410,111.57) .. controls (408.9,111.57) and (408,112.47) .. (408,113.57) .. controls (408,114.68) and (408.9,115.57) .. (410,115.57) .. controls (411.1,115.57) and (412,114.68) .. (412,113.57) -- cycle ;
%Shape: Circle [id:dp6993386762055392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343,115.57) .. controls (343,114.47) and (342.1,113.57) .. (341,113.57) .. controls (339.9,113.57) and (339,114.47) .. (339,115.57) .. controls (339,116.68) and (339.9,117.57) .. (341,117.57) .. controls (342.1,117.57) and (343,116.68) .. (343,115.57) -- cycle ;
%Curve Lines [id:da2011122430966401] 
\draw    (372,43.57) .. controls (382,9.57) and (383,26.57) .. (388,44.57) ;
%Shape: Ellipse [id:dp6232579708300062] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (218.72,131) .. controls (199.54,101.1) and (194.87,76.86) .. (208.28,76.86) .. controls (221.69,76.86) and (248.11,101.1) .. (267.28,131) .. controls (286.46,160.9) and (291.13,185.14) .. (277.72,185.14) .. controls (264.31,185.14) and (237.89,160.9) .. (218.72,131) -- cycle ;
%Shape: Ellipse [id:dp8804159069256107] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (360.83,126.89) .. controls (378.09,98.27) and (380.19,75.07) .. (365.5,75.07) .. controls (350.81,75.07) and (324.91,98.27) .. (307.65,126.89) .. controls (290.38,155.51) and (288.29,178.71) .. (302.98,178.71) .. controls (317.66,178.71) and (343.57,155.51) .. (360.83,126.89) -- cycle ;
%Straight Lines [id:da7415624826246778] 
\draw    (290,200) -- (290,248) ;
\draw [shift={(290,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1455518398349549] 
\draw   (300,301.29) .. controls (300,295.76) and (304.48,291.29) .. (310,291.29) .. controls (315.52,291.29) and (320,295.76) .. (320,301.29) .. controls (320,306.81) and (315.52,311.29) .. (310,311.29) .. controls (304.48,311.29) and (300,306.81) .. (300,301.29) -- cycle ;
%Shape: Circle [id:dp36140176627782905] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,351.29) .. controls (320,345.76) and (324.48,341.29) .. (330,341.29) .. controls (335.52,341.29) and (340,345.76) .. (340,351.29) .. controls (340,356.81) and (335.52,361.29) .. (330,361.29) .. controls (324.48,361.29) and (320,356.81) .. (320,351.29) -- cycle ;
%Straight Lines [id:da1976619157032663] 
\draw    (315,309.71) -- (330,341.29) ;
%Shape: Circle [id:dp08515384718248409] 
\draw   (360,411.29) .. controls (360,405.76) and (364.48,401.29) .. (370,401.29) .. controls (375.52,401.29) and (380,405.76) .. (380,411.29) .. controls (380,416.81) and (375.52,421.29) .. (370,421.29) .. controls (364.48,421.29) and (360,416.81) .. (360,411.29) -- cycle ;
%Shape: Circle [id:dp5606747968649264] 
\draw   (340,381.29) .. controls (340,375.76) and (344.48,371.29) .. (350,371.29) .. controls (355.52,371.29) and (360,375.76) .. (360,381.29) .. controls (360,386.81) and (355.52,391.29) .. (350,391.29) .. controls (344.48,391.29) and (340,386.81) .. (340,381.29) -- cycle ;
%Straight Lines [id:da0802666529115934] 
\draw    (355,389.29) -- (365,402.86) ;
%Shape: Circle [id:dp05872785668423919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342,364.86) .. controls (342,363.75) and (341.1,362.86) .. (340,362.86) .. controls (338.9,362.86) and (338,363.75) .. (338,364.86) .. controls (338,365.96) and (338.9,366.86) .. (340,366.86) .. controls (341.1,366.86) and (342,365.96) .. (342,364.86) -- cycle ;
%Curve Lines [id:da0056349550435599305] 
\draw    (302,294.86) .. controls (312,260.86) and (313,277.86) .. (318,295.86) ;
%Shape: Circle [id:dp10803421240587774] 
\draw   (230,300) .. controls (230,294.48) and (234.48,290) .. (240,290) .. controls (245.52,290) and (250,294.48) .. (250,300) .. controls (250,305.52) and (245.52,310) .. (240,310) .. controls (234.48,310) and (230,305.52) .. (230,300) -- cycle ;
%Curve Lines [id:da3573206132349279] 
\draw    (232,293) .. controls (242,259) and (243,276) .. (248,294) ;
%Straight Lines [id:da05920706201710979] 
\draw    (250,300) -- (301,300) ;
%Shape: Circle [id:dp7236657918613412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (202,351) .. controls (202,345.48) and (206.48,341) .. (212,341) .. controls (217.52,341) and (222,345.48) .. (222,351) .. controls (222,356.52) and (217.52,361) .. (212,361) .. controls (206.48,361) and (202,356.52) .. (202,351) -- cycle ;
%Shape: Circle [id:dp8996949279961951] 
\draw   (162,411) .. controls (162,405.48) and (166.48,401) .. (172,401) .. controls (177.52,401) and (182,405.48) .. (182,411) .. controls (182,416.52) and (177.52,421) .. (172,421) .. controls (166.48,421) and (162,416.52) .. (162,411) -- cycle ;
%Shape: Circle [id:dp3972271700226957] 
\draw   (182,381) .. controls (182,375.48) and (186.48,371) .. (192,371) .. controls (197.52,371) and (202,375.48) .. (202,381) .. controls (202,386.52) and (197.52,391) .. (192,391) .. controls (186.48,391) and (182,386.52) .. (182,381) -- cycle ;
%Straight Lines [id:da42629359869863326] 
\draw    (237,309.57) -- (218,342.57) ;
%Straight Lines [id:da9745396132968543] 
\draw    (222,351) -- (320,351.29) ;
%Straight Lines [id:da4947558183650762] 
\draw    (187,389.57) -- (177,402) ;
%Shape: Circle [id:dp3498483592701339] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205,366.57) .. controls (205,365.47) and (204.1,364.57) .. (203,364.57) .. controls (201.9,364.57) and (201,365.47) .. (201,366.57) .. controls (201,367.68) and (201.9,368.57) .. (203,368.57) .. controls (204.1,368.57) and (205,367.68) .. (205,366.57) -- cycle ;
%Straight Lines [id:da3607454008544936] 
\draw    (248,307.43) -- (322,345.57) ;
%Straight Lines [id:da3703236275869697] 
\draw    (222,346.57) -- (302,307.57) ;

% Text Node
\draw (260,155.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (239,125.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (199,46.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (218,64.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (175,68.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (169,96.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (376,45.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (395,63.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (354,64.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (396,94.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (307,155.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (327,123.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (212,97.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1} -1$};
% Text Node
\draw (345,95.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n_{1}$};
% Text Node
\draw (306,296.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (325,314.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (326,345.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (234,295.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (208,346.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (295,320.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (270,283.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$nk$};
% Text Node
\draw (215,319.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (243,317.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (207,12.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l$};
% Text Node
\draw (386,14.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l$};
% Text Node
\draw (240,257.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l$};
% Text Node
\draw (312,261.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l$};
% Text Node
\draw (298,214.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Gauging$};

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,517); %set diagram left start at 0, and has height of 517

%Shape: Circle [id:dp4836505118668051] 
\draw   (742,86) .. controls (742,69.43) and (755.43,56) .. (772,56) .. controls (788.57,56) and (802,69.43) .. (802,86) .. controls (802,102.57) and (788.57,116) .. (772,116) .. controls (755.43,116) and (742,102.57) .. (742,86) -- cycle ;
%Shape: Circle [id:dp5218725807037959] 
\draw   (861,87) .. controls (861,70.43) and (874.43,57) .. (891,57) .. controls (907.57,57) and (921,70.43) .. (921,87) .. controls (921,103.57) and (907.57,117) .. (891,117) .. controls (874.43,117) and (861,103.57) .. (861,87) -- cycle ;
%Straight Lines [id:da7095997383745697] 
\draw    (802,86) -- (861,87) ;

%Shape: Ellipse [id:dp8692789323239833] 
\draw   (140,357) .. controls (140,336.01) and (167.98,319) .. (202.5,319) .. controls (237.02,319) and (265,336.01) .. (265,357) .. controls (265,377.99) and (237.02,395) .. (202.5,395) .. controls (167.98,395) and (140,377.99) .. (140,357) -- cycle ;
%Shape: Circle [id:dp746330581829672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,334.5) .. controls (176,332.57) and (177.57,331) .. (179.5,331) .. controls (181.43,331) and (183,332.57) .. (183,334.5) .. controls (183,336.43) and (181.43,338) .. (179.5,338) .. controls (177.57,338) and (176,336.43) .. (176,334.5) -- cycle ;
%Shape: Circle [id:dp14644758005305247] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240,369.5) .. controls (240,367.57) and (238.43,366) .. (236.5,366) .. controls (234.57,366) and (233,367.57) .. (233,369.5) .. controls (233,371.43) and (234.57,373) .. (236.5,373) .. controls (238.43,373) and (240,371.43) .. (240,369.5) -- cycle ;
%Shape: Circle [id:dp21389525859625236] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (163,370.5) .. controls (163,368.57) and (164.57,367) .. (166.5,367) .. controls (168.43,367) and (170,368.57) .. (170,370.5) .. controls (170,372.43) and (168.43,374) .. (166.5,374) .. controls (164.57,374) and (163,372.43) .. (163,370.5) -- cycle ;
%Shape: Circle [id:dp7273763886046908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,336.5) .. controls (226,334.57) and (227.57,333) .. (229.5,333) .. controls (231.43,333) and (233,334.57) .. (233,336.5) .. controls (233,338.43) and (231.43,340) .. (229.5,340) .. controls (227.57,340) and (226,338.43) .. (226,336.5) -- cycle ;
%Shape: Axis 2D [id:dp2702877658923123] 
\draw  (122,220.4) -- (306,220.4)(140.4,44) -- (140.4,240) (299,215.4) -- (306,220.4) -- (299,225.4) (135.4,51) -- (140.4,44) -- (145.4,51)  ;
%Straight Lines [id:da9174547169047707] 
\draw    (140,101) -- (220,220) ;

%Curve Lines [id:da8949958476653919] 
\draw    (759,58) .. controls (772,-26) and (783,20) .. (787,59) ;

%Curve Lines [id:da9773499627204366] 
\draw    (879,59) .. controls (892,-25) and (903,22) .. (907,61) ;

%Straight Lines [id:da2796580469655876] 
\draw    (829,141) -- (829,257) ;
\draw [shift={(829,259)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp44466829033998967] 
\draw   (661,373) .. controls (661,356.43) and (674.43,343) .. (691,343) .. controls (707.57,343) and (721,356.43) .. (721,373) .. controls (721,389.57) and (707.57,403) .. (691,403) .. controls (674.43,403) and (661,389.57) .. (661,373) -- cycle ;
%Straight Lines [id:da4208612192627901] 
\draw    (721,373) -- (760,373) ;

%Shape: Circle [id:dp7447340096903476] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (760,373) .. controls (760,363.34) and (767.84,355.5) .. (777.5,355.5) .. controls (787.16,355.5) and (795,363.34) .. (795,373) .. controls (795,382.66) and (787.16,390.5) .. (777.5,390.5) .. controls (767.84,390.5) and (760,382.66) .. (760,373) -- cycle ;
%Shape: Circle [id:dp7529786558681578] 
\draw   (961,373) .. controls (961,356.43) and (974.43,343) .. (991,343) .. controls (1007.57,343) and (1021,356.43) .. (1021,373) .. controls (1021,389.57) and (1007.57,403) .. (991,403) .. controls (974.43,403) and (961,389.57) .. (961,373) -- cycle ;
%Curve Lines [id:da6418915881719772] 
\draw    (678,346) .. controls (691,262) and (702,308) .. (706,347) ;

%Curve Lines [id:da0010340414845784185] 
\draw    (979,346) .. controls (992,262) and (1003,308) .. (1007,347) ;

%Shape: Circle [id:dp8732848387130395] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (841,374) .. controls (841,364.34) and (848.84,356.5) .. (858.5,356.5) .. controls (868.16,356.5) and (876,364.34) .. (876,374) .. controls (876,383.66) and (868.16,391.5) .. (858.5,391.5) .. controls (848.84,391.5) and (841,383.66) .. (841,374) -- cycle ;
%Shape: Circle [id:dp7597113264208457] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (894,374) .. controls (894,364.89) and (901.39,357.5) .. (910.5,357.5) .. controls (919.61,357.5) and (927,364.89) .. (927,374) .. controls (927,383.11) and (919.61,390.5) .. (910.5,390.5) .. controls (901.39,390.5) and (894,383.11) .. (894,374) -- cycle ;
%Straight Lines [id:da7890426179958625] 
\draw    (876,374) -- (894,374) ;

%Straight Lines [id:da9391063513303082] 
\draw    (927,374) -- (961,374) ;

%Shape: Ellipse [id:dp45004783954794914] 
\draw   (398,349) .. controls (398,334.09) and (382.11,322) .. (362.5,322) .. controls (342.89,322) and (327,334.09) .. (327,349) .. controls (327,363.91) and (342.89,376) .. (362.5,376) .. controls (382.11,376) and (398,363.91) .. (398,349) -- cycle ;
%Shape: Ellipse [id:dp19525841030168745] 
\draw   (513,349) .. controls (513,334.09) and (497.11,322) .. (477.5,322) .. controls (457.89,322) and (442,334.09) .. (442,349) .. controls (442,363.91) and (457.89,376) .. (477.5,376) .. controls (497.11,376) and (513,363.91) .. (513,349) -- cycle ;
%Shape: Circle [id:dp8137833003797731] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (502,360.5) .. controls (502,358.57) and (500.43,357) .. (498.5,357) .. controls (496.57,357) and (495,358.57) .. (495,360.5) .. controls (495,362.43) and (496.57,364) .. (498.5,364) .. controls (500.43,364) and (502,362.43) .. (502,360.5) -- cycle ;
%Shape: Circle [id:dp8735811591895325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473,332.5) .. controls (473,330.57) and (474.57,329) .. (476.5,329) .. controls (478.43,329) and (480,330.57) .. (480,332.5) .. controls (480,334.43) and (478.43,336) .. (476.5,336) .. controls (474.57,336) and (473,334.43) .. (473,332.5) -- cycle ;
%Shape: Circle [id:dp6706518024281661] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (339,357.5) .. controls (339,355.57) and (340.57,354) .. (342.5,354) .. controls (344.43,354) and (346,355.57) .. (346,357.5) .. controls (346,359.43) and (344.43,361) .. (342.5,361) .. controls (340.57,361) and (339,359.43) .. (339,357.5) -- cycle ;
%Shape: Circle [id:dp8085389612652022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361,334.25) .. controls (361,332.46) and (359.54,331) .. (357.75,331) .. controls (355.96,331) and (354.5,332.46) .. (354.5,334.25) .. controls (354.5,336.04) and (355.96,337.5) .. (357.75,337.5) .. controls (359.54,337.5) and (361,336.04) .. (361,334.25) -- cycle ;
%Shape: Circle [id:dp3756899148627687] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (392,349.5) .. controls (392,347.57) and (390.43,346) .. (388.5,346) .. controls (386.57,346) and (385,347.57) .. (385,349.5) .. controls (385,351.43) and (386.57,353) .. (388.5,353) .. controls (390.43,353) and (392,351.43) .. (392,349.5) -- cycle ;
%Shape: Circle [id:dp9580740848307646] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (451,348.5) .. controls (451,346.57) and (452.57,345) .. (454.5,345) .. controls (456.43,345) and (458,346.57) .. (458,348.5) .. controls (458,350.43) and (456.43,352) .. (454.5,352) .. controls (452.57,352) and (451,350.43) .. (451,348.5) -- cycle ;
%Straight Lines [id:da24874890920995507] 
\draw    (388.5,349.5) -- (454.5,348.5) ;

%Straight Lines [id:da23954331534255346] 
\draw    (582,21) -- (581,500) ;

% Text Node
\draw (266,373) node    [font=\tiny] {$trivial$};
% Text Node
\draw (202.5,357) node    [font=\tiny]  {$(3,2)$};
% Text Node
\draw (132,383) node    [font=\tiny]  {$trivial$};
% Text Node
\draw (226,237) node    [font=\tiny]  {$( 4,0)$};
% Text Node
\draw (115,101) node   [font=\tiny]   {$( 0,6)$};
% Text Node
\draw (772,86) node  [font=\large] [align=left] {1};
% Text Node
\draw (891,87) node  [font=\large] [align=left] {1};
% Text Node
\draw (830,75) node  [font=\large] [align=left] {6};
% Text Node
\draw (739,359) node  [font=\large] [align=left] {2};
% Text Node
\draw (777.5,373) node  [font=\large] [align=left] {1};
% Text Node
\draw (691,373) node  [font=\large] [align=left] {1};
% Text Node
\draw (858.5,374) node  [font=\large] [align=left] {1};
% Text Node
\draw (910.5,374) node  [font=\large] [align=left] {2};
% Text Node
\draw (986,372) node  [font=\large] [align=left] {1};
% Text Node
\draw (941,361) node  [font=\large] [align=left] {3};
% Text Node
\draw (313,353) node    {$=$};
% Text Node
\draw (362.5,349) node  [font=\tiny]  {$(3,2)$};
% Text Node
\draw (485.5,350) node  [font=\tiny]  {$(3,2)$};

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,607); %set diagram left start at 0, and has height of 607

%Shape: Ellipse [id:dp6527325086967997] 
\draw   (73,184.43) .. controls (73,160.92) and (106.8,141.86) .. (148.5,141.86) .. controls (190.2,141.86) and (224,160.92) .. (224,184.43) .. controls (224,207.94) and (190.2,227) .. (148.5,227) .. controls (106.8,227) and (73,207.94) .. (73,184.43) -- cycle ;
%Shape: Circle [id:dp31879274018405757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,161.86) .. controls (147,160.2) and (148.34,158.86) .. (150,158.86) .. controls (151.66,158.86) and (153,160.2) .. (153,161.86) .. controls (153,163.51) and (151.66,164.86) .. (150,164.86) .. controls (148.34,164.86) and (147,163.51) .. (147,161.86) -- cycle ;
%Shape: Circle [id:dp20965456418036965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,195.36) .. controls (187,193.42) and (188.57,191.86) .. (190.5,191.86) .. controls (192.43,191.86) and (194,193.42) .. (194,195.36) .. controls (194,197.29) and (192.43,198.86) .. (190.5,198.86) .. controls (188.57,198.86) and (187,197.29) .. (187,195.36) -- cycle ;
%Shape: Circle [id:dp5802243944433424] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (101,197.36) .. controls (101,195.42) and (102.57,193.86) .. (104.5,193.86) .. controls (106.43,193.86) and (108,195.42) .. (108,197.36) .. controls (108,199.29) and (106.43,200.86) .. (104.5,200.86) .. controls (102.57,200.86) and (101,199.29) .. (101,197.36) -- cycle ;
%Straight Lines [id:da6978244817805584] 
\draw    (410,130) -- (409.5,173) ;
%Straight Lines [id:da5399245037535866] 
\draw    (409.5,173) -- (449.5,200) ;
%Straight Lines [id:da6868731533076555] 
\draw    (409.5,173) -- (371.5,201) ;
%Shape: Square [id:dp4596928832129038] 
\draw   (450.5,200) -- (490,200) -- (490,239.5) -- (450.5,239.5) -- cycle ;
%Shape: Square [id:dp3587097942416063] 
\draw   (332.5,201) -- (371.5,201) -- (371.5,240) -- (332.5,240) -- cycle ;
%Shape: Square [id:dp6416682322615613] 
\draw   (390,90) -- (430,90) -- (430,130) -- (390,130) -- cycle ;

% Text Node
\draw (150.5,193.43) node   [align=left] {$(k,n)$};
% Text Node
\draw (411.75,154.5) node [anchor=north west][inner sep=0.75pt]    [font=\tiny] [align=left] {$u=n+k$};
% Text Node
\draw (451,212) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SU( N)$};
% Text Node
\draw (331,212) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$SU( n_{1})$};
% Text Node
\draw (394,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$U( 1)$};

\end{tikzpicture}
